RIGA: A Regret-Based Interactive Genetic Algorithm

In this paper, we propose an interactive genetic algorithm for solving multi-objective combinatorial optimization problems under preference imprecision. More precisely, we consider problems where the decision maker's preferences over solutions can be represented by a parameterized aggregation function (e.g., a weighted sum, an OWA operator, a Choquet integral), and we assume that the parameters are initially not known by the recommendation system. In order to quickly make a good recommendation, we combine elicitation and search in the following way: 1) we use regret-based elicitation techniques to reduce the parameter space in a efficient way, 2) genetic operators are applied on parameter instances (instead of solutions) to better explore the parameter space, and 3) we generate promising solutions (population) using existing solving methods designed for the problem with known preferences. Our algorithm, called RIGA, can be applied to any multi-objective combinatorial optimization problem provided that the aggregation function is linear in its parameters and that a (near-)optimal solution can be efficiently determined for the problem with known preferences. We also study its theoretical performances: RIGA can be implemented in such way that it runs in polynomial time while asking no more than a polynomial number of queries. The method is tested on the multi-objective knapsack and traveling salesman problems. For several performance indicators (computation times, gap to optimality and number of queries), RIGA obtains better results than state-of-the-art algorithms.

==> section/F1.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=12cm,
    legend cell align={left},
    legend pos = north east,
 %   xtick={0, 2,4,6},
 %   ymax = 80, 
    ymin = 0,
    xmin = 0, 
    xmax = 210, 
	xlabel={\large{Generation}},
	ylabel={\large{Error (\%)}}, 
	legend entries={5 best points with Choquet, the best point with Choquet,5 best points with weighted sum, the best point with weighted sum}]



\addplot+[only marks, mark=triangle, black, mark size=3] coordinates{
( 0 ,  69.42638 )
( 0 ,  69.73632 )
( 0 ,  71.249874 )
( 0 ,  71.97952 )
( 0 ,  74.360694 )
( 10 ,  9.0592332 )
( 10 ,  8.202451 )
( 10 ,  9.742592 )
( 10 ,  8.1066232 )
( 10 ,  9.4978466 )
( 20 ,  4.7805298 )
( 20 ,  4.5510272 )
( 20 ,  4.37424248 )
( 20 ,  5.1396872 )
( 20 ,  4.8108418 )
( 30 ,  5.093588 )
( 30 ,  4.7726126 )
( 30 ,  4.9024806 )
( 30 ,  4.2852944 )
( 30 ,  4.28098066 )
( 40 ,  5.56742358 )
( 40 ,  4.43577898 )
( 40 ,  4.56949588 )
( 40 ,  4.9650868 )
( 40 ,  4.35609882 )
( 50 ,  5.19374672 )
( 50 ,  4.3873866 )
( 50 ,  4.03299982 )
( 50 ,  4.07091264 )
( 50 ,  4.60422686 )
( 60 ,  5.2805448 )
( 60 ,  4.6925236 )
( 60 ,  3.86313814 )
( 60 ,  4.3467356 )
( 60 ,  4.2256302 )
( 70 ,  5.21910384 )
( 70 ,  4.53693962 )
( 70 ,  4.3569879 )
( 70 ,  4.1231063 )
( 70 ,  4.48314148 )
( 80 ,  4.2971214 )
( 80 ,  4.46652812 )
( 80 ,  4.31991082 )
( 80 ,  5.2016832 )
( 80 ,  4.22014758 )
( 90 ,  4.3465988 )
( 90 ,  4.3501917 )
( 90 ,  3.87043932 )
( 90 ,  4.2348181 )
( 90 ,  4.15925968 )
( 100 ,  4.6246025 )
( 100 ,  3.76746158 )
( 100 ,  4.90721996 )
( 100 ,  5.1499114 )
( 100 ,  3.9207642 )
( 110 ,  3.988489 )
( 110 ,  3.985878 )
( 110 ,  4.9634376 )
( 110 ,  3.7677856 )
( 110 ,  4.11152346 )
( 120 ,  4.19757726 )
( 120 ,  3.89412866 )
( 120 ,  4.37696374 )
( 120 ,  3.96528474 )
( 120 ,  4.6378316 )
( 130 ,  3.82314484 )
( 130 ,  4.1934009 )
( 130 ,  3.8726752 )
( 130 ,  3.654385018 )
( 130 ,  3.644977058 )
( 140 ,  4.33759954 )
( 140 ,  3.66904344 )
( 140 ,  3.72577316 )
( 140 ,  4.33060828 )
( 140 ,  3.9428697 )
( 150 ,  4.0124326 )
( 150 ,  3.760442 )
( 150 ,  3.77146118 )
( 150 ,  4.10746686 )
( 150 ,  4.14316118 )
( 160 ,  4.70122384 )
( 160 ,  3.03747694 )
( 160 ,  4.504397 )
( 160 ,  3.88433406 )
( 160 ,  3.94461622 )
( 170 ,  4.12031368 )
( 170 ,  3.36392122 )
( 170 ,  3.32923408 )
( 170 ,  3.86122546 )
( 170 ,  3.9316016 )
( 180 ,  3.45328576 )
( 180 ,  3.9013607 )
( 180 ,  3.46360292 )
( 180 ,  3.94884894 )
( 180 ,  3.70751972 )
( 190 ,  3.65305718 )
( 190 ,  3.4228947 )
( 190 ,  3.5514091 )
( 190 ,  3.17358032 )
( 190 ,  3.5566932 )
( 200 ,  3.47281526 )
( 200 ,  4.10430254 )
( 200 ,  3.38767458 )
( 200 ,  4.12217752 )
( 200 ,  3.97274886 )



};

\addplot+[only marks, mark=triangle*, black, mark options={fill=black!30!white}, mark size=3] coordinates{
( 0 ,  69.42638 )
( 10 ,  9.0592332 )
( 20 ,  4.7805298 )
( 30 ,  5.093588 )
( 40 ,  5.56742358 )
( 50 ,  5.19374672 )
( 60 ,  5.2805448 )
( 70 ,  5.21910384 )
( 80 ,  4.2971214 )
( 90 ,  4.3465988 )
( 100 ,  4.6246025 )
( 110 ,  3.988489 )
( 120 ,  4.19757726 )
( 130 ,  3.82314484 )
( 140 ,  4.33759954 )
( 150 ,  4.0124326 )
( 160 ,  4.70122384 )
( 170 ,  4.12031368 )
( 180 ,  3.45328576 )
( 190 ,  3.65305718 )
( 200 ,  3.47281526 )



};


\addplot+[only marks, mark=square, black] coordinates{
( 0 ,  96.697744 )
( 0 ,  99.2572 )
( 0 ,  100.564336 )
( 0 ,  101.01274 )
( 0 ,  103.694716 )
( 10 ,  33.9517266 )
( 10 ,  36.2388112 )
( 10 ,  32.1050434 )
( 10 ,  35.595468 )
( 10 ,  34.2237178 )
( 20 ,  27.4688348 )
( 20 ,  38.4646628 )
( 20 ,  34.0285284 )
( 20 ,  31.8065604 )
( 20 ,  31.6869278 )
( 30 ,  29.8236494 )
( 30 ,  28.934355 )
( 30 ,  27.9026342 )
( 30 ,  31.9489104 )
( 30 ,  32.278632 )
( 40 ,  25.6502582 )
( 40 ,  25.8054208 )
( 40 ,  27.4493724 )
( 40 ,  22.356039 )
( 40 ,  24.3341606 )
( 50 ,  19.7370542 )
( 50 ,  21.1692926 )
( 50 ,  22.5413414 )
( 50 ,  23.1373772 )
( 50 ,  25.2657288 )
( 60 ,  19.0362438 )
( 60 ,  21.5664738 )
( 60 ,  22.888001 )
( 60 ,  20.4860046 )
( 60 ,  24.1370594 )
( 70 ,  20.1561062 )
( 70 ,  17.2018062 )
( 70 ,  19.907931 )
( 70 ,  19.754227 )
( 70 ,  16.5481808 )
( 80 ,  15.3155704 )
( 80 ,  16.3431368 )
( 80 ,  16.0084554 )
( 80 ,  16.8395054 )
( 80 ,  16.67121 )
( 90 ,  13.924418 )
( 90 ,  17.085061 )
( 90 ,  18.5680602 )
( 90 ,  14.7652316 )
( 90 ,  16.4261044 )
( 100 ,  13.8652438 )
( 100 ,  12.8812624 )
( 100 ,  13.2732962 )
( 100 ,  13.2301048 )
( 100 ,  14.4357792 )
( 110 ,  13.7468434 )
( 110 ,  13.1855296 )
( 110 ,  13.71593814 )
( 110 ,  14.690025 )
( 110 ,  11.6753748 )
( 120 ,  11.342454 )
( 120 ,  11.0577452 )
( 120 ,  13.0120754 )
( 120 ,  14.1584108 )
( 120 ,  12.7944586 )
( 130 ,  9.6884606 )
( 130 ,  10.0445652 )
( 130 ,  10.1976474 )
( 130 ,  11.4636018 )
( 130 ,  12.395335 )
( 140 ,  8.9788348 )
( 140 ,  9.823354 )
( 140 ,  11.3392636 )
( 140 ,  10.550305 )
( 140 ,  13.8217084 )
( 150 ,  9.960297 )
( 150 ,  9.7552872 )
( 150 ,  10.5927108 )
( 150 ,  10.6903428 )
( 150 ,  12.5215764 )
( 160 ,  8.0545648 )
( 160 ,  8.9604268 )
( 160 ,  11.5265856 )
( 160 ,  12.4027904 )
( 160 ,  13.7192908 )
( 170 ,  8.0512504 )
( 170 ,  9.3342544 )
( 170 ,  11.1336208 )
( 170 ,  11.8407044 )
( 170 ,  12.0581924 )
( 180 ,  7.9546942 )
( 180 ,  8.5136644 )
( 180 ,  10.2498412 )
( 180 ,  11.3193854 )
( 180 ,  12.8193316 )
( 190 ,  8.7504812 )
( 190 ,  8.2971998 )
( 190 ,  10.778049 )
( 190 ,  12.6154232 )
( 190 ,  13.715359 )
( 200 ,  8.3867142 )
( 200 ,  9.0067676 )
( 200 ,  10.4456528 )
( 200 ,  10.9576658 )
( 200 ,  13.2439082 )


};

\addplot+[only marks, mark=square*, black, mark options={fill=black!30!white}] coordinates{
( 0 ,  96.697744 )
( 10 ,  33.9517266 )
( 20 ,  27.4688348 )
( 30 ,  29.8236494 )
( 40 ,  25.6502582 )
( 50 ,  19.7370542 )
( 60 ,  19.0362438 )
( 70 ,  20.1561062 )
( 80 ,  15.3155704 )
( 90 ,  13.924418 )
( 100 ,  13.8652438 )
( 110 ,  13.7468434 )
( 120 ,  11.342454 )
( 130 ,  9.6884606 )
( 140 ,  8.9788348 )
( 150 ,  9.960297 )
( 160 ,  8.0545648 )
( 170 ,  8.0512504 )
( 180 ,  7.9546942 )
( 190 ,  8.7504812 )
( 200 ,  8.3867142 )

};
\end{axis}

\end{tikzpicture}
}

==> section/F2.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=12cm,
    legend cell align={left},
    legend pos = north east,
 %   xtick={0, 2,4,6},
 %   ymax = 80, 
    ymin = 0,
    xmin = 0, 
    ymax = 140, 
    xmax = 31, 
	xlabel={\large{Instances}},
	ylabel={\large{Error (\%)}}, 
    legend entries={with weighted sum,  with Choquet}]
]


\addplot+[only marks, black, mark=-, thick, mark size=2pt] coordinates{
( 1 ,  17.8626 ) ( 1 ,  15.9623 ) ( 1 ,  21.4852 ) ( 1 ,  11.9553 ) ( 1 ,  20.4866 ) ( 1 ,  15.5809 ) ( 1 ,  14.8087 ) ( 1 ,  14.6735 ) ( 1 ,  47.6524 ) ( 1 ,  19.1287 ) ( 1 ,  10.1395 ) ( 1 ,  12.5323 ) ( 1 ,  4.27384 ) ( 1 ,  15.8871 ) ( 1 ,  9.61496 ) ( 1 ,  26.4101 ) ( 1 ,  26.8791 ) ( 1 ,  18.0255 ) ( 1 ,  10.6271 ) ( 1 ,  5.25587 ) ( 1 ,  24.1894 ) ( 1 ,  17.6179 ) ( 1 ,  31.3677 ) ( 1 ,  28.7275 ) ( 1 ,  19.9145 ) ( 1 ,  14.1481 ) ( 1 ,  13.3852 ) ( 1 ,  7.65889 ) ( 1 ,  28.4696 ) ( 1 ,  6.61514 ) ( 1 ,  7.96052 ) ( 1 ,  25.2621 ) ( 1 ,  24.8535 ) ( 1 ,  27.2536 ) ( 1 ,  32.5294 ) ( 1 ,  12.2592 ) ( 1 ,  39.3291 ) ( 1 ,  22.1701 ) ( 1 ,  17.2503 ) ( 1 ,  8.2953 ) ( 1 ,  28.7061 ) ( 1 ,  17.4128 ) ( 1 ,  8.29196 ) ( 1 ,  9.45018 ) ( 1 ,  8.71576 ) ( 1 ,  32.6878 ) ( 1 ,  8.834 ) ( 1 ,  5.17543 ) ( 1 ,  12.1717 ) ( 1 ,  19.2556 ) ( 1 ,  27.6153 ) ( 1 ,  16.7878 ) ( 1 ,  13.4977 ) ( 1 ,  4.89622 ) ( 1 ,  17.2222 ) ( 1 ,  41.5379 ) ( 1 ,  6.58606 ) ( 1 ,  18.4851 ) ( 1 ,  4.19227 ) ( 1 ,  22.3865 ) ( 1 ,  18.2055 ) ( 1 ,  17.6715 ) ( 1 ,  26.8862 ) ( 1 ,  5.70725 ) ( 1 ,  14.746 ) ( 1 ,  32.8737 ) ( 1 ,  12.34 ) ( 1 ,  18.6658 ) ( 1 ,  14.654 ) ( 1 ,  22.4863 ) ( 1 ,  16.9276 ) ( 1 ,  14.9571 ) ( 1 ,  4.41927 ) ( 1 ,  30.7041 ) ( 1 ,  16.5123 ) ( 1 ,  15.8393 ) ( 1 ,  23.8875 ) ( 1 ,  28.5247 ) ( 1 ,  20.5335 ) ( 1 ,  10.2872 ) ( 1 ,  10.3662 ) ( 1 ,  13.8395 ) ( 1 ,  29.7429 ) ( 1 ,  18.4695 ) ( 1 ,  10.4489 ) ( 1 ,  7.64256 ) ( 1 ,  15.0572 ) ( 1 ,  6.91439 ) ( 1 ,  16.5544 ) ( 1 ,  23.9778 ) ( 1 ,  26.1934 ) ( 1 ,  24.3488 ) ( 1 ,  34.4393 ) ( 1 ,  6.23331 ) ( 1 ,  12.2403 ) ( 1 ,  32.8284 ) ( 1 ,  20.0864 ) ( 1 ,  2.75202 ) ( 1 ,  37.7801 ) ( 1 ,  20.1279 ) ( 2 ,  15.2195 ) ( 2 ,  30.0007 ) ( 2 ,  22.1354 ) ( 2 ,  46.3663 ) ( 2 ,  67.6003 ) ( 2 ,  43.0916 ) ( 2 ,  61.9935 ) ( 2 ,  62.62 ) ( 2 ,  30.809 ) ( 2 ,  41.8092 ) ( 2 ,  21.5253 ) ( 2 ,  41.2186 ) ( 2 ,  35.3875 ) ( 2 ,  24.3437 ) ( 2 ,  37.5754 ) ( 2 ,  9.89156 ) ( 2 ,  23.4423 ) ( 2 ,  18.8615 ) ( 2 ,  9.17719 ) ( 2 ,  37.6128 ) ( 2 ,  42.9586 ) ( 2 ,  35.0263 ) ( 2 ,  14.9024 ) ( 2 ,  36.4273 ) ( 2 ,  23.5421 ) ( 2 ,  52.4872 ) ( 2 ,  78.2586 ) ( 2 ,  71.3972 ) ( 2 ,  7.26037 ) ( 2 ,  11.3821 ) ( 2 ,  9.80355 ) ( 2 ,  51.1682 ) ( 2 ,  55.0636 ) ( 2 ,  60.6222 ) ( 2 ,  27.1773 ) ( 2 ,  45.479 ) ( 2 ,  78.3912 ) ( 2 ,  39.0154 ) ( 2 ,  25.8078 ) ( 2 ,  48.0739 ) ( 2 ,  15.946 ) ( 2 ,  43.0643 ) ( 2 ,  65.3778 ) ( 2 ,  23.8818 ) ( 2 ,  17.706 ) ( 2 ,  6.80156 ) ( 2 ,  68.0192 ) ( 2 ,  33.8449 ) ( 2 ,  47.2563 ) ( 2 ,  9.08967 ) ( 2 ,  49.8031 ) ( 2 ,  32.7767 ) ( 2 ,  31.2444 ) ( 2 ,  17.3242 ) ( 2 ,  9.23416 ) ( 2 ,  46.2073 ) ( 2 ,  13.3502 ) ( 2 ,  46.4064 ) ( 2 ,  41.461 ) ( 2 ,  13.674 ) ( 2 ,  35.6322 ) ( 2 ,  61.4064 ) ( 2 ,  14.0338 ) ( 2 ,  34.4933 ) ( 2 ,  30.2162 ) ( 2 ,  34.8383 ) ( 2 ,  20.9253 ) ( 2 ,  8.46269 ) ( 2 ,  29.5106 ) ( 2 ,  9.23352 ) ( 2 ,  11.1939 ) ( 2 ,  7.1448 ) ( 2 ,  5.2129 ) ( 2 ,  8.74277 ) ( 2 ,  12.5794 ) ( 2 ,  49.7048 ) ( 2 ,  23.3259 ) ( 2 ,  39.6092 ) ( 2 ,  47.3302 ) ( 2 ,  13.2436 ) ( 2 ,  11.0275 ) ( 2 ,  23.2927 ) ( 2 ,  19.393 ) ( 2 ,  24.2046 ) ( 2 ,  7.31354 ) ( 2 ,  23.8084 ) ( 2 ,  13.7635 ) ( 2 ,  41.4087 ) ( 2 ,  48.138 ) ( 2 ,  11.0783 ) ( 2 ,  43.6008 ) ( 2 ,  67.9872 ) ( 2 ,  20.4846 ) ( 2 ,  4.16372 ) ( 2 ,  50.2617 ) ( 2 ,  46.9148 ) ( 2 ,  6.63241 ) ( 2 ,  19.1346 ) ( 2 ,  18.5006 ) ( 2 ,  19.6284 ) ( 3 ,  10.742 ) ( 3 ,  31.3246 ) ( 3 ,  20.5745 ) ( 3 ,  37.8762 ) ( 3 ,  16.3569 ) ( 3 ,  22.9385 ) ( 3 ,  12.3742 ) ( 3 ,  35.9679 ) ( 3 ,  7.62298 ) ( 3 ,  25.9157 ) ( 3 ,  38.2793 ) ( 3 ,  24.7489 ) ( 3 ,  17.607 ) ( 3 ,  24.8078 ) ( 3 ,  40.6158 ) ( 3 ,  35.7333 ) ( 3 ,  23.2555 ) ( 3 ,  20.7045 ) ( 3 ,  28.8639 ) ( 3 ,  19.4061 ) ( 3 ,  12.8601 ) ( 3 ,  21.775 ) ( 3 ,  37.1397 ) ( 3 ,  33.9693 ) ( 3 ,  19.851 ) ( 3 ,  38.8398 ) ( 3 ,  26.9048 ) ( 3 ,  36.1498 ) ( 3 ,  30.6213 ) ( 3 ,  8.27405 ) ( 3 ,  14.0564 ) ( 3 ,  10.6539 ) ( 3 ,  27.785 ) ( 3 ,  3.91506 ) ( 3 ,  27.5293 ) ( 3 ,  45.1394 ) ( 3 ,  27.2315 ) ( 3 ,  32.6515 ) ( 3 ,  11.4699 ) ( 3 ,  13.8908 ) ( 3 ,  36.6262 ) ( 3 ,  29.5004 ) ( 3 ,  31.7564 ) ( 3 ,  16.8746 ) ( 3 ,  39.8524 ) ( 3 ,  4.79752 ) ( 3 ,  24.6286 ) ( 3 ,  2.55229 ) ( 3 ,  13.2816 ) ( 3 ,  27.8258 ) ( 3 ,  16.8539 ) ( 3 ,  18.8968 ) ( 3 ,  43.5017 ) ( 3 ,  27.8525 ) ( 3 ,  29.1349 ) ( 3 ,  37.9701 ) ( 3 ,  34.6479 ) ( 3 ,  28.8558 ) ( 3 ,  16.5492 ) ( 3 ,  21.9622 ) ( 3 ,  18.2277 ) ( 3 ,  17.4446 ) ( 3 ,  31.9678 ) ( 3 ,  29.1348 ) ( 3 ,  18.2365 ) ( 3 ,  44.9497 ) ( 3 ,  13.8422 ) ( 3 ,  51.9049 ) ( 3 ,  21.6529 ) ( 3 ,  30.8405 ) ( 3 ,  25.0877 ) ( 3 ,  45.0231 ) ( 3 ,  15.0861 ) ( 3 ,  28.6198 ) ( 3 ,  8.34667 ) ( 3 ,  31.4211 ) ( 3 ,  44.649 ) ( 3 ,  11.5864 ) ( 3 ,  31.9168 ) ( 3 ,  22.7877 ) ( 3 ,  9.49527 ) ( 3 ,  26.2207 ) ( 3 ,  34.6543 ) ( 3 ,  32.9994 ) ( 3 ,  37.7287 ) ( 3 ,  7.91389 ) ( 3 ,  41.6867 ) ( 3 ,  31.5353 ) ( 3 ,  29.5003 ) ( 3 ,  40.2323 ) ( 3 ,  43.6045 ) ( 3 ,  25.1359 ) ( 3 ,  40.06 ) ( 3 ,  48.5667 ) ( 3 ,  36.9006 ) ( 3 ,  20.7703 ) ( 3 ,  80.1169 ) ( 3 ,  35.034 ) ( 3 ,  49.6545 ) ( 3 ,  20.2429 ) ( 4 ,  24.4305 ) ( 4 ,  33.7504 ) ( 4 ,  45.9441 ) ( 4 ,  10.6099 ) ( 4 ,  69.0951 ) ( 4 ,  75.4009 ) ( 4 ,  87.9057 ) ( 4 ,  74.8877 ) ( 4 ,  105.691 ) ( 4 ,  67.5513 ) ( 4 ,  34.2577 ) ( 4 ,  20.9105 ) ( 4 ,  53.1869 ) ( 4 ,  57.5442 ) ( 4 ,  50.6928 ) ( 4 ,  63.1601 ) ( 4 ,  77.0651 ) ( 4 ,  36.097 ) ( 4 ,  51.0289 ) ( 4 ,  48.7117 ) ( 4 ,  92.2961 ) ( 4 ,  23.0011 ) ( 4 ,  66.8536 ) ( 4 ,  65.9998 ) ( 4 ,  51.967 ) ( 4 ,  40.8718 ) ( 4 ,  60.9251 ) ( 4 ,  57.938 ) ( 4 ,  26.2763 ) ( 4 ,  47.9665 ) ( 4 ,  38.9307 ) ( 4 ,  15.0655 ) ( 4 ,  70.6129 ) ( 4 ,  8.84949 ) ( 4 ,  46.0908 ) ( 4 ,  48.3803 ) ( 4 ,  55.6747 ) ( 4 ,  68.5274 ) ( 4 ,  16.4277 ) ( 4 ,  76.7964 ) ( 4 ,  38.3948 ) ( 4 ,  69.6323 ) ( 4 ,  50.3579 ) ( 4 ,  47.5074 ) ( 4 ,  9.48838 ) ( 4 ,  27.4919 ) ( 4 ,  70.0292 ) ( 4 ,  48.5535 ) ( 4 ,  73.5124 ) ( 4 ,  104.516 ) ( 4 ,  41.5895 ) ( 4 ,  70.5222 ) ( 4 ,  72.9136 ) ( 4 ,  39.4826 ) ( 4 ,  17.7032 ) ( 4 ,  84.4283 ) ( 4 ,  40.8223 ) ( 4 ,  77.5618 ) ( 4 ,  44.186 ) ( 4 ,  64.1214 ) ( 4 ,  34.553 ) ( 4 ,  81.6515 ) ( 4 ,  36.4484 ) ( 4 ,  52.4023 ) ( 4 ,  88.8935 ) ( 4 ,  35.0855 ) ( 4 ,  16.658 ) ( 4 ,  84.5481 ) ( 4 ,  16.6503 ) ( 4 ,  17.815 ) ( 4 ,  52.3812 ) ( 4 ,  29.1058 ) ( 4 ,  11.4344 ) ( 4 ,  53.3511 ) ( 4 ,  59.4032 ) ( 4 ,  36.9641 ) ( 4 ,  44.0177 ) ( 4 ,  75.3065 ) ( 4 ,  13.5411 ) ( 4 ,  28.4182 ) ( 4 ,  73.9726 ) ( 4 ,  20.2182 ) ( 4 ,  32.3738 ) ( 4 ,  17.02 ) ( 4 ,  28.5618 ) ( 4 ,  108.349 ) ( 4 ,  36.8917 ) ( 4 ,  24.5322 ) ( 4 ,  28.9787 ) ( 4 ,  12.2252 ) ( 4 ,  56.0976 ) ( 4 ,  28.1352 ) ( 4 ,  57.316 ) ( 4 ,  62.2928 ) ( 4 ,  12.8283 ) ( 4 ,  56.7624 ) ( 4 ,  35.7048 ) ( 4 ,  48.0078 ) ( 4 ,  16.6844 ) ( 4 ,  16.8265 ) ( 5 ,  9.56931 ) ( 5 ,  4.90658 ) ( 5 ,  49.7058 ) ( 5 ,  27.5079 ) ( 5 ,  66.0722 ) ( 5 ,  10.7801 ) ( 5 ,  7.54376 ) ( 5 ,  38.7087 ) ( 5 ,  40.3093 ) ( 5 ,  9.12029 ) ( 5 ,  34.9696 ) ( 5 ,  36.1544 ) ( 5 ,  45.741 ) ( 5 ,  17.6887 ) ( 5 ,  21.6552 ) ( 5 ,  7.92108 ) ( 5 ,  26.9115 ) ( 5 ,  39.3023 ) ( 5 ,  34.6397 ) ( 5 ,  45.5685 ) ( 5 ,  30.1371 ) ( 5 ,  71.0283 ) ( 5 ,  10.0486 ) ( 5 ,  39.4236 ) ( 5 ,  8.33016 ) ( 5 ,  21.2131 ) ( 5 ,  4.31298 ) ( 5 ,  32.9828 ) ( 5 ,  24.9328 ) ( 5 ,  11.3047 ) ( 5 ,  10.1811 ) ( 5 ,  3.22719 ) ( 5 ,  40.189 ) ( 5 ,  43.0488 ) ( 5 ,  44.5817 ) ( 5 ,  73.8157 ) ( 5 ,  25.6046 ) ( 5 ,  26.1655 ) ( 5 ,  15.6927 ) ( 5 ,  29.8999 ) ( 5 ,  7.72976 ) ( 5 ,  44.8331 ) ( 5 ,  8.65376 ) ( 5 ,  14.9296 ) ( 5 ,  39.9588 ) ( 5 ,  34.9644 ) ( 5 ,  49.8143 ) ( 5 ,  28.8597 ) ( 5 ,  45.7262 ) ( 5 ,  42.1411 ) ( 5 ,  61.822 ) ( 5 ,  41.2263 ) ( 5 ,  19.4013 ) ( 5 ,  51.6431 ) ( 5 ,  43.2253 ) ( 5 ,  46.2471 ) ( 5 ,  44.0751 ) ( 5 ,  31.0875 ) ( 5 ,  11.0535 ) ( 5 ,  18.6893 ) ( 5 ,  50.3468 ) ( 5 ,  14.4128 ) ( 5 ,  37.0096 ) ( 5 ,  4.91472 ) ( 5 ,  33.4341 ) ( 5 ,  10.1546 ) ( 5 ,  28.8751 ) ( 5 ,  9.91956 ) ( 5 ,  65.4934 ) ( 5 ,  57.3869 ) ( 5 ,  38.1336 ) ( 5 ,  39.5713 ) ( 5 ,  17.9769 ) ( 5 ,  54.3219 ) ( 5 ,  37.4519 ) ( 5 ,  25.2742 ) ( 5 ,  7.22247 ) ( 5 ,  39.7435 ) ( 5 ,  14.9278 ) ( 5 ,  13.5456 ) ( 5 ,  23.5122 ) ( 5 ,  32.0963 ) ( 5 ,  17.572 ) ( 5 ,  28.8301 ) ( 5 ,  16.1399 ) ( 5 ,  44.0108 ) ( 5 ,  5.3059 ) ( 5 ,  29.0096 ) ( 5 ,  70.8621 ) ( 5 ,  11.8242 ) ( 5 ,  10.9737 ) ( 5 ,  21.6703 ) ( 5 ,  28.5297 ) ( 5 ,  18.0233 ) ( 5 ,  15.4612 ) ( 5 ,  51.7548 ) ( 5 ,  43.5769 ) ( 5 ,  63.4201 ) ( 5 ,  44.8987 ) ( 5 ,  36.4187 ) ( 6 ,  26.2835 ) ( 6 ,  25.1854 ) ( 6 ,  34.8137 ) ( 6 ,  37.4686 ) ( 6 ,  25.074 ) ( 6 ,  44.0005 ) ( 6 ,  7.10973 ) ( 6 ,  19.4612 ) ( 6 ,  32.0323 ) ( 6 ,  22.5065 ) ( 6 ,  22.4904 ) ( 6 ,  24.9133 ) ( 6 ,  33.7614 ) ( 6 ,  30.428 ) ( 6 ,  46.2955 ) ( 6 ,  2.92213 ) ( 6 ,  33.0394 ) ( 6 ,  28.0736 ) ( 6 ,  30.0121 ) ( 6 ,  58.5083 ) ( 6 ,  23.1257 ) ( 6 ,  32.7327 ) ( 6 ,  13.7324 ) ( 6 ,  47.8457 ) ( 6 ,  36.0083 ) ( 6 ,  13.7498 ) ( 6 ,  12.6991 ) ( 6 ,  52.3771 ) ( 6 ,  10.9918 ) ( 6 ,  24.4278 ) ( 6 ,  42.4632 ) ( 6 ,  14.4086 ) ( 6 ,  18.9603 ) ( 6 ,  45.718 ) ( 6 ,  8.38281 ) ( 6 ,  41.2245 ) ( 6 ,  52.0549 ) ( 6 ,  22.5982 ) ( 6 ,  14.5987 ) ( 6 ,  32.208 ) ( 6 ,  14.2456 ) ( 6 ,  6.82647 ) ( 6 ,  12.948 ) ( 6 ,  23.4243 ) ( 6 ,  44.9319 ) ( 6 ,  29.7494 ) ( 6 ,  23.1493 ) ( 6 ,  19.7892 ) ( 6 ,  20.7109 ) ( 6 ,  43.1798 ) ( 6 ,  18.5979 ) ( 6 ,  48.3316 ) ( 6 ,  13.5904 ) ( 6 ,  33.2804 ) ( 6 ,  14.8151 ) ( 6 ,  11.3709 ) ( 6 ,  26.8336 ) ( 6 ,  34.7009 ) ( 6 ,  40.1141 ) ( 6 ,  22.8831 ) ( 6 ,  13.6934 ) ( 6 ,  17.4242 ) ( 6 ,  41.055 ) ( 6 ,  40.4008 ) ( 6 ,  24.9749 ) ( 6 ,  15.1924 ) ( 6 ,  39.5637 ) ( 6 ,  18.5464 ) ( 6 ,  43.7196 ) ( 6 ,  14.1181 ) ( 6 ,  31.9586 ) ( 6 ,  10.113 ) ( 6 ,  38.4912 ) ( 6 ,  18.6896 ) ( 6 ,  36.0415 ) ( 6 ,  10.2373 ) ( 6 ,  34.7858 ) ( 6 ,  8.23709 ) ( 6 ,  27.2953 ) ( 6 ,  19.5354 ) ( 6 ,  18.4624 ) ( 6 ,  13.3784 ) ( 6 ,  6.53603 ) ( 6 ,  15.9925 ) ( 6 ,  30.8131 ) ( 6 ,  4.12386 ) ( 6 ,  17.1871 ) ( 6 ,  46.9669 ) ( 6 ,  21.6721 ) ( 6 ,  26.9877 ) ( 6 ,  48.5106 ) ( 6 ,  23.1317 ) ( 6 ,  57.2157 ) ( 6 ,  47.8473 ) ( 6 ,  30.8049 ) ( 6 ,  21.5379 ) ( 6 ,  11.917 ) ( 6 ,  76.5825 ) ( 6 ,  73.526 ) ( 6 ,  83.5278 ) ( 7 ,  15.6796 ) ( 7 ,  59.1555 ) ( 7 ,  31.4422 ) ( 7 ,  59.3877 ) ( 7 ,  35.7957 ) ( 7 ,  31.5829 ) ( 7 ,  61.3036 ) ( 7 ,  12.1376 ) ( 7 ,  10.3374 ) ( 7 ,  10.3805 ) ( 7 ,  11.4901 ) ( 7 ,  68.5957 ) ( 7 ,  56.3976 ) ( 7 ,  17.9694 ) ( 7 ,  52.801 ) ( 7 ,  11.1778 ) ( 7 ,  18.9699 ) ( 7 ,  37.7231 ) ( 7 ,  8.6202 ) ( 7 ,  57.034 ) ( 7 ,  40.8023 ) ( 7 ,  38.3654 ) ( 7 ,  30.297 ) ( 7 ,  36.983 ) ( 7 ,  64.7975 ) ( 7 ,  54.0324 ) ( 7 ,  43.7702 ) ( 7 ,  38.8592 ) ( 7 ,  50.5326 ) ( 7 ,  25.6502 ) ( 7 ,  42.2324 ) ( 7 ,  19.919 ) ( 7 ,  16.0145 ) ( 7 ,  12.2028 ) ( 7 ,  18.0701 ) ( 7 ,  31.2363 ) ( 7 ,  51.1295 ) ( 7 ,  54.9684 ) ( 7 ,  35.1499 ) ( 7 ,  54.5214 ) ( 7 ,  40.4948 ) ( 7 ,  22.0316 ) ( 7 ,  26.631 ) ( 7 ,  62.2357 ) ( 7 ,  37.3033 ) ( 7 ,  22.2444 ) ( 7 ,  2.83157 ) ( 7 ,  23.1937 ) ( 7 ,  51.7254 ) ( 7 ,  55.054 ) ( 7 ,  65.757 ) ( 7 ,  53.297 ) ( 7 ,  23.7936 ) ( 7 ,  30.9263 ) ( 7 ,  33.1018 ) ( 7 ,  66.1538 ) ( 7 ,  39.9179 ) ( 7 ,  29.1702 ) ( 7 ,  56.3071 ) ( 7 ,  60.8542 ) ( 7 ,  45.1324 ) ( 7 ,  70.3528 ) ( 7 ,  13.4517 ) ( 7 ,  32.1938 ) ( 7 ,  36.3616 ) ( 7 ,  8.49986 ) ( 7 ,  36.2748 ) ( 7 ,  30.658 ) ( 7 ,  37.6299 ) ( 7 ,  66.8167 ) ( 7 ,  33.8871 ) ( 7 ,  48.1876 ) ( 7 ,  16.1502 ) ( 7 ,  64.0676 ) ( 7 ,  8.17589 ) ( 7 ,  51.3038 ) ( 7 ,  57.1066 ) ( 7 ,  18.4089 ) ( 7 ,  63.3698 ) ( 7 ,  13.9813 ) ( 7 ,  14.2267 ) ( 7 ,  30.4014 ) ( 7 ,  58.3902 ) ( 7 ,  32.8821 ) ( 7 ,  65.1802 ) ( 7 ,  48.9928 ) ( 7 ,  20.2318 ) ( 7 ,  47.9802 ) ( 7 ,  56.6311 ) ( 7 ,  36.513 ) ( 7 ,  52.2372 ) ( 7 ,  92.903 ) ( 7 ,  21.4678 ) ( 7 ,  75.8393 ) ( 7 ,  79.8122 ) ( 7 ,  28.9235 ) ( 7 ,  70.5335 ) ( 7 ,  49.8189 ) ( 7 ,  36.3595 ) ( 7 ,  37.0387 ) ( 8 ,  91.8246 ) ( 8 ,  82.2267 ) ( 8 ,  60.3301 ) ( 8 ,  62.3537 ) ( 8 ,  27.8997 ) ( 8 ,  60.4976 ) ( 8 ,  87.2288 ) ( 8 ,  74.1418 ) ( 8 ,  62.6961 ) ( 8 ,  87.3274 ) ( 8 ,  82.7473 ) ( 8 ,  55.3797 ) ( 8 ,  60.7619 ) ( 8 ,  17.8209 ) ( 8 ,  40.5806 ) ( 8 ,  10.2207 ) ( 8 ,  7.64583 ) ( 8 ,  13.178 ) ( 8 ,  41.037 ) ( 8 ,  65.8297 ) ( 8 ,  69.7512 ) ( 8 ,  18.4307 ) ( 8 ,  70.2418 ) ( 8 ,  13.4997 ) ( 8 ,  49.6904 ) ( 8 ,  21.1887 ) ( 8 ,  19.1263 ) ( 8 ,  40.6241 ) ( 8 ,  34.1017 ) ( 8 ,  73.4282 ) ( 8 ,  25.2363 ) ( 8 ,  89.8301 ) ( 8 ,  55.321 ) ( 8 ,  77.7045 ) ( 8 ,  15.1965 ) ( 8 ,  72.0095 ) ( 8 ,  21.8568 ) ( 8 ,  77.0786 ) ( 8 ,  104.208 ) ( 8 ,  77.4359 ) ( 8 ,  64.824 ) ( 8 ,  63.8557 ) ( 8 ,  56.542 ) ( 8 ,  77.3733 ) ( 8 ,  25.6999 ) ( 8 ,  23.0846 ) ( 8 ,  77.0063 ) ( 8 ,  103.153 ) ( 8 ,  85.0811 ) ( 8 ,  21.9769 ) ( 8 ,  57.4605 ) ( 8 ,  78.3006 ) ( 8 ,  107.403 ) ( 8 ,  36.9344 ) ( 8 ,  12.4922 ) ( 8 ,  55.2353 ) ( 8 ,  61.601 ) ( 8 ,  21.4482 ) ( 8 ,  58.2812 ) ( 8 ,  89.9276 ) ( 8 ,  50.0555 ) ( 8 ,  64.5907 ) ( 8 ,  49.3196 ) ( 8 ,  102.615 ) ( 8 ,  37.1374 ) ( 8 ,  81.5818 ) ( 8 ,  61.3067 ) ( 8 ,  11.6268 ) ( 8 ,  6.02254 ) ( 8 ,  19.1111 ) ( 8 ,  14.4966 ) ( 8 ,  3.59902 ) ( 8 ,  70.8984 ) ( 8 ,  90.3631 ) ( 8 ,  68.713 ) ( 8 ,  58.7355 ) ( 8 ,  30.4962 ) ( 8 ,  90.829 ) ( 8 ,  47.6724 ) ( 8 ,  36.3018 ) ( 8 ,  101.35 ) ( 8 ,  32.9423 ) ( 8 ,  36.2768 ) ( 8 ,  58.3269 ) ( 8 ,  22.0364 ) ( 8 ,  81.4858 ) ( 8 ,  74.726 ) ( 8 ,  7.43792 ) ( 8 ,  74.6574 ) ( 8 ,  8.47354 ) ( 8 ,  43.1562 ) ( 8 ,  33.4886 ) ( 8 ,  52.9294 ) ( 8 ,  73.766 ) ( 8 ,  12.6135 ) ( 8 ,  54.6567 ) ( 8 ,  76.2947 ) ( 8 ,  23.504 ) ( 8 ,  64.4343 ) ( 8 ,  52.3987 ) ( 9 ,  68.6445 ) ( 9 ,  50.0749 ) ( 9 ,  22.7158 ) ( 9 ,  50.0996 ) ( 9 ,  35.322 ) ( 9 ,  31.3282 ) ( 9 ,  45.2248 ) ( 9 ,  29.5148 ) ( 9 ,  3.91031 ) ( 9 ,  18.5452 ) ( 9 ,  42.9189 ) ( 9 ,  21.8334 ) ( 9 ,  12.5062 ) ( 9 ,  26.5723 ) ( 9 ,  52.8992 ) ( 9 ,  13.9982 ) ( 9 ,  55.3893 ) ( 9 ,  27.9258 ) ( 9 ,  42.8247 ) ( 9 ,  58.0694 ) ( 9 ,  48.9318 ) ( 9 ,  44.3036 ) ( 9 ,  38.5145 ) ( 9 ,  42.9725 ) ( 9 ,  15.7967 ) ( 9 ,  17.184 ) ( 9 ,  56.7084 ) ( 9 ,  56.8894 ) ( 9 ,  53.8535 ) ( 9 ,  12.6901 ) ( 9 ,  15.9957 ) ( 9 ,  24.1459 ) ( 9 ,  13.5381 ) ( 9 ,  16.8299 ) ( 9 ,  13.6162 ) ( 9 ,  24.4862 ) ( 9 ,  29.2778 ) ( 9 ,  27.9225 ) ( 9 ,  51.224 ) ( 9 ,  39.0415 ) ( 9 ,  68.6275 ) ( 9 ,  23.8521 ) ( 9 ,  7.90217 ) ( 9 ,  26.253 ) ( 9 ,  29.372 ) ( 9 ,  37.6287 ) ( 9 ,  68.5862 ) ( 9 ,  10.6743 ) ( 9 ,  49.7478 ) ( 9 ,  22.8571 ) ( 9 ,  21.9312 ) ( 9 ,  16.8686 ) ( 9 ,  28.2941 ) ( 9 ,  6.3072 ) ( 9 ,  37.6696 ) ( 9 ,  12.9904 ) ( 9 ,  56.1809 ) ( 9 ,  69.1701 ) ( 9 ,  10.3136 ) ( 9 ,  50.4707 ) ( 9 ,  32.0134 ) ( 9 ,  20.2799 ) ( 9 ,  8.55859 ) ( 9 ,  19.0084 ) ( 9 ,  42.5623 ) ( 9 ,  6.84563 ) ( 9 ,  11.824 ) ( 9 ,  10.9702 ) ( 9 ,  5.71894 ) ( 9 ,  50.9407 ) ( 9 ,  62.0649 ) ( 9 ,  37.0259 ) ( 9 ,  17.5949 ) ( 9 ,  19.886 ) ( 9 ,  34.4326 ) ( 9 ,  16.3626 ) ( 9 ,  14.2671 ) ( 9 ,  12.7038 ) ( 9 ,  57.9699 ) ( 9 ,  56.1736 ) ( 9 ,  23.4992 ) ( 9 ,  34.7485 ) ( 9 ,  50.7136 ) ( 9 ,  33.2523 ) ( 9 ,  20.8584 ) ( 9 ,  27.7649 ) ( 9 ,  24.5778 ) ( 9 ,  23.667 ) ( 9 ,  11.3005 ) ( 9 ,  58.4492 ) ( 9 ,  47.378 ) ( 9 ,  35.9819 ) ( 9 ,  49.733 ) ( 9 ,  14.169 ) ( 9 ,  12.4267 ) ( 9 ,  23.4767 ) ( 9 ,  29.9688 ) ( 9 ,  29.2292 ) ( 9 ,  35.0022 ) ( 9 ,  13.4534 ) ( 10 ,  6.25132 ) ( 10 ,  4.79804 ) ( 10 ,  26.877 ) ( 10 ,  17.946 ) ( 10 ,  15.9719 ) ( 10 ,  48.5525 ) ( 10 ,  18.6003 ) ( 10 ,  26.3403 ) ( 10 ,  30.6405 ) ( 10 ,  35.7287 ) ( 10 ,  57.3724 ) ( 10 ,  18.0983 ) ( 10 ,  40.4672 ) ( 10 ,  38.6094 ) ( 10 ,  44.4304 ) ( 10 ,  31.0078 ) ( 10 ,  41.2256 ) ( 10 ,  26.3007 ) ( 10 ,  68.8191 ) ( 10 ,  49.7189 ) ( 10 ,  39.8337 ) ( 10 ,  15.7513 ) ( 10 ,  37.1368 ) ( 10 ,  15.042 ) ( 10 ,  65.2577 ) ( 10 ,  8.41568 ) ( 10 ,  38.7291 ) ( 10 ,  67.1914 ) ( 10 ,  24.0773 ) ( 10 ,  17.5182 ) ( 10 ,  48.294 ) ( 10 ,  11.5513 ) ( 10 ,  29.4849 ) ( 10 ,  6.06848 ) ( 10 ,  33.9711 ) ( 10 ,  82.2157 ) ( 10 ,  26.7799 ) ( 10 ,  27.1475 ) ( 10 ,  33.3591 ) ( 10 ,  51.4503 ) ( 10 ,  41.5978 ) ( 10 ,  36.1243 ) ( 10 ,  20.0114 ) ( 10 ,  57.7895 ) ( 10 ,  43.6676 ) ( 10 ,  18.4677 ) ( 10 ,  25.2486 ) ( 10 ,  43.6832 ) ( 10 ,  59.8728 ) ( 10 ,  12.8684 ) ( 10 ,  3.23734 ) ( 10 ,  36.79 ) ( 10 ,  72.2858 ) ( 10 ,  12.5209 ) ( 10 ,  70.7944 ) ( 10 ,  23.9559 ) ( 10 ,  56.1599 ) ( 10 ,  47.852 ) ( 10 ,  31.3983 ) ( 10 ,  69.7003 ) ( 10 ,  32.546 ) ( 10 ,  36.6068 ) ( 10 ,  73.3287 ) ( 10 ,  38.7548 ) ( 10 ,  40.6223 ) ( 10 ,  14.8181 ) ( 10 ,  12.2049 ) ( 10 ,  53.2336 ) ( 10 ,  39.4315 ) ( 10 ,  15.859 ) ( 10 ,  9.10879 ) ( 10 ,  38.9677 ) ( 10 ,  27.327 ) ( 10 ,  71.7417 ) ( 10 ,  9.39555 ) ( 10 ,  54.7302 ) ( 10 ,  35.3596 ) ( 10 ,  50.4491 ) ( 10 ,  37.9138 ) ( 10 ,  92.7238 ) ( 10 ,  41.7917 ) ( 10 ,  24.1297 ) ( 10 ,  34.7262 ) ( 10 ,  24.538 ) ( 10 ,  67.6949 ) ( 10 ,  12.4788 ) ( 10 ,  70.01 ) ( 10 ,  49.7015 ) ( 10 ,  36.8939 ) ( 10 ,  66.4305 ) ( 10 ,  50.1907 ) ( 10 ,  66.2932 ) ( 10 ,  9.26385 ) ( 10 ,  97.6268 ) ( 10 ,  62.6577 ) ( 10 ,  29.1083 ) ( 10 ,  51.9076 ) ( 10 ,  32.1443 ) ( 10 ,  74.8265 ) ( 10 ,  28.5158 ) ( 11 ,  2.52011 ) ( 11 ,  82.5217 ) ( 11 ,  40.8133 ) ( 11 ,  44.7564 ) ( 11 ,  85.1851 ) ( 11 ,  13.5609 ) ( 11 ,  7.32494 ) ( 11 ,  73.3605 ) ( 11 ,  77.8817 ) ( 11 ,  40.318 ) ( 11 ,  77.1503 ) ( 11 ,  74.4289 ) ( 11 ,  62.2549 ) ( 11 ,  40.6934 ) ( 11 ,  102.493 ) ( 11 ,  35.9088 ) ( 11 ,  71.0527 ) ( 11 ,  60.57 ) ( 11 ,  13.6079 ) ( 11 ,  56.8228 ) ( 11 ,  66.5826 ) ( 11 ,  92.152 ) ( 11 ,  74.8972 ) ( 11 ,  55.9706 ) ( 11 ,  5.37779 ) ( 11 ,  80.7801 ) ( 11 ,  98.3341 ) ( 11 ,  6.21808 ) ( 11 ,  30.4785 ) ( 11 ,  88.0297 ) ( 11 ,  59.4312 ) ( 11 ,  58.0515 ) ( 11 ,  62.8095 ) ( 11 ,  55.3209 ) ( 11 ,  23.2709 ) ( 11 ,  74.0904 ) ( 11 ,  74.2126 ) ( 11 ,  28.4308 ) ( 11 ,  67.5284 ) ( 11 ,  98.1352 ) ( 11 ,  101.84 ) ( 11 ,  91.5797 ) ( 11 ,  12.3873 ) ( 11 ,  25.2725 ) ( 11 ,  55.0601 ) ( 11 ,  27.1423 ) ( 11 ,  55.808 ) ( 11 ,  25.4855 ) ( 11 ,  72.3564 ) ( 11 ,  36.6147 ) ( 11 ,  14.5861 ) ( 11 ,  93.8408 ) ( 11 ,  78.8147 ) ( 11 ,  18.0652 ) ( 11 ,  65.106 ) ( 11 ,  17.9773 ) ( 11 ,  77.3969 ) ( 11 ,  33.3235 ) ( 11 ,  70.2179 ) ( 11 ,  15.3081 ) ( 11 ,  58.1989 ) ( 11 ,  21.2366 ) ( 11 ,  28.4589 ) ( 11 ,  50.0428 ) ( 11 ,  11.4263 ) ( 11 ,  19.5497 ) ( 11 ,  69.9032 ) ( 11 ,  55.2467 ) ( 11 ,  78.6913 ) ( 11 ,  50.4366 ) ( 11 ,  70.8337 ) ( 11 ,  66.0907 ) ( 11 ,  86.8151 ) ( 11 ,  95.1427 ) ( 11 ,  53.0795 ) ( 11 ,  23.3438 ) ( 11 ,  56.6395 ) ( 11 ,  109.864 ) ( 11 ,  86.241 ) ( 11 ,  70.3938 ) ( 11 ,  48.2095 ) ( 11 ,  39.7812 ) ( 11 ,  68.2074 ) ( 11 ,  51.5342 ) ( 11 ,  35.1044 ) ( 11 ,  19.2394 ) ( 11 ,  90.0956 ) ( 11 ,  37.1709 ) ( 11 ,  10.1714 ) ( 11 ,  63.0338 ) ( 11 ,  21.9998 ) ( 11 ,  14.8459 ) ( 11 ,  73.0064 ) ( 11 ,  82.6445 ) ( 11 ,  10.8654 ) ( 11 ,  21.3958 ) ( 11 ,  59.4274 ) ( 11 ,  24.3366 ) ( 11 ,  29.9019 ) ( 11 ,  62.1567 ) ( 12 ,  26.1278 ) ( 12 ,  28.1559 ) ( 12 ,  47.9414 ) ( 12 ,  24.1094 ) ( 12 ,  20.4792 ) ( 12 ,  53.2848 ) ( 12 ,  37.6359 ) ( 12 ,  30.508 ) ( 12 ,  53.4718 ) ( 12 ,  67.0671 ) ( 12 ,  10.5056 ) ( 12 ,  45.5945 ) ( 12 ,  57.8849 ) ( 12 ,  47.994 ) ( 12 ,  64.8897 ) ( 12 ,  79.3943 ) ( 12 ,  67.8488 ) ( 12 ,  75.0611 ) ( 12 ,  41.0772 ) ( 12 ,  61.5869 ) ( 12 ,  46.1586 ) ( 12 ,  24.4841 ) ( 12 ,  59.8175 ) ( 12 ,  60.442 ) ( 12 ,  84.3928 ) ( 12 ,  19.7362 ) ( 12 ,  14.0242 ) ( 12 ,  36.2621 ) ( 12 ,  40.7588 ) ( 12 ,  34.6866 ) ( 12 ,  93.143 ) ( 12 ,  5.77166 ) ( 12 ,  22.2622 ) ( 12 ,  10.149 ) ( 12 ,  48.4683 ) ( 12 ,  53.1384 ) ( 12 ,  52.5057 ) ( 12 ,  71.0128 ) ( 12 ,  49.8868 ) ( 12 ,  92.1195 ) ( 12 ,  19.1321 ) ( 12 ,  61.4735 ) ( 12 ,  55.2977 ) ( 12 ,  28.6841 ) ( 12 ,  30.562 ) ( 12 ,  80.4434 ) ( 12 ,  28.257 ) ( 12 ,  43.0299 ) ( 12 ,  45.8407 ) ( 12 ,  7.24199 ) ( 12 ,  26.0859 ) ( 12 ,  74.5055 ) ( 12 ,  9.00449 ) ( 12 ,  6.82887 ) ( 12 ,  51.6372 ) ( 12 ,  55.2958 ) ( 12 ,  37.2177 ) ( 12 ,  18.0967 ) ( 12 ,  30.9853 ) ( 12 ,  65.0737 ) ( 12 ,  87.9298 ) ( 12 ,  45.2344 ) ( 12 ,  22.7419 ) ( 12 ,  17.8209 ) ( 12 ,  98.9958 ) ( 12 ,  35.9489 ) ( 12 ,  68.0995 ) ( 12 ,  16.9192 ) ( 12 ,  11.8981 ) ( 12 ,  25.0174 ) ( 12 ,  82.2557 ) ( 12 ,  58.4752 ) ( 12 ,  86.4031 ) ( 12 ,  52.2963 ) ( 12 ,  22.7837 ) ( 12 ,  58.0542 ) ( 12 ,  7.18335 ) ( 12 ,  57.1192 ) ( 12 ,  59.3568 ) ( 12 ,  30.7622 ) ( 12 ,  61.5686 ) ( 12 ,  77.408 ) ( 12 ,  54.6677 ) ( 12 ,  30.4787 ) ( 12 ,  31.6611 ) ( 12 ,  74.8834 ) ( 12 ,  14.476 ) ( 12 ,  37.3977 ) ( 12 ,  9.37772 ) ( 12 ,  26.8439 ) ( 12 ,  3.65688 ) ( 12 ,  55.3621 ) ( 12 ,  21.7429 ) ( 12 ,  5.20395 ) ( 12 ,  31.7932 ) ( 12 ,  5.06732 ) ( 12 ,  34.5598 ) ( 12 ,  84.3179 ) ( 12 ,  25.6032 ) ( 12 ,  42.6504 ) ( 13 ,  41.3476 ) ( 13 ,  59.2018 ) ( 13 ,  52.0871 ) ( 13 ,  56.1843 ) ( 13 ,  63.5345 ) ( 13 ,  16.2957 ) ( 13 ,  23.6361 ) ( 13 ,  22.2185 ) ( 13 ,  16.7499 ) ( 13 ,  65.3579 ) ( 13 ,  26.8875 ) ( 13 ,  12.1942 ) ( 13 ,  53.8394 ) ( 13 ,  36.5488 ) ( 13 ,  49.8122 ) ( 13 ,  41.299 ) ( 13 ,  43.9209 ) ( 13 ,  7.71612 ) ( 13 ,  68.415 ) ( 13 ,  41.9496 ) ( 13 ,  57.684 ) ( 13 ,  17.3361 ) ( 13 ,  30.3376 ) ( 13 ,  34.0562 ) ( 13 ,  57.4703 ) ( 13 ,  30.9641 ) ( 13 ,  10.4295 ) ( 13 ,  55.6479 ) ( 13 ,  41.0974 ) ( 13 ,  10.8372 ) ( 13 ,  25.5719 ) ( 13 ,  50.719 ) ( 13 ,  10.8092 ) ( 13 ,  22.7699 ) ( 13 ,  25.7157 ) ( 13 ,  56.7063 ) ( 13 ,  49.0267 ) ( 13 ,  25.989 ) ( 13 ,  55.7955 ) ( 13 ,  30.3993 ) ( 13 ,  20.1999 ) ( 13 ,  49.669 ) ( 13 ,  32.327 ) ( 13 ,  10.6444 ) ( 13 ,  77.5787 ) ( 13 ,  22.3057 ) ( 13 ,  14.4105 ) ( 13 ,  72.4923 ) ( 13 ,  16.7798 ) ( 13 ,  61.9056 ) ( 13 ,  64.6104 ) ( 13 ,  20.1253 ) ( 13 ,  62.1498 ) ( 13 ,  27.376 ) ( 13 ,  46.0132 ) ( 13 ,  47.7771 ) ( 13 ,  17.3128 ) ( 13 ,  16.1714 ) ( 13 ,  24.6174 ) ( 13 ,  12.0706 ) ( 13 ,  32.5748 ) ( 13 ,  26.4954 ) ( 13 ,  12.3011 ) ( 13 ,  39.7749 ) ( 13 ,  57.3328 ) ( 13 ,  47.343 ) ( 13 ,  19.9412 ) ( 13 ,  62.1839 ) ( 13 ,  48.5511 ) ( 13 ,  30.8766 ) ( 13 ,  64.337 ) ( 13 ,  12.2086 ) ( 13 ,  53.9988 ) ( 13 ,  11.0719 ) ( 13 ,  47.0126 ) ( 13 ,  47.6423 ) ( 13 ,  12.7386 ) ( 13 ,  36.0612 ) ( 13 ,  39.1613 ) ( 13 ,  36.9705 ) ( 13 ,  38.8323 ) ( 13 ,  45.7505 ) ( 13 ,  27.4162 ) ( 13 ,  33.8287 ) ( 13 ,  50.9977 ) ( 13 ,  17.483 ) ( 13 ,  50.3707 ) ( 13 ,  12.9464 ) ( 13 ,  59.9225 ) ( 13 ,  63.0298 ) ( 13 ,  43.1433 ) ( 13 ,  38.7965 ) ( 13 ,  49.3216 ) ( 13 ,  72.8688 ) ( 13 ,  21.3474 ) ( 13 ,  20.6165 ) ( 13 ,  65.3924 ) ( 13 ,  1.96339 ) ( 13 ,  57.5203 ) ( 13 ,  42.9316 ) ( 14 ,  6.01804 ) ( 14 ,  22.1062 ) ( 14 ,  35.7389 ) ( 14 ,  7.06442 ) ( 14 ,  55.875 ) ( 14 ,  41.5712 ) ( 14 ,  14.655 ) ( 14 ,  35.849 ) ( 14 ,  21.8207 ) ( 14 ,  40.3541 ) ( 14 ,  13.4095 ) ( 14 ,  78.587 ) ( 14 ,  7.70035 ) ( 14 ,  38.0286 ) ( 14 ,  44.7803 ) ( 14 ,  68.4276 ) ( 14 ,  29.6418 ) ( 14 ,  16.3511 ) ( 14 ,  41.381 ) ( 14 ,  6.91201 ) ( 14 ,  9.52607 ) ( 14 ,  25.284 ) ( 14 ,  57.5681 ) ( 14 ,  35.2176 ) ( 14 ,  31.67 ) ( 14 ,  19.4182 ) ( 14 ,  29.0227 ) ( 14 ,  11.2801 ) ( 14 ,  10.0908 ) ( 14 ,  50.8294 ) ( 14 ,  43.1898 ) ( 14 ,  53.9162 ) ( 14 ,  23.2524 ) ( 14 ,  50.2533 ) ( 14 ,  56.9714 ) ( 14 ,  12.2179 ) ( 14 ,  38.9324 ) ( 14 ,  72.884 ) ( 14 ,  5.93055 ) ( 14 ,  12.5953 ) ( 14 ,  16.2237 ) ( 14 ,  4.40248 ) ( 14 ,  63.37 ) ( 14 ,  14.7995 ) ( 14 ,  43.7421 ) ( 14 ,  29.832 ) ( 14 ,  47.3016 ) ( 14 ,  78.7413 ) ( 14 ,  64.6845 ) ( 14 ,  13.6738 ) ( 14 ,  65.1327 ) ( 14 ,  18.763 ) ( 14 ,  28.0716 ) ( 14 ,  8.88932 ) ( 14 ,  24.2895 ) ( 14 ,  59.0303 ) ( 14 ,  58.8418 ) ( 14 ,  27.3717 ) ( 14 ,  55.1143 ) ( 14 ,  63.0301 ) ( 14 ,  27.5787 ) ( 14 ,  62.4677 ) ( 14 ,  24.4261 ) ( 14 ,  9.46462 ) ( 14 ,  25.7205 ) ( 14 ,  38.5142 ) ( 14 ,  44.1446 ) ( 14 ,  13.1873 ) ( 14 ,  39.9116 ) ( 14 ,  33.4955 ) ( 14 ,  3.40939 ) ( 14 ,  50.1706 ) ( 14 ,  3.02689 ) ( 14 ,  4.55404 ) ( 14 ,  50.629 ) ( 14 ,  77.3987 ) ( 14 ,  46.9984 ) ( 14 ,  67.1258 ) ( 14 ,  19.7867 ) ( 14 ,  21.3982 ) ( 14 ,  51.3286 ) ( 14 ,  34.8148 ) ( 14 ,  45.8395 ) ( 14 ,  53.6218 ) ( 14 ,  19.5516 ) ( 14 ,  63.5967 ) ( 14 ,  13.6999 ) ( 14 ,  38.7945 ) ( 14 ,  46.7435 ) ( 14 ,  12.5742 ) ( 14 ,  86.9981 ) ( 14 ,  97.777 ) ( 14 ,  6.42328 ) ( 14 ,  86.6853 ) ( 14 ,  6.51314 ) ( 14 ,  66.8426 ) ( 14 ,  81.9149 ) ( 14 ,  44.8502 ) ( 14 ,  76.5396 ) ( 14 ,  21.226 ) ( 15 ,  55.6164 ) ( 15 ,  69.6615 ) ( 15 ,  60.9289 ) ( 15 ,  49.3699 ) ( 15 ,  25.7306 ) ( 15 ,  56.5497 ) ( 15 ,  48.3975 ) ( 15 ,  82.7381 ) ( 15 ,  108.083 ) ( 15 ,  95.0854 ) ( 15 ,  23.9122 ) ( 15 ,  94.5089 ) ( 15 ,  19.7863 ) ( 15 ,  23.7609 ) ( 15 ,  10.881 ) ( 15 ,  3.4999 ) ( 15 ,  10.4281 ) ( 15 ,  9.21925 ) ( 15 ,  7.47669 ) ( 15 ,  59.8345 ) ( 15 ,  36.5045 ) ( 15 ,  69.8401 ) ( 15 ,  4.74193 ) ( 15 ,  75.7347 ) ( 15 ,  93.3792 ) ( 15 ,  67.9094 ) ( 15 ,  5.20219 ) ( 15 ,  79.5932 ) ( 15 ,  69.1055 ) ( 15 ,  76.6417 ) ( 15 ,  18.944 ) ( 15 ,  60.994 ) ( 15 ,  63.5518 ) ( 15 ,  75.7467 ) ( 15 ,  67.6368 ) ( 15 ,  13.1624 ) ( 15 ,  82.6193 ) ( 15 ,  22.0798 ) ( 15 ,  30.0082 ) ( 15 ,  59.6529 ) ( 15 ,  20.2679 ) ( 15 ,  25.9452 ) ( 15 ,  11.1665 ) ( 15 ,  7.59323 ) ( 15 ,  66.1889 ) ( 15 ,  63.6327 ) ( 15 ,  97.8095 ) ( 15 ,  60.9603 ) ( 15 ,  37.2769 ) ( 15 ,  33.8801 ) ( 15 ,  26.1319 ) ( 15 ,  16.2699 ) ( 15 ,  57.0468 ) ( 15 ,  73.9062 ) ( 15 ,  7.86344 ) ( 15 ,  83.9926 ) ( 15 ,  52.5726 ) ( 15 ,  23.7145 ) ( 15 ,  108.319 ) ( 15 ,  8.26708 ) ( 15 ,  29.5412 ) ( 15 ,  53.3861 ) ( 15 ,  106.411 ) ( 15 ,  2.8166 ) ( 15 ,  27.9271 ) ( 15 ,  63.5354 ) ( 15 ,  24.7168 ) ( 15 ,  64.7149 ) ( 15 ,  53.7713 ) ( 15 ,  37.2387 ) ( 15 ,  27.0001 ) ( 15 ,  13.0508 ) ( 15 ,  67.5194 ) ( 15 ,  12.1731 ) ( 15 ,  32.1853 ) ( 15 ,  86.4036 ) ( 15 ,  44.5895 ) ( 15 ,  69.7583 ) ( 15 ,  93.7245 ) ( 15 ,  20.4543 ) ( 15 ,  81.6064 ) ( 15 ,  9.6416 ) ( 15 ,  40.7254 ) ( 15 ,  22.1373 ) ( 15 ,  65.9316 ) ( 15 ,  47.2612 ) ( 15 ,  22.7136 ) ( 15 ,  18.515 ) ( 15 ,  50.9838 ) ( 15 ,  45.1745 ) ( 15 ,  28.8144 ) ( 15 ,  19.8688 ) ( 15 ,  51.2967 ) ( 15 ,  20.1175 ) ( 15 ,  71.1794 ) ( 15 ,  77.8289 ) ( 15 ,  29.6237 ) ( 15 ,  21.5973 ) ( 15 ,  11.811 ) ( 15 ,  56.0107 ) ( 16 ,  45.4857 ) ( 16 ,  74.5343 ) ( 16 ,  63.0552 ) ( 16 ,  8.38032 ) ( 16 ,  49.8826 ) ( 16 ,  35.9622 ) ( 16 ,  22.4421 ) ( 16 ,  48.7286 ) ( 16 ,  40.2723 ) ( 16 ,  33.2479 ) ( 16 ,  26.3333 ) ( 16 ,  40.4571 ) ( 16 ,  33.0154 ) ( 16 ,  44.8186 ) ( 16 ,  49.0067 ) ( 16 ,  59.3515 ) ( 16 ,  54.0845 ) ( 16 ,  43.0281 ) ( 16 ,  64.9265 ) ( 16 ,  34.4191 ) ( 16 ,  13.632 ) ( 16 ,  47.9344 ) ( 16 ,  69.9283 ) ( 16 ,  42.6914 ) ( 16 ,  28.9844 ) ( 16 ,  19.7894 ) ( 16 ,  13.5211 ) ( 16 ,  46.5588 ) ( 16 ,  37.9577 ) ( 16 ,  62.4738 ) ( 16 ,  8.56887 ) ( 16 ,  36.7585 ) ( 16 ,  55.9531 ) ( 16 ,  35.1176 ) ( 16 ,  57.4431 ) ( 16 ,  42.1758 ) ( 16 ,  59.3277 ) ( 16 ,  37.4353 ) ( 16 ,  41.3724 ) ( 16 ,  31.2885 ) ( 16 ,  40.8173 ) ( 16 ,  46.6416 ) ( 16 ,  63.7796 ) ( 16 ,  60.6787 ) ( 16 ,  27.5644 ) ( 16 ,  10.3354 ) ( 16 ,  10.83 ) ( 16 ,  21.7612 ) ( 16 ,  83.1221 ) ( 16 ,  50.9577 ) ( 16 ,  29.5121 ) ( 16 ,  11.3613 ) ( 16 ,  12.9423 ) ( 16 ,  13.5356 ) ( 16 ,  17.078 ) ( 16 ,  78.5918 ) ( 16 ,  31.7458 ) ( 16 ,  35.0176 ) ( 16 ,  62.1958 ) ( 16 ,  28.0008 ) ( 16 ,  51.2213 ) ( 16 ,  32.0995 ) ( 16 ,  42.3944 ) ( 16 ,  23.6903 ) ( 16 ,  54.7978 ) ( 16 ,  27.9417 ) ( 16 ,  19.0177 ) ( 16 ,  52.7216 ) ( 16 ,  22.2483 ) ( 16 ,  28.0718 ) ( 16 ,  35.1134 ) ( 16 ,  54.2335 ) ( 16 ,  21.1839 ) ( 16 ,  30.8052 ) ( 16 ,  16.716 ) ( 16 ,  14.7497 ) ( 16 ,  25.3363 ) ( 16 ,  47.0519 ) ( 16 ,  30.2653 ) ( 16 ,  42.0385 ) ( 16 ,  15.8207 ) ( 16 ,  75.4897 ) ( 16 ,  10.4944 ) ( 16 ,  8.38527 ) ( 16 ,  13.3432 ) ( 16 ,  17.7283 ) ( 16 ,  23.644 ) ( 16 ,  26.8062 ) ( 16 ,  16.5923 ) ( 16 ,  23.5196 ) ( 16 ,  12.035 ) ( 16 ,  22.2132 ) ( 16 ,  10.6852 ) ( 16 ,  8.4358 ) ( 16 ,  47.044 ) ( 16 ,  25.2937 ) ( 16 ,  10.3769 ) ( 16 ,  11.9955 ) ( 16 ,  16.7133 ) ( 16 ,  9.80104 ) ( 17 ,  14.1734 ) ( 17 ,  8.72925 ) ( 17 ,  26.5704 ) ( 17 ,  20.8958 ) ( 17 ,  28.388 ) ( 17 ,  12.2545 ) ( 17 ,  25.1933 ) ( 17 ,  34.1596 ) ( 17 ,  15.3863 ) ( 17 ,  23.2097 ) ( 17 ,  34.806 ) ( 17 ,  12.9744 ) ( 17 ,  12.3601 ) ( 17 ,  10.994 ) ( 17 ,  21.0502 ) ( 17 ,  30.5215 ) ( 17 ,  26.1239 ) ( 17 ,  23.5987 ) ( 17 ,  17.2472 ) ( 17 ,  50.5155 ) ( 17 ,  20.7638 ) ( 17 ,  26.5289 ) ( 17 ,  7.33028 ) ( 17 ,  17.4899 ) ( 17 ,  38.5078 ) ( 17 ,  10.6386 ) ( 17 ,  40.7741 ) ( 17 ,  19.4669 ) ( 17 ,  38.8843 ) ( 17 ,  22.79 ) ( 17 ,  29.2062 ) ( 17 ,  27.8802 ) ( 17 ,  14.5923 ) ( 17 ,  7.97421 ) ( 17 ,  16.948 ) ( 17 ,  24.8897 ) ( 17 ,  40.7613 ) ( 17 ,  11.1803 ) ( 17 ,  14.2245 ) ( 17 ,  18.8591 ) ( 17 ,  8.4019 ) ( 17 ,  36.1489 ) ( 17 ,  17.2911 ) ( 17 ,  19.3533 ) ( 17 ,  20.0995 ) ( 17 ,  12.3837 ) ( 17 ,  30.2409 ) ( 17 ,  11.4042 ) ( 17 ,  24.2762 ) ( 17 ,  16.7289 ) ( 17 ,  23.2869 ) ( 17 ,  29.9927 ) ( 17 ,  24.6324 ) ( 17 ,  15.8316 ) ( 17 ,  12.6132 ) ( 17 ,  42.663 ) ( 17 ,  15.6305 ) ( 17 ,  27.7352 ) ( 17 ,  20.2415 ) ( 17 ,  23.4459 ) ( 17 ,  24.394 ) ( 17 ,  9.69469 ) ( 17 ,  19.509 ) ( 17 ,  28.4411 ) ( 17 ,  6.85728 ) ( 17 ,  18.8429 ) ( 17 ,  37.4361 ) ( 17 ,  10.6009 ) ( 17 ,  18.0045 ) ( 17 ,  33.4074 ) ( 17 ,  23.1423 ) ( 17 ,  34.7929 ) ( 17 ,  23.0397 ) ( 17 ,  21.4715 ) ( 17 ,  25.9788 ) ( 17 ,  8.7056 ) ( 17 ,  20.7956 ) ( 17 ,  40.8653 ) ( 17 ,  26.1816 ) ( 17 ,  32.8316 ) ( 17 ,  18.1777 ) ( 17 ,  11.6409 ) ( 17 ,  5.59292 ) ( 17 ,  61.1007 ) ( 17 ,  36.9256 ) ( 17 ,  44.3147 ) ( 17 ,  43.0027 ) ( 17 ,  54.5979 ) ( 17 ,  39.2195 ) ( 17 ,  33.5888 ) ( 17 ,  21.6184 ) ( 17 ,  39.9117 ) ( 17 ,  24.6706 ) ( 17 ,  43.7479 ) ( 17 ,  30.7409 ) ( 17 ,  54.3496 ) ( 17 ,  25.1947 ) ( 17 ,  23.5929 ) ( 17 ,  52.4084 ) ( 17 ,  73.2387 ) ( 18 ,  49.992 ) ( 18 ,  24.1292 ) ( 18 ,  15.1694 ) ( 18 ,  31.3113 ) ( 18 ,  64.895 ) ( 18 ,  32.328 ) ( 18 ,  54.0924 ) ( 18 ,  11.7167 ) ( 18 ,  62.449 ) ( 18 ,  25.102 ) ( 18 ,  65.1158 ) ( 18 ,  35.1199 ) ( 18 ,  24.1611 ) ( 18 ,  42.7695 ) ( 18 ,  20.7216 ) ( 18 ,  64.8513 ) ( 18 ,  52.2197 ) ( 18 ,  17.9203 ) ( 18 ,  5.13418 ) ( 18 ,  18.2401 ) ( 18 ,  45.3135 ) ( 18 ,  26.5469 ) ( 18 ,  83.7982 ) ( 18 ,  13.0625 ) ( 18 ,  24.8204 ) ( 18 ,  26.9602 ) ( 18 ,  45.7681 ) ( 18 ,  92.4906 ) ( 18 ,  27.2247 ) ( 18 ,  35.7428 ) ( 18 ,  75.9007 ) ( 18 ,  51.0255 ) ( 18 ,  76.828 ) ( 18 ,  35.9181 ) ( 18 ,  54.9074 ) ( 18 ,  14.2063 ) ( 18 ,  39.089 ) ( 18 ,  33.2642 ) ( 18 ,  23.4984 ) ( 18 ,  51.2723 ) ( 18 ,  17.3135 ) ( 18 ,  51.7842 ) ( 18 ,  36.1091 ) ( 18 ,  36.7296 ) ( 18 ,  34.0949 ) ( 18 ,  77.8117 ) ( 18 ,  14.2503 ) ( 18 ,  12.6151 ) ( 18 ,  8.22538 ) ( 18 ,  29.5265 ) ( 18 ,  60.05 ) ( 18 ,  10.4668 ) ( 18 ,  49.9513 ) ( 18 ,  3.53719 ) ( 18 ,  39.6137 ) ( 18 ,  73.9014 ) ( 18 ,  22.4217 ) ( 18 ,  8.21329 ) ( 18 ,  27.4968 ) ( 18 ,  20.4604 ) ( 18 ,  12.3486 ) ( 18 ,  45.7851 ) ( 18 ,  32.4318 ) ( 18 ,  49.9502 ) ( 18 ,  6.76591 ) ( 18 ,  36.6292 ) ( 18 ,  21.1827 ) ( 18 ,  34.0182 ) ( 18 ,  42.893 ) ( 18 ,  36.8129 ) ( 18 ,  6.8929 ) ( 18 ,  20.6096 ) ( 18 ,  31.2837 ) ( 18 ,  55.1934 ) ( 18 ,  18.3336 ) ( 18 ,  12.3543 ) ( 18 ,  36.0875 ) ( 18 ,  4.94554 ) ( 18 ,  26.3965 ) ( 18 ,  44.7753 ) ( 18 ,  36.5318 ) ( 18 ,  29.2207 ) ( 18 ,  37.907 ) ( 18 ,  31.3533 ) ( 18 ,  12.1465 ) ( 18 ,  24.6833 ) ( 18 ,  13.072 ) ( 18 ,  42.0425 ) ( 18 ,  20.0875 ) ( 18 ,  32.1637 ) ( 18 ,  25.3832 ) ( 18 ,  36.8088 ) ( 18 ,  61.7662 ) ( 18 ,  30.2005 ) ( 18 ,  29.6337 ) ( 18 ,  2.76178 ) ( 18 ,  11.3936 ) ( 18 ,  7.1623 ) ( 18 ,  26.0989 ) ( 18 ,  37.569 ) ( 19 ,  30.3391 ) ( 19 ,  21.1357 ) ( 19 ,  23.6559 ) ( 19 ,  19.135 ) ( 19 ,  36.5653 ) ( 19 ,  20.4605 ) ( 19 ,  32.5362 ) ( 19 ,  22.6488 ) ( 19 ,  29.9871 ) ( 19 ,  41.9095 ) ( 19 ,  20.6654 ) ( 19 ,  33.3917 ) ( 19 ,  25.8699 ) ( 19 ,  14.2619 ) ( 19 ,  3.24474 ) ( 19 ,  25.7527 ) ( 19 ,  5.12883 ) ( 19 ,  11.9618 ) ( 19 ,  25.7714 ) ( 19 ,  44.6915 ) ( 19 ,  22.4952 ) ( 19 ,  8.94012 ) ( 19 ,  31.654 ) ( 19 ,  25.0525 ) ( 19 ,  41.8722 ) ( 19 ,  53.8553 ) ( 19 ,  66.0199 ) ( 19 ,  14.0884 ) ( 19 ,  36.2077 ) ( 19 ,  22.6605 ) ( 19 ,  6.78557 ) ( 19 ,  15.5264 ) ( 19 ,  44.4955 ) ( 19 ,  13.392 ) ( 19 ,  25.9004 ) ( 19 ,  3.66117 ) ( 19 ,  38.1942 ) ( 19 ,  12.3724 ) ( 19 ,  44.4647 ) ( 19 ,  27.8903 ) ( 19 ,  15.5307 ) ( 19 ,  32.8445 ) ( 19 ,  8.27305 ) ( 19 ,  18.0291 ) ( 19 ,  19.815 ) ( 19 ,  7.23285 ) ( 19 ,  15.7895 ) ( 19 ,  27.1128 ) ( 19 ,  38.2171 ) ( 19 ,  42.8021 ) ( 19 ,  31.0042 ) ( 19 ,  27.1215 ) ( 19 ,  17.3193 ) ( 19 ,  13.9264 ) ( 19 ,  37.6502 ) ( 19 ,  21.7926 ) ( 19 ,  27.7015 ) ( 19 ,  46.5365 ) ( 19 ,  45.3784 ) ( 19 ,  33.3084 ) ( 19 ,  27.1941 ) ( 19 ,  15.0675 ) ( 19 ,  18.6004 ) ( 19 ,  16.7383 ) ( 19 ,  6.61632 ) ( 19 ,  7.1574 ) ( 19 ,  29.1185 ) ( 19 ,  20.8303 ) ( 19 ,  10.5818 ) ( 19 ,  9.61854 ) ( 19 ,  10.8487 ) ( 19 ,  9.9094 ) ( 19 ,  46.1066 ) ( 19 ,  14.1843 ) ( 19 ,  22.2708 ) ( 19 ,  9.92441 ) ( 19 ,  17.3031 ) ( 19 ,  9.16351 ) ( 19 ,  22.5681 ) ( 19 ,  46.6637 ) ( 19 ,  22.6292 ) ( 19 ,  24.0543 ) ( 19 ,  39.4327 ) ( 19 ,  13.9045 ) ( 19 ,  37.6548 ) ( 19 ,  25.6581 ) ( 19 ,  34.5459 ) ( 19 ,  33.5048 ) ( 19 ,  23.9823 ) ( 19 ,  32.8879 ) ( 19 ,  50.3628 ) ( 19 ,  25.8357 ) ( 19 ,  35.587 ) ( 19 ,  36.7674 ) ( 19 ,  23.2436 ) ( 19 ,  2.59734 ) ( 19 ,  29.8673 ) ( 19 ,  13.1457 ) ( 19 ,  18.6713 ) ( 19 ,  10.6371 ) ( 20 ,  11.6173 ) ( 20 ,  37.9423 ) ( 20 ,  35.6664 ) ( 20 ,  12.9976 ) ( 20 ,  2.52417 ) ( 20 ,  24.6688 ) ( 20 ,  47.2481 ) ( 20 ,  38.1159 ) ( 20 ,  41.1913 ) ( 20 ,  15.2488 ) ( 20 ,  29.1869 ) ( 20 ,  25.2636 ) ( 20 ,  11.6979 ) ( 20 ,  18.245 ) ( 20 ,  41.9413 ) ( 20 ,  11.5357 ) ( 20 ,  7.57191 ) ( 20 ,  39.1099 ) ( 20 ,  26.4255 ) ( 20 ,  17.8681 ) ( 20 ,  28.177 ) ( 20 ,  36.3062 ) ( 20 ,  50.5973 ) ( 20 ,  14.1585 ) ( 20 ,  29.8499 ) ( 20 ,  22.0385 ) ( 20 ,  42.0313 ) ( 20 ,  2.82765 ) ( 20 ,  28.0221 ) ( 20 ,  8.86958 ) ( 20 ,  21.5455 ) ( 20 ,  19.8852 ) ( 20 ,  58.0164 ) ( 20 ,  9.08623 ) ( 20 ,  6.03263 ) ( 20 ,  11.6734 ) ( 20 ,  40.0724 ) ( 20 ,  10.109 ) ( 20 ,  26.53 ) ( 20 ,  28.8191 ) ( 20 ,  25.1445 ) ( 20 ,  55.3438 ) ( 20 ,  24.0187 ) ( 20 ,  29.289 ) ( 20 ,  4.97266 ) ( 20 ,  46.7461 ) ( 20 ,  35.5921 ) ( 20 ,  32.0604 ) ( 20 ,  9.97389 ) ( 20 ,  14.1849 ) ( 20 ,  26.7797 ) ( 20 ,  48.743 ) ( 20 ,  5.05653 ) ( 20 ,  55.7379 ) ( 20 ,  27.9883 ) ( 20 ,  22.78 ) ( 20 ,  16.5412 ) ( 20 ,  49.0599 ) ( 20 ,  13.7208 ) ( 20 ,  31.0684 ) ( 20 ,  39.88 ) ( 20 ,  32.4419 ) ( 20 ,  36.5821 ) ( 20 ,  31.7429 ) ( 20 ,  18.8112 ) ( 20 ,  32.5049 ) ( 20 ,  10.5398 ) ( 20 ,  14.517 ) ( 20 ,  20.3618 ) ( 20 ,  45.9602 ) ( 20 ,  15.5851 ) ( 20 ,  7.93527 ) ( 20 ,  50.8514 ) ( 20 ,  23.8415 ) ( 20 ,  37.2339 ) ( 20 ,  41.9641 ) ( 20 ,  13.5924 ) ( 20 ,  4.86132 ) ( 20 ,  27.5799 ) ( 20 ,  25.9521 ) ( 20 ,  30.8939 ) ( 20 ,  47.7114 ) ( 20 ,  20.7052 ) ( 20 ,  28.8857 ) ( 20 ,  28.101 ) ( 20 ,  41.7622 ) ( 20 ,  29.0037 ) ( 20 ,  28.9893 ) ( 20 ,  24.6417 ) ( 20 ,  13.6173 ) ( 20 ,  19.3871 ) ( 20 ,  6.14784 ) ( 20 ,  13.8563 ) ( 20 ,  31.5973 ) ( 20 ,  26.0162 ) ( 20 ,  13.0927 ) ( 20 ,  38.6296 ) ( 20 ,  28.5966 ) ( 20 ,  42.4749 ) ( 20 ,  16.0457 ) ( 21 ,  17.8122 ) ( 21 ,  18.1064 ) ( 21 ,  27.126 ) ( 21 ,  8.54885 ) ( 21 ,  13.8002 ) ( 21 ,  9.17112 ) ( 21 ,  45.4699 ) ( 21 ,  18.1834 ) ( 21 ,  43.5933 ) ( 21 ,  44.2671 ) ( 21 ,  47.1948 ) ( 21 ,  12.9906 ) ( 21 ,  21.7127 ) ( 21 ,  19.7043 ) ( 21 ,  33.4667 ) ( 21 ,  22.7962 ) ( 21 ,  31.9635 ) ( 21 ,  24.9324 ) ( 21 ,  36.7723 ) ( 21 ,  17.7596 ) ( 21 ,  14.927 ) ( 21 ,  32.2258 ) ( 21 ,  6.95684 ) ( 21 ,  8.7635 ) ( 21 ,  17.3374 ) ( 21 ,  8.42116 ) ( 21 ,  16.9893 ) ( 21 ,  17.1112 ) ( 21 ,  23.1203 ) ( 21 ,  31.1519 ) ( 21 ,  24.1081 ) ( 21 ,  32.0921 ) ( 21 ,  8.81801 ) ( 21 ,  20.2155 ) ( 21 ,  27.4473 ) ( 21 ,  10.371 ) ( 21 ,  29.3896 ) ( 21 ,  41.8825 ) ( 21 ,  32.6319 ) ( 21 ,  39.6526 ) ( 21 ,  24.4785 ) ( 21 ,  11.2674 ) ( 21 ,  12.7266 ) ( 21 ,  15.9154 ) ( 21 ,  41.8057 ) ( 21 ,  10.7403 ) ( 21 ,  12.5554 ) ( 21 ,  53.2666 ) ( 21 ,  14.2209 ) ( 21 ,  28.9671 ) ( 21 ,  14.2422 ) ( 21 ,  31.8336 ) ( 21 ,  20.0846 ) ( 21 ,  15.8947 ) ( 21 ,  18.7965 ) ( 21 ,  10.2156 ) ( 21 ,  14.112 ) ( 21 ,  11.6919 ) ( 21 ,  21.6354 ) ( 21 ,  7.25239 ) ( 21 ,  5.47896 ) ( 21 ,  28.3772 ) ( 21 ,  21.2545 ) ( 21 ,  28.8 ) ( 21 ,  17.8851 ) ( 21 ,  44.9231 ) ( 21 ,  23.7443 ) ( 21 ,  24.4953 ) ( 21 ,  10.5115 ) ( 21 ,  31.12 ) ( 21 ,  36.0583 ) ( 21 ,  36.4684 ) ( 21 ,  47.1177 ) ( 21 ,  35.142 ) ( 21 ,  21.1177 ) ( 21 ,  18.746 ) ( 21 ,  32.9643 ) ( 21 ,  16.6981 ) ( 21 ,  11.5235 ) ( 21 ,  41.4326 ) ( 21 ,  12.8134 ) ( 21 ,  30.9297 ) ( 21 ,  28.4992 ) ( 21 ,  19.5856 ) ( 21 ,  33.0203 ) ( 21 ,  24.8364 ) ( 21 ,  31.0302 ) ( 21 ,  27.0574 ) ( 21 ,  38.3001 ) ( 21 ,  27.6624 ) ( 21 ,  37.284 ) ( 21 ,  28.5256 ) ( 21 ,  8.13385 ) ( 21 ,  55.0053 ) ( 21 ,  14.6278 ) ( 21 ,  27.7776 ) ( 21 ,  25.7347 ) ( 21 ,  24.84 ) ( 21 ,  25.8617 ) ( 21 ,  29.5018 ) ( 22 ,  19.3865 ) ( 22 ,  35.9969 ) ( 22 ,  40.3028 ) ( 22 ,  19.7612 ) ( 22 ,  24.8949 ) ( 22 ,  45.7145 ) ( 22 ,  49.5909 ) ( 22 ,  25.4079 ) ( 22 ,  35.5219 ) ( 22 ,  31.9998 ) ( 22 ,  37.3107 ) ( 22 ,  19.3673 ) ( 22 ,  30.4146 ) ( 22 ,  22.8768 ) ( 22 ,  33.8624 ) ( 22 ,  24.1614 ) ( 22 ,  3.39016 ) ( 22 ,  71.6774 ) ( 22 ,  54.2301 ) ( 22 ,  13.1322 ) ( 22 ,  35.1758 ) ( 22 ,  53.7995 ) ( 22 ,  22.4105 ) ( 22 ,  31.6825 ) ( 22 ,  41.2513 ) ( 22 ,  37.7987 ) ( 22 ,  54.3875 ) ( 22 ,  35.1391 ) ( 22 ,  16.979 ) ( 22 ,  12.9822 ) ( 22 ,  32.2296 ) ( 22 ,  12.6478 ) ( 22 ,  36.4859 ) ( 22 ,  21.5224 ) ( 22 ,  25.4524 ) ( 22 ,  27.3339 ) ( 22 ,  42.3147 ) ( 22 ,  20.2647 ) ( 22 ,  21.4315 ) ( 22 ,  10.8722 ) ( 22 ,  48.8179 ) ( 22 ,  33.0355 ) ( 22 ,  46.2287 ) ( 22 ,  18.2115 ) ( 22 ,  8.93801 ) ( 22 ,  42.2965 ) ( 22 ,  39.7798 ) ( 22 ,  16.719 ) ( 22 ,  11.3962 ) ( 22 ,  3.35668 ) ( 22 ,  15.4181 ) ( 22 ,  17.7898 ) ( 22 ,  20.4581 ) ( 22 ,  14.2337 ) ( 22 ,  14.1183 ) ( 22 ,  35.265 ) ( 22 ,  44.5521 ) ( 22 ,  4.51342 ) ( 22 ,  28.0462 ) ( 22 ,  6.82252 ) ( 22 ,  57.7009 ) ( 22 ,  8.78972 ) ( 22 ,  11.8555 ) ( 22 ,  32.879 ) ( 22 ,  34.78 ) ( 22 ,  46.8233 ) ( 22 ,  44.1786 ) ( 22 ,  7.43341 ) ( 22 ,  47.1307 ) ( 22 ,  19.2432 ) ( 22 ,  39.4077 ) ( 22 ,  26.1124 ) ( 22 ,  18.0502 ) ( 22 ,  13.6822 ) ( 22 ,  27.928 ) ( 22 ,  26.353 ) ( 22 ,  6.35106 ) ( 22 ,  26.6826 ) ( 22 ,  41.7182 ) ( 22 ,  65.1306 ) ( 22 ,  10.9046 ) ( 22 ,  24.0253 ) ( 22 ,  7.90037 ) ( 22 ,  19.1344 ) ( 22 ,  47.7982 ) ( 22 ,  18.769 ) ( 22 ,  52.7958 ) ( 22 ,  65.704 ) ( 22 ,  61.641 ) ( 22 ,  58.4776 ) ( 22 ,  34.6901 ) ( 22 ,  45.1777 ) ( 22 ,  33.9545 ) ( 22 ,  37.7401 ) ( 22 ,  49.4103 ) ( 22 ,  55.0114 ) ( 22 ,  55.4117 ) ( 22 ,  15.5096 ) ( 22 ,  23.6642 ) ( 22 ,  73.4541 ) ( 23 ,  13.6451 ) ( 23 ,  32.9482 ) ( 23 ,  48.4327 ) ( 23 ,  72.1044 ) ( 23 ,  54.9054 ) ( 23 ,  48.914 ) ( 23 ,  20.3698 ) ( 23 ,  41.4113 ) ( 23 ,  44.5796 ) ( 23 ,  22.5644 ) ( 23 ,  34.6103 ) ( 23 ,  14.9473 ) ( 23 ,  71.8973 ) ( 23 ,  44.7992 ) ( 23 ,  32.807 ) ( 23 ,  30.0046 ) ( 23 ,  59.0163 ) ( 23 ,  7.4869 ) ( 23 ,  59.3925 ) ( 23 ,  12.4203 ) ( 23 ,  18.1692 ) ( 23 ,  53.8844 ) ( 23 ,  27.8055 ) ( 23 ,  64.4446 ) ( 23 ,  29.0031 ) ( 23 ,  27.7732 ) ( 23 ,  24.8103 ) ( 23 ,  13.5981 ) ( 23 ,  57.9474 ) ( 23 ,  53.5442 ) ( 23 ,  74.1901 ) ( 23 ,  20.2213 ) ( 23 ,  42.3809 ) ( 23 ,  85.5925 ) ( 23 ,  34.5263 ) ( 23 ,  20.516 ) ( 23 ,  40.9206 ) ( 23 ,  9.24601 ) ( 23 ,  31.1223 ) ( 23 ,  82.2585 ) ( 23 ,  34.5933 ) ( 23 ,  20.9185 ) ( 23 ,  34.8429 ) ( 23 ,  17.3613 ) ( 23 ,  32.9527 ) ( 23 ,  62.017 ) ( 23 ,  22.2548 ) ( 23 ,  23.3485 ) ( 23 ,  10.2737 ) ( 23 ,  16.2612 ) ( 23 ,  13.1228 ) ( 23 ,  15.5694 ) ( 23 ,  53.6039 ) ( 23 ,  50.941 ) ( 23 ,  52.5039 ) ( 23 ,  33.9779 ) ( 23 ,  35.1895 ) ( 23 ,  65.4153 ) ( 23 ,  42.6997 ) ( 23 ,  15.0872 ) ( 23 ,  24.6282 ) ( 23 ,  6.63348 ) ( 23 ,  38.084 ) ( 23 ,  26.2709 ) ( 23 ,  17.8191 ) ( 23 ,  24.0298 ) ( 23 ,  25.1416 ) ( 23 ,  67.8572 ) ( 23 ,  49.443 ) ( 23 ,  75.6668 ) ( 23 ,  29.9497 ) ( 23 ,  18.9903 ) ( 23 ,  26.1046 ) ( 23 ,  36.9206 ) ( 23 ,  23.9425 ) ( 23 ,  68.4277 ) ( 23 ,  62.7608 ) ( 23 ,  9.80009 ) ( 23 ,  5.0747 ) ( 23 ,  56.8473 ) ( 23 ,  50.496 ) ( 23 ,  78.2711 ) ( 23 ,  41.5929 ) ( 23 ,  74.8458 ) ( 23 ,  81.7728 ) ( 23 ,  78.2305 ) ( 23 ,  10.4528 ) ( 23 ,  49.9612 ) ( 23 ,  85.6777 ) ( 23 ,  49.9857 ) ( 23 ,  14.6659 ) ( 23 ,  27.7001 ) ( 23 ,  81.1974 ) ( 23 ,  77.9556 ) ( 23 ,  31.4951 ) ( 23 ,  27.9587 ) ( 23 ,  62.0158 ) ( 23 ,  85.5375 ) ( 23 ,  23.7158 ) ( 23 ,  54.261 ) ( 24 ,  74.0376 ) ( 24 ,  41.0915 ) ( 24 ,  26.9298 ) ( 24 ,  8.58705 ) ( 24 ,  39.9423 ) ( 24 ,  47.5026 ) ( 24 ,  12.3307 ) ( 24 ,  68.9054 ) ( 24 ,  79.8659 ) ( 24 ,  60.5718 ) ( 24 ,  11.7177 ) ( 24 ,  18.7209 ) ( 24 ,  47.4406 ) ( 24 ,  77.9807 ) ( 24 ,  44.3174 ) ( 24 ,  74.6241 ) ( 24 ,  37.4754 ) ( 24 ,  12.9241 ) ( 24 ,  14.4799 ) ( 24 ,  87.6078 ) ( 24 ,  68.0108 ) ( 24 ,  29.4658 ) ( 24 ,  13.9203 ) ( 24 ,  76.4527 ) ( 24 ,  75.704 ) ( 24 ,  64.644 ) ( 24 ,  79.1822 ) ( 24 ,  14.108 ) ( 24 ,  51.2655 ) ( 24 ,  20.0025 ) ( 24 ,  55.2933 ) ( 24 ,  80.5128 ) ( 24 ,  80.2695 ) ( 24 ,  67.3884 ) ( 24 ,  57.8837 ) ( 24 ,  71.5137 ) ( 24 ,  78.1083 ) ( 24 ,  70.2093 ) ( 24 ,  46.0104 ) ( 24 ,  33.3167 ) ( 24 ,  63.4706 ) ( 24 ,  72.3189 ) ( 24 ,  8.18362 ) ( 24 ,  23.2996 ) ( 24 ,  47.4162 ) ( 24 ,  50.1827 ) ( 24 ,  79.3533 ) ( 24 ,  32.0573 ) ( 24 ,  66.029 ) ( 24 ,  74.6312 ) ( 24 ,  34.3339 ) ( 24 ,  33.1626 ) ( 24 ,  9.60457 ) ( 24 ,  59.585 ) ( 24 ,  54.9059 ) ( 24 ,  86.198 ) ( 24 ,  32.8399 ) ( 24 ,  65.3375 ) ( 24 ,  4.19657 ) ( 24 ,  76.1141 ) ( 24 ,  71.05 ) ( 24 ,  47.239 ) ( 24 ,  52.2268 ) ( 24 ,  63.4952 ) ( 24 ,  11.3254 ) ( 24 ,  87.8849 ) ( 24 ,  50.9909 ) ( 24 ,  71.5108 ) ( 24 ,  10.5193 ) ( 24 ,  53.3118 ) ( 24 ,  78.5335 ) ( 24 ,  80.3017 ) ( 24 ,  88.921 ) ( 24 ,  26.1723 ) ( 24 ,  72.5055 ) ( 24 ,  104.804 ) ( 24 ,  59.4508 ) ( 24 ,  24.4187 ) ( 24 ,  22.7043 ) ( 24 ,  50.6117 ) ( 24 ,  66.6235 ) ( 24 ,  41.1785 ) ( 24 ,  39.3135 ) ( 24 ,  35.5302 ) ( 24 ,  85.3612 ) ( 24 ,  29.8207 ) ( 24 ,  21.3936 ) ( 24 ,  114.931 ) ( 24 ,  105.722 ) ( 24 ,  60.2766 ) ( 24 ,  110.536 ) ( 24 ,  16.708 ) ( 24 ,  63.5638 ) ( 24 ,  75.3752 ) ( 24 ,  68.1287 ) ( 24 ,  7.38751 ) ( 24 ,  22.7385 ) ( 24 ,  43.642 ) ( 24 ,  34.4598 ) ( 24 ,  70.6146 ) ( 25 ,  45.1723 ) ( 25 ,  54.4314 ) ( 25 ,  61.5084 ) ( 25 ,  26.1408 ) ( 25 ,  57.7238 ) ( 25 ,  75.0314 ) ( 25 ,  33.373 ) ( 25 ,  81.4266 ) ( 25 ,  21.8719 ) ( 25 ,  33.0284 ) ( 25 ,  56.6773 ) ( 25 ,  73.1653 ) ( 25 ,  42.7709 ) ( 25 ,  28.1329 ) ( 25 ,  96.4111 ) ( 25 ,  67.0206 ) ( 25 ,  73.1293 ) ( 25 ,  67.5534 ) ( 25 ,  58.16 ) ( 25 ,  34.6444 ) ( 25 ,  89.1845 ) ( 25 ,  43.6176 ) ( 25 ,  59.8599 ) ( 25 ,  64.78 ) ( 25 ,  55.9091 ) ( 25 ,  64.6068 ) ( 25 ,  39.5262 ) ( 25 ,  75.8337 ) ( 25 ,  45.3014 ) ( 25 ,  98.4614 ) ( 25 ,  107.279 ) ( 25 ,  68.362 ) ( 25 ,  43.1921 ) ( 25 ,  43.2048 ) ( 25 ,  14.1201 ) ( 25 ,  53.1418 ) ( 25 ,  58.7701 ) ( 25 ,  88.2828 ) ( 25 ,  64.5932 ) ( 25 ,  71.0361 ) ( 25 ,  111.172 ) ( 25 ,  68.2827 ) ( 25 ,  48.3487 ) ( 25 ,  49.0107 ) ( 25 ,  65.3495 ) ( 25 ,  49.3984 ) ( 25 ,  25.3752 ) ( 25 ,  37.5912 ) ( 25 ,  61.322 ) ( 25 ,  87.1394 ) ( 25 ,  64.4683 ) ( 25 ,  69.8257 ) ( 25 ,  62.8594 ) ( 25 ,  106.131 ) ( 25 ,  50.4404 ) ( 25 ,  112.277 ) ( 25 ,  86.5512 ) ( 25 ,  29.4063 ) ( 25 ,  26.1299 ) ( 25 ,  27.1925 ) ( 25 ,  57.0046 ) ( 25 ,  8.9398 ) ( 25 ,  72.1682 ) ( 25 ,  30.8837 ) ( 25 ,  49.5043 ) ( 25 ,  93.0714 ) ( 25 ,  70.986 ) ( 25 ,  79.2072 ) ( 25 ,  58.6436 ) ( 25 ,  67.5969 ) ( 25 ,  101.327 ) ( 25 ,  41.2035 ) ( 25 ,  59.2701 ) ( 25 ,  25.3528 ) ( 25 ,  15.3424 ) ( 25 ,  46.4644 ) ( 25 ,  6.04848 ) ( 25 ,  25.4861 ) ( 25 ,  33.6609 ) ( 25 ,  17.5478 ) ( 25 ,  33.9379 ) ( 25 ,  14.2845 ) ( 25 ,  16.5371 ) ( 25 ,  32.7713 ) ( 25 ,  25.8923 ) ( 25 ,  15.1849 ) ( 25 ,  25.2451 ) ( 25 ,  25.9777 ) ( 25 ,  31.4063 ) ( 25 ,  22.3092 ) ( 25 ,  19.0124 ) ( 25 ,  34.6142 ) ( 25 ,  27.5479 ) ( 25 ,  7.11465 ) ( 25 ,  48.6488 ) ( 25 ,  44.14 ) ( 25 ,  26.8908 ) ( 25 ,  11.3927 ) ( 25 ,  26.4271 ) ( 25 ,  43.0146 ) ( 26 ,  27.5336 ) ( 26 ,  44.1522 ) ( 26 ,  32.3527 ) ( 26 ,  9.92454 ) ( 26 ,  22.7998 ) ( 26 ,  33.0553 ) ( 26 ,  9.35461 ) ( 26 ,  25.3021 ) ( 26 ,  12.4342 ) ( 26 ,  14.331 ) ( 26 ,  9.98389 ) ( 26 ,  19.5754 ) ( 26 ,  12.1237 ) ( 26 ,  13.492 ) ( 26 ,  51.0022 ) ( 26 ,  11.5691 ) ( 26 ,  18.283 ) ( 26 ,  18.0513 ) ( 26 ,  23.0951 ) ( 26 ,  27.7095 ) ( 26 ,  29.023 ) ( 26 ,  16.7516 ) ( 26 ,  22.5395 ) ( 26 ,  23.3508 ) ( 26 ,  21.1194 ) ( 26 ,  17.8572 ) ( 26 ,  26.4861 ) ( 26 ,  26.8082 ) ( 26 ,  9.39734 ) ( 26 ,  24.0934 ) ( 26 ,  32.3857 ) ( 26 ,  24.2416 ) ( 26 ,  24.1114 ) ( 26 ,  35.666 ) ( 26 ,  49.3714 ) ( 26 ,  5.62033 ) ( 26 ,  39.849 ) ( 26 ,  15.6544 ) ( 26 ,  35.1631 ) ( 26 ,  22.238 ) ( 26 ,  36.3829 ) ( 26 ,  25.8575 ) ( 26 ,  26.3493 ) ( 26 ,  13.9009 ) ( 26 ,  26.7277 ) ( 26 ,  39.7795 ) ( 26 ,  8.10043 ) ( 26 ,  26.9766 ) ( 26 ,  18.3258 ) ( 26 ,  2.31289 ) ( 26 ,  4.81323 ) ( 26 ,  16.3725 ) ( 26 ,  25.7389 ) ( 26 ,  12.0061 ) ( 26 ,  12.3736 ) ( 26 ,  42.9964 ) ( 26 ,  21.3315 ) ( 26 ,  36.8879 ) ( 26 ,  24.7639 ) ( 26 ,  27.8386 ) ( 26 ,  6.88037 ) ( 26 ,  34.2901 ) ( 26 ,  22.6943 ) ( 26 ,  14.8497 ) ( 26 ,  16.0936 ) ( 26 ,  37.5739 ) ( 26 ,  15.1754 ) ( 26 ,  11.2114 ) ( 26 ,  22.4129 ) ( 26 ,  19.8758 ) ( 26 ,  50.3757 ) ( 26 ,  18.0464 ) ( 26 ,  23.2304 ) ( 26 ,  13.2632 ) ( 26 ,  9.99104 ) ( 26 ,  15.8699 ) ( 26 ,  18.0244 ) ( 26 ,  15.5332 ) ( 26 ,  25.5442 ) ( 26 ,  19.5879 ) ( 26 ,  6.28816 ) ( 26 ,  35.1793 ) ( 26 ,  27.0012 ) ( 26 ,  22.7057 ) ( 26 ,  17.6738 ) ( 26 ,  25.4607 ) ( 26 ,  18.0332 ) ( 26 ,  25.2565 ) ( 26 ,  39.4671 ) ( 26 ,  23.7113 ) ( 26 ,  21.6745 ) ( 26 ,  36.5271 ) ( 26 ,  30.6071 ) ( 26 ,  25.1565 ) ( 26 ,  17.3476 ) ( 26 ,  11.7221 ) ( 26 ,  9.07827 ) ( 26 ,  25.1134 ) ( 26 ,  32.1183 ) ( 26 ,  31.0773 ) ( 27 ,  38.7481 ) ( 27 ,  5.05161 ) ( 27 ,  24.5516 ) ( 27 ,  31.5362 ) ( 27 ,  15.612 ) ( 27 ,  21.402 ) ( 27 ,  32.1538 ) ( 27 ,  17.3931 ) ( 27 ,  34.7746 ) ( 27 ,  9.98744 ) ( 27 ,  23.7138 ) ( 27 ,  29.4722 ) ( 27 ,  21.9296 ) ( 27 ,  25.8822 ) ( 27 ,  12.5693 ) ( 27 ,  15.6605 ) ( 27 ,  16.8519 ) ( 27 ,  21.4915 ) ( 27 ,  30.0645 ) ( 27 ,  14.9183 ) ( 27 ,  13.4956 ) ( 27 ,  36.2231 ) ( 27 ,  24.9057 ) ( 27 ,  29.7066 ) ( 27 ,  18.9086 ) ( 27 ,  44.6805 ) ( 27 ,  3.33972 ) ( 27 ,  17.5044 ) ( 27 ,  37.0662 ) ( 27 ,  37.2103 ) ( 27 ,  22.5913 ) ( 27 ,  47.7944 ) ( 27 ,  27.6646 ) ( 27 ,  12.3972 ) ( 27 ,  19.2849 ) ( 27 ,  28.7649 ) ( 27 ,  5.07224 ) ( 27 ,  19.8144 ) ( 27 ,  21.0591 ) ( 27 ,  11.1058 ) ( 27 ,  10.8024 ) ( 27 ,  23.8724 ) ( 27 ,  13.6506 ) ( 27 ,  34.9092 ) ( 27 ,  13.3081 ) ( 27 ,  35.1013 ) ( 27 ,  8.63836 ) ( 27 ,  19.8683 ) ( 27 ,  2.07036 ) ( 27 ,  23.4732 ) ( 27 ,  15.9556 ) ( 27 ,  9.56274 ) ( 27 ,  17.5768 ) ( 27 ,  27.7216 ) ( 27 ,  23.1196 ) ( 27 ,  31.813 ) ( 27 ,  13.5678 ) ( 27 ,  25.594 ) ( 27 ,  16.9617 ) ( 27 ,  11.3371 ) ( 27 ,  21.1727 ) ( 27 ,  22.1259 ) ( 27 ,  8.92531 ) ( 27 ,  17.9107 ) ( 27 ,  18.4789 ) ( 27 ,  25.0342 ) ( 27 ,  2.08461 ) ( 27 ,  8.80387 ) ( 27 ,  2.85129 ) ( 27 ,  27.62 ) ( 27 ,  19.8572 ) ( 27 ,  12.745 ) ( 27 ,  45.3956 ) ( 27 ,  54.0213 ) ( 27 ,  35.5684 ) ( 27 ,  24.9419 ) ( 27 ,  25.4261 ) ( 27 ,  32.1197 ) ( 27 ,  69.3937 ) ( 27 ,  7.57559 ) ( 27 ,  45.7962 ) ( 27 ,  17.5605 ) ( 27 ,  37.0062 ) ( 27 ,  36.0744 ) ( 27 ,  46.6511 ) ( 27 ,  4.83091 ) ( 27 ,  46.1806 ) ( 27 ,  39.3107 ) ( 27 ,  32.673 ) ( 27 ,  44.2827 ) ( 27 ,  50.6742 ) ( 27 ,  62.9895 ) ( 27 ,  17.2392 ) ( 27 ,  47.9864 ) ( 27 ,  61.051 ) ( 27 ,  23.5336 ) ( 27 ,  40.327 ) ( 27 ,  6.52511 ) ( 27 ,  12.0582 ) ( 27 ,  9.44952 ) ( 28 ,  44.3696 ) ( 28 ,  50.6169 ) ( 28 ,  16.4875 ) ( 28 ,  6.20865 ) ( 28 ,  7.4236 ) ( 28 ,  21.7888 ) ( 28 ,  31.5884 ) ( 28 ,  13.092 ) ( 28 ,  51.8285 ) ( 28 ,  19.0177 ) ( 28 ,  20.7375 ) ( 28 ,  20.8814 ) ( 28 ,  49.6475 ) ( 28 ,  57.6786 ) ( 28 ,  7.49923 ) ( 28 ,  18.755 ) ( 28 ,  11.7783 ) ( 28 ,  41.7544 ) ( 28 ,  30.0908 ) ( 28 ,  46.4008 ) ( 28 ,  11.4792 ) ( 28 ,  38.7343 ) ( 28 ,  48.5264 ) ( 28 ,  40.4871 ) ( 28 ,  27.8323 ) ( 28 ,  58.4057 ) ( 28 ,  40.8081 ) ( 28 ,  55.6117 ) ( 28 ,  28.9764 ) ( 28 ,  55.8702 ) ( 28 ,  40.378 ) ( 28 ,  35.4336 ) ( 28 ,  32.9606 ) ( 28 ,  31.2558 ) ( 28 ,  29.641 ) ( 28 ,  36.2336 ) ( 28 ,  9.86713 ) ( 28 ,  49.3371 ) ( 28 ,  68.128 ) ( 28 ,  58.2641 ) ( 28 ,  32.7682 ) ( 28 ,  45.3905 ) ( 28 ,  23.042 ) ( 28 ,  24.1532 ) ( 28 ,  33.9076 ) ( 28 ,  26.1775 ) ( 28 ,  11.9546 ) ( 28 ,  16.9999 ) ( 28 ,  35.254 ) ( 28 ,  28.282 ) ( 28 ,  39.1848 ) ( 28 ,  40.5868 ) ( 28 ,  11.6339 ) ( 28 ,  5.01388 ) ( 28 ,  12.5037 ) ( 28 ,  18.5229 ) ( 28 ,  26.9235 ) ( 28 ,  47.9784 ) ( 28 ,  38.8837 ) ( 28 ,  56.7164 ) ( 28 ,  54.7054 ) ( 28 ,  8.36902 ) ( 28 ,  40.7669 ) ( 28 ,  23.2063 ) ( 28 ,  41.5358 ) ( 28 ,  24.8803 ) ( 28 ,  6.89578 ) ( 28 ,  53.711 ) ( 28 ,  42.6748 ) ( 28 ,  43.6595 ) ( 28 ,  41.5027 ) ( 28 ,  37.4891 ) ( 28 ,  8.39575 ) ( 28 ,  25.0538 ) ( 28 ,  5.86557 ) ( 28 ,  39.8632 ) ( 28 ,  21.4724 ) ( 28 ,  27.586 ) ( 28 ,  15.8902 ) ( 28 ,  28.7943 ) ( 28 ,  6.52687 ) ( 28 ,  33.1474 ) ( 28 ,  46.721 ) ( 28 ,  18.0312 ) ( 28 ,  42.5529 ) ( 28 ,  40.7072 ) ( 28 ,  37.1253 ) ( 28 ,  24.3664 ) ( 28 ,  21.4418 ) ( 28 ,  38.2181 ) ( 28 ,  5.48091 ) ( 28 ,  27.3689 ) ( 28 ,  9.27035 ) ( 28 ,  24.7336 ) ( 28 ,  7.81879 ) ( 28 ,  6.64087 ) ( 28 ,  15.4507 ) ( 28 ,  19.8327 ) ( 28 ,  7.3805 ) ( 28 ,  44.8178 ) ( 29 ,  9.87631 ) ( 29 ,  28.6758 ) ( 29 ,  49.7084 ) ( 29 ,  48.2459 ) ( 29 ,  30.1406 ) ( 29 ,  8.16937 ) ( 29 ,  54.2921 ) ( 29 ,  21.7728 ) ( 29 ,  20.2564 ) ( 29 ,  29.4201 ) ( 29 ,  36.5445 ) ( 29 ,  10.2622 ) ( 29 ,  9.74242 ) ( 29 ,  10.8392 ) ( 29 ,  19.8522 ) ( 29 ,  21.1941 ) ( 29 ,  39.6267 ) ( 29 ,  19.6388 ) ( 29 ,  34.7607 ) ( 29 ,  26.4069 ) ( 29 ,  29.5984 ) ( 29 ,  36.1333 ) ( 29 ,  8.66373 ) ( 29 ,  28.958 ) ( 29 ,  5.40113 ) ( 29 ,  7.75423 ) ( 29 ,  8.3925 ) ( 29 ,  15.0831 ) ( 29 ,  21.3859 ) ( 29 ,  19.5219 ) ( 29 ,  45.5556 ) ( 29 ,  28.1602 ) ( 29 ,  29.2053 ) ( 29 ,  56.5737 ) ( 29 ,  50.0198 ) ( 29 ,  38.6447 ) ( 29 ,  43.9733 ) ( 29 ,  26.1913 ) ( 29 ,  26.5585 ) ( 29 ,  15.4151 ) ( 29 ,  30.2991 ) ( 29 ,  11.1103 ) ( 29 ,  13.2294 ) ( 29 ,  44.3839 ) ( 29 ,  25.3905 ) ( 29 ,  6.16579 ) ( 29 ,  37.7121 ) ( 29 ,  23.1087 ) ( 29 ,  31.2072 ) ( 29 ,  14.1423 ) ( 29 ,  27.8674 ) ( 29 ,  5.61945 ) ( 29 ,  30.1279 ) ( 29 ,  21.6552 ) ( 29 ,  25.7676 ) ( 29 ,  47.8931 ) ( 29 ,  28.9182 ) ( 29 ,  9.92174 ) ( 29 ,  28.5215 ) ( 29 ,  29.1214 ) ( 29 ,  27.6234 ) ( 29 ,  34.6105 ) ( 29 ,  4.50993 ) ( 29 ,  38.0539 ) ( 29 ,  6.98635 ) ( 29 ,  36.5247 ) ( 29 ,  5.92948 ) ( 29 ,  19.4569 ) ( 29 ,  28.4532 ) ( 29 ,  55.2439 ) ( 29 ,  8.50888 ) ( 29 ,  25.8743 ) ( 29 ,  16.4299 ) ( 29 ,  23.0245 ) ( 29 ,  18.6504 ) ( 29 ,  20.7806 ) ( 29 ,  51.6259 ) ( 29 ,  26.9766 ) ( 29 ,  59.9462 ) ( 29 ,  42.7012 ) ( 29 ,  64.5417 ) ( 29 ,  35.539 ) ( 29 ,  29.9779 ) ( 29 ,  16.3186 ) ( 29 ,  67.8773 ) ( 29 ,  60.0909 ) ( 29 ,  10.1607 ) ( 29 ,  7.10064 ) ( 29 ,  15.5627 ) ( 29 ,  28.9565 ) ( 29 ,  81.4037 ) ( 29 ,  40.9546 ) ( 29 ,  13.7968 ) ( 29 ,  38.1045 ) ( 29 ,  68.9225 ) ( 29 ,  44.3769 ) ( 29 ,  79.1094 ) ( 29 ,  51.39 ) ( 29 ,  58.3883 ) ( 29 ,  9.85942 ) ( 30 ,  50.0458 ) ( 30 ,  19.9241 ) ( 30 ,  12.3604 ) ( 30 ,  35.4256 ) ( 30 ,  70.6701 ) ( 30 ,  66.4837 ) ( 30 ,  27.5895 ) ( 30 ,  27.2034 ) ( 30 ,  64.7425 ) ( 30 ,  62.3544 ) ( 30 ,  37.2454 ) ( 30 ,  51.03 ) ( 30 ,  7.94419 ) ( 30 ,  16.7639 ) ( 30 ,  52.4181 ) ( 30 ,  43.3839 ) ( 30 ,  48.6647 ) ( 30 ,  43.891 ) ( 30 ,  85.4177 ) ( 30 ,  80.3236 ) ( 30 ,  23.8019 ) ( 30 ,  45.6635 ) ( 30 ,  12.4343 ) ( 30 ,  41.8465 ) ( 30 ,  48.3831 ) ( 30 ,  19.4096 ) ( 30 ,  58.5677 ) ( 30 ,  37.1907 ) ( 30 ,  45.3114 ) ( 30 ,  17.6859 ) ( 30 ,  81.1571 ) ( 30 ,  11.1595 ) ( 30 ,  75.5296 ) ( 30 ,  12.329 ) ( 30 ,  42.1967 ) ( 30 ,  32.538 ) ( 30 ,  34.3677 ) ( 30 ,  48.9944 ) ( 30 ,  54.9117 ) ( 30 ,  35.5943 ) ( 30 ,  62.6808 ) ( 30 ,  54.3896 ) ( 30 ,  68.4459 ) ( 30 ,  28.1054 ) ( 30 ,  34.6364 ) ( 30 ,  15.2283 ) ( 30 ,  22.3814 ) ( 30 ,  38.9208 ) ( 30 ,  15.5401 ) ( 30 ,  26.8202 ) ( 30 ,  63.2178 ) ( 30 ,  8.23614 ) ( 30 ,  75.5682 ) ( 30 ,  39.1656 ) ( 30 ,  68.7625 ) ( 30 ,  66.8803 ) ( 30 ,  37.1175 ) ( 30 ,  8.66794 ) ( 30 ,  15.9559 ) ( 30 ,  21.5456 ) ( 30 ,  46.4185 ) ( 30 ,  37.2714 ) ( 30 ,  28.1717 ) ( 30 ,  22.6905 ) ( 30 ,  17.9599 ) ( 30 ,  21.1736 ) ( 30 ,  10.443 ) ( 30 ,  18.2073 ) ( 30 ,  29.6078 ) ( 30 ,  41.3146 ) ( 30 ,  34.8083 ) ( 30 ,  44.7572 ) ( 30 ,  17.6964 ) ( 30 ,  24.6672 ) ( 30 ,  22.5067 ) ( 30 ,  48.7632 ) ( 30 ,  26.943 ) ( 30 ,  9.22779 ) ( 30 ,  34.0519 ) ( 30 ,  18.9999 ) ( 30 ,  14.6999 ) ( 30 ,  52.4838 ) ( 30 ,  30.3794 ) ( 30 ,  12.9452 ) ( 30 ,  20.0078 ) ( 30 ,  39.0639 ) ( 30 ,  18.4884 ) ( 30 ,  15.4056 ) ( 30 ,  55.0665 ) ( 30 ,  36.7083 ) ( 30 ,  24.0753 ) ( 30 ,  32.0593 ) ( 30 ,  38.1328 ) ( 30 ,  37.9684 ) ( 30 ,  15.6779 ) ( 30 ,  12.8173 ) ( 30 ,  22.3628 ) ( 30 ,  38.9992 ) ( 30 ,  30.1027 ) ( 30 ,  5.59731 ) 
};

\addplot+[only marks, orange!80!black, mark=*, mark size=1pt,  mark options={fill=orange!80!black}, opacity=0.3] coordinates{
 ( 1 ,  8.41023 ) ( 1 ,  8.95011 ) ( 1 ,  12.0355 ) ( 1 ,  4.25145 ) ( 1 ,  5.55274 ) ( 1 ,  5.70071 ) ( 1 ,  10.3318 ) ( 1 ,  8.65168 ) ( 1 ,  8.66197 ) ( 1 ,  8.17201 ) ( 1 ,  7.76978 ) ( 1 ,  7.68197 ) ( 1 ,  5.21157 ) ( 1 ,  4.10444 ) ( 1 ,  8.60936 ) ( 1 ,  7.0747 ) ( 1 ,  5.88729 ) ( 1 ,  5.40479 ) ( 1 ,  9.07877 ) ( 1 ,  4.13238 ) ( 1 ,  18.894 ) ( 1 ,  8.26209 ) ( 1 ,  19.7579 ) ( 1 ,  5.21375 ) ( 1 ,  13.591 ) ( 1 ,  9.82131 ) ( 1 ,  12.9092 ) ( 1 ,  10.333 ) ( 1 ,  3.23876 ) ( 1 ,  5.43786 ) ( 1 ,  12.1669 ) ( 1 ,  3.47416 ) ( 1 ,  15.2644 ) ( 1 ,  6.6801 ) ( 1 ,  2.42229 ) ( 1 ,  4.73341 ) ( 1 ,  9.31801 ) ( 1 ,  6.54506 ) ( 1 ,  7.77348 ) ( 1 ,  9.03925 ) ( 1 ,  7.25773 ) ( 1 ,  6.2442 ) ( 1 ,  12.7386 ) ( 1 ,  7.83315 ) ( 1 ,  12.4476 ) ( 1 ,  9.3653 ) ( 1 ,  10.7647 ) ( 1 ,  17.9715 ) ( 1 ,  6.14314 ) ( 1 ,  8.54328 ) ( 1 ,  6.94651 ) ( 1 ,  8.71478 ) ( 1 ,  6.74277 ) ( 1 ,  6.56737 ) ( 1 ,  7.03714 ) ( 1 ,  7.34808 ) ( 1 ,  6.48623 ) ( 1 ,  9.83075 ) ( 1 ,  7.16286 ) ( 1 ,  8.41391 ) ( 1 ,  6.87289 ) ( 1 ,  5.12672 ) ( 1 ,  8.51628 ) ( 1 ,  4.03387 ) ( 1 ,  5.72598 ) ( 1 ,  5.40804 ) ( 1 ,  7.0542 ) ( 1 ,  12.2674 ) ( 1 ,  6.31819 ) ( 1 ,  7.68842 ) ( 1 ,  4.41498 ) ( 1 ,  14.4456 ) ( 1 ,  17.8052 ) ( 1 ,  8.37224 ) ( 1 ,  5.69916 ) ( 1 ,  9.59834 ) ( 1 ,  12.6604 ) ( 1 ,  8.08566 ) ( 1 ,  11.4977 ) ( 1 ,  5.66331 ) ( 1 ,  5.93744 ) ( 1 ,  10.4143 ) ( 1 ,  14.6698 ) ( 1 ,  8.20664 ) ( 1 ,  9.95633 ) ( 1 ,  7.97333 ) ( 1 ,  11.3053 ) ( 1 ,  6.56592 ) ( 1 ,  9.5721 ) ( 1 ,  17.8839 ) ( 1 ,  7.80888 ) ( 1 ,  5.11414 ) ( 1 ,  7.38988 ) ( 1 ,  7.80193 ) ( 1 ,  5.9345 ) ( 1 ,  7.14242 ) ( 1 ,  4.70971 ) ( 1 ,  7.03071 ) ( 1 ,  14.4406 ) ( 1 ,  7.95412 ) ( 2 ,  5.27989 ) ( 2 ,  12.6398 ) ( 2 ,  9.54982 ) ( 2 ,  6.59899 ) ( 2 ,  14.5263 ) ( 2 ,  8.39224 ) ( 2 ,  16.925 ) ( 2 ,  15.0732 ) ( 2 ,  19.8688 ) ( 2 ,  13.3472 ) ( 2 ,  16.1591 ) ( 2 ,  19.775 ) ( 2 ,  7.33226 ) ( 2 ,  8.09043 ) ( 2 ,  13.5954 ) ( 2 ,  5.00413 ) ( 2 ,  10.4788 ) ( 2 ,  12.2724 ) ( 2 ,  5.94253 ) ( 2 ,  6.49138 ) ( 2 ,  15.907 ) ( 2 ,  5.99916 ) ( 2 ,  12.0954 ) ( 2 ,  7.83295 ) ( 2 ,  4.96421 ) ( 2 ,  7.55963 ) ( 2 ,  11.3586 ) ( 2 ,  15.3388 ) ( 2 ,  8.42011 ) ( 2 ,  9.78006 ) ( 2 ,  7.41215 ) ( 2 ,  10.3236 ) ( 2 ,  5.88598 ) ( 2 ,  9.13784 ) ( 2 ,  14.0909 ) ( 2 ,  8.61719 ) ( 2 ,  8.65306 ) ( 2 ,  8.20058 ) ( 2 ,  6.30387 ) ( 2 ,  4.38647 ) ( 2 ,  12.5573 ) ( 2 ,  9.18605 ) ( 2 ,  7.7677 ) ( 2 ,  12.9137 ) ( 2 ,  11.2567 ) ( 2 ,  12.2492 ) ( 2 ,  5.54994 ) ( 2 ,  10.3628 ) ( 2 ,  12.21 ) ( 2 ,  11.7587 ) ( 2 ,  12.5923 ) ( 2 ,  8.31145 ) ( 2 ,  5.63998 ) ( 2 ,  9.85179 ) ( 2 ,  7.22076 ) ( 2 ,  13.4672 ) ( 2 ,  7.8497 ) ( 2 ,  6.48156 ) ( 2 ,  6.53313 ) ( 2 ,  7.49286 ) ( 2 ,  8.54317 ) ( 2 ,  22.8118 ) ( 2 ,  8.83377 ) ( 2 ,  8.49645 ) ( 2 ,  15.2884 ) ( 2 ,  7.95125 ) ( 2 ,  7.13865 ) ( 2 ,  6.61071 ) ( 2 ,  6.91058 ) ( 2 ,  6.35968 ) ( 2 ,  5.26546 ) ( 2 ,  6.99329 ) ( 2 ,  3.26059 ) ( 2 ,  10.3078 ) ( 2 ,  7.51724 ) ( 2 ,  16.6702 ) ( 2 ,  9.7435 ) ( 2 ,  5.91443 ) ( 2 ,  6.71217 ) ( 2 ,  7.67953 ) ( 2 ,  23.766 ) ( 2 ,  6.93307 ) ( 2 ,  12.7188 ) ( 2 ,  8.24593 ) ( 2 ,  9.00481 ) ( 2 ,  7.84903 ) ( 2 ,  13.5688 ) ( 2 ,  8.73465 ) ( 2 ,  15.1225 ) ( 2 ,  18.4269 ) ( 2 ,  4.67473 ) ( 2 ,  6.26218 ) ( 2 ,  5.75834 ) ( 2 ,  10.5952 ) ( 2 ,  4.55687 ) ( 2 ,  8.30796 ) ( 2 ,  9.13415 ) ( 2 ,  11.7726 ) ( 2 ,  12.8817 ) ( 2 ,  9.67071 ) ( 3 ,  7.83543 ) ( 3 ,  8.22394 ) ( 3 ,  13.9394 ) ( 3 ,  7.04765 ) ( 3 ,  6.563 ) ( 3 ,  4.17346 ) ( 3 ,  7.18875 ) ( 3 ,  6.93801 ) ( 3 ,  8.65985 ) ( 3 ,  5.46439 ) ( 3 ,  6.47144 ) ( 3 ,  4.97081 ) ( 3 ,  7.94237 ) ( 3 ,  6.71929 ) ( 3 ,  5.56642 ) ( 3 ,  4.26401 ) ( 3 ,  15.8884 ) ( 3 ,  13.8331 ) ( 3 ,  6.44445 ) ( 3 ,  13.5693 ) ( 3 ,  3.94357 ) ( 3 ,  8.29921 ) ( 3 ,  9.30729 ) ( 3 ,  8.62362 ) ( 3 ,  13.8203 ) ( 3 ,  2.87515 ) ( 3 ,  11.503 ) ( 3 ,  13.2964 ) ( 3 ,  7.53977 ) ( 3 ,  5.93048 ) ( 3 ,  8.52525 ) ( 3 ,  4.77651 ) ( 3 ,  6.8686 ) ( 3 ,  6.75975 ) ( 3 ,  7.6403 ) ( 3 ,  7.5214 ) ( 3 ,  7.92626 ) ( 3 ,  3.75264 ) ( 3 ,  9.34604 ) ( 3 ,  10.3351 ) ( 3 ,  5.69409 ) ( 3 ,  8.2757 ) ( 3 ,  6.70026 ) ( 3 ,  5.90515 ) ( 3 ,  7.9398 ) ( 3 ,  4.79922 ) ( 3 ,  7.06505 ) ( 3 ,  23.8665 ) ( 3 ,  2.9808 ) ( 3 ,  5.76533 ) ( 3 ,  6.0112 ) ( 3 ,  4.70215 ) ( 3 ,  8.02484 ) ( 3 ,  18.9962 ) ( 3 ,  10.7352 ) ( 3 ,  6.10839 ) ( 3 ,  7.78078 ) ( 3 ,  8.09432 ) ( 3 ,  13.4139 ) ( 3 ,  2.59362 ) ( 3 ,  16.8717 ) ( 3 ,  6.5196 ) ( 3 ,  8.51116 ) ( 3 ,  12.9456 ) ( 3 ,  10.4502 ) ( 3 ,  12.018 ) ( 3 ,  15.2517 ) ( 3 ,  6.95074 ) ( 3 ,  6.50334 ) ( 3 ,  11.4051 ) ( 3 ,  4.72821 ) ( 3 ,  16.0604 ) ( 3 ,  5.42471 ) ( 3 ,  11.9481 ) ( 3 ,  11.2771 ) ( 3 ,  6.17743 ) ( 3 ,  2.96274 ) ( 3 ,  6.5908 ) ( 3 ,  5.42602 ) ( 3 ,  7.07958 ) ( 3 ,  6.02198 ) ( 3 ,  9.67149 ) ( 3 ,  13.8843 ) ( 3 ,  7.82883 ) ( 3 ,  9.90771 ) ( 3 ,  4.7131 ) ( 3 ,  19.7921 ) ( 3 ,  3.97285 ) ( 3 ,  5.72773 ) ( 3 ,  9.16731 ) ( 3 ,  2.42747 ) ( 3 ,  6.57715 ) ( 3 ,  9.46072 ) ( 3 ,  4.61287 ) ( 3 ,  5.78348 ) ( 3 ,  9.72692 ) ( 3 ,  10.3644 ) ( 3 ,  8.11762 ) ( 3 ,  5.56857 ) ( 3 ,  8.86537 ) ( 4 ,  8.01787 ) ( 4 ,  10.3805 ) ( 4 ,  6.95682 ) ( 4 ,  6.57865 ) ( 4 ,  7.02269 ) ( 4 ,  10.5138 ) ( 4 ,  8.06838 ) ( 4 ,  7.588 ) ( 4 ,  9.27088 ) ( 4 ,  9.54397 ) ( 4 ,  10.0223 ) ( 4 ,  5.47195 ) ( 4 ,  9.62754 ) ( 4 ,  4.37024 ) ( 4 ,  11.7022 ) ( 4 ,  7.68285 ) ( 4 ,  14.3641 ) ( 4 ,  7.62517 ) ( 4 ,  4.9651 ) ( 4 ,  14.2359 ) ( 4 ,  7.01745 ) ( 4 ,  6.05784 ) ( 4 ,  8.1043 ) ( 4 ,  5.11674 ) ( 4 ,  7.37826 ) ( 4 ,  9.67581 ) ( 4 ,  13.4229 ) ( 4 ,  4.65918 ) ( 4 ,  7.45291 ) ( 4 ,  5.59316 ) ( 4 ,  6.90549 ) ( 4 ,  7.42565 ) ( 4 ,  9.91498 ) ( 4 ,  10.5763 ) ( 4 ,  8.41445 ) ( 4 ,  11.7268 ) ( 4 ,  8.48294 ) ( 4 ,  4.77687 ) ( 4 ,  5.24786 ) ( 4 ,  9.48814 ) ( 4 ,  5.2777 ) ( 4 ,  7.59903 ) ( 4 ,  5.47685 ) ( 4 ,  7.0363 ) ( 4 ,  9.22219 ) ( 4 ,  8.76291 ) ( 4 ,  11.4029 ) ( 4 ,  6.05256 ) ( 4 ,  7.76933 ) ( 4 ,  9.52465 ) ( 4 ,  10.809 ) ( 4 ,  4.81708 ) ( 4 ,  6.79042 ) ( 4 ,  10.6267 ) ( 4 ,  7.70167 ) ( 4 ,  10.6579 ) ( 4 ,  8.85198 ) ( 4 ,  6.73386 ) ( 4 ,  4.43938 ) ( 4 ,  6.02073 ) ( 4 ,  6.90565 ) ( 4 ,  12.5588 ) ( 4 ,  12.0579 ) ( 4 ,  13.821 ) ( 4 ,  5.19866 ) ( 4 ,  2.78443 ) ( 4 ,  8.17483 ) ( 4 ,  6.79956 ) ( 4 ,  8.97109 ) ( 4 ,  6.18891 ) ( 4 ,  7.86621 ) ( 4 ,  5.21526 ) ( 4 ,  8.40521 ) ( 4 ,  4.70782 ) ( 4 ,  3.8321 ) ( 4 ,  7.09473 ) ( 4 ,  7.94234 ) ( 4 ,  7.43635 ) ( 4 ,  7.49824 ) ( 4 ,  5.47331 ) ( 4 ,  14.4452 ) ( 4 ,  8.99455 ) ( 4 ,  14.7085 ) ( 4 ,  8.77229 ) ( 4 ,  8.53591 ) ( 4 ,  4.54267 ) ( 4 ,  5.42642 ) ( 4 ,  6.33843 ) ( 4 ,  10.6442 ) ( 4 ,  7.4159 ) ( 4 ,  6.75807 ) ( 4 ,  7.57925 ) ( 4 ,  8.68943 ) ( 4 ,  8.29818 ) ( 4 ,  6.84086 ) ( 4 ,  6.83879 ) ( 4 ,  4.08441 ) ( 4 ,  6.85526 ) ( 4 ,  7.90804 ) ( 4 ,  4.99204 ) ( 5 ,  10.8293 ) ( 5 ,  8.3692 ) ( 5 ,  8.09785 ) ( 5 ,  12.8135 ) ( 5 ,  5.49793 ) ( 5 ,  8.26834 ) ( 5 ,  7.98378 ) ( 5 ,  8.09512 ) ( 5 ,  6.43348 ) ( 5 ,  4.14226 ) ( 5 ,  15.3301 ) ( 5 ,  3.92071 ) ( 5 ,  4.27015 ) ( 5 ,  10.8896 ) ( 5 ,  7.21349 ) ( 5 ,  10.8064 ) ( 5 ,  14.439 ) ( 5 ,  8.96275 ) ( 5 ,  6.68076 ) ( 5 ,  3.16246 ) ( 5 ,  8.40556 ) ( 5 ,  3.23599 ) ( 5 ,  4.02564 ) ( 5 ,  7.80283 ) ( 5 ,  6.46074 ) ( 5 ,  8.81311 ) ( 5 ,  11.5242 ) ( 5 ,  7.76683 ) ( 5 ,  6.79292 ) ( 5 ,  11.9615 ) ( 5 ,  3.50368 ) ( 5 ,  8.35276 ) ( 5 ,  11.9023 ) ( 5 ,  6.64574 ) ( 5 ,  8.20602 ) ( 5 ,  1.9253 ) ( 5 ,  5.24107 ) ( 5 ,  6.14668 ) ( 5 ,  11.8835 ) ( 5 ,  4.91537 ) ( 5 ,  7.93115 ) ( 5 ,  8.2977 ) ( 5 ,  4.34259 ) ( 5 ,  5.5863 ) ( 5 ,  14.6761 ) ( 5 ,  19.0952 ) ( 5 ,  7.11254 ) ( 5 ,  7.40557 ) ( 5 ,  7.29675 ) ( 5 ,  21.6476 ) ( 5 ,  13.6914 ) ( 5 ,  6.68419 ) ( 5 ,  8.21514 ) ( 5 ,  5.29815 ) ( 5 ,  8.63975 ) ( 5 ,  5.88166 ) ( 5 ,  17.1558 ) ( 5 ,  10.9635 ) ( 5 ,  9.44748 ) ( 5 ,  12.5892 ) ( 5 ,  6.44923 ) ( 5 ,  4.67621 ) ( 5 ,  13.8211 ) ( 5 ,  7.866 ) ( 5 ,  7.01239 ) ( 5 ,  6.94302 ) ( 5 ,  7.69966 ) ( 5 ,  9.53293 ) ( 5 ,  13.2852 ) ( 5 ,  5.47408 ) ( 5 ,  4.16123 ) ( 5 ,  10.601 ) ( 5 ,  7.10708 ) ( 5 ,  9.35448 ) ( 5 ,  4.98498 ) ( 5 ,  7.71232 ) ( 5 ,  4.82016 ) ( 5 ,  6.00435 ) ( 5 ,  6.20299 ) ( 5 ,  6.88632 ) ( 5 ,  10.9117 ) ( 5 ,  6.48786 ) ( 5 ,  10.0254 ) ( 5 ,  9.24686 ) ( 5 ,  10.9044 ) ( 5 ,  6.27767 ) ( 5 ,  5.6614 ) ( 5 ,  5.17275 ) ( 5 ,  8.73396 ) ( 5 ,  13.1163 ) ( 5 ,  6.93357 ) ( 5 ,  8.59554 ) ( 5 ,  3.57293 ) ( 5 ,  8.86285 ) ( 5 ,  19.7773 ) ( 5 ,  11.0928 ) ( 5 ,  15.5574 ) ( 5 ,  8.64024 ) ( 5 ,  8.02747 ) ( 5 ,  13.6532 ) ( 6 ,  18.6472 ) ( 6 ,  8.72625 ) ( 6 ,  10.2191 ) ( 6 ,  10.3806 ) ( 6 ,  8.16243 ) ( 6 ,  11.9784 ) ( 6 ,  7.44229 ) ( 6 ,  10.6528 ) ( 6 ,  20.0913 ) ( 6 ,  8.11431 ) ( 6 ,  8.09431 ) ( 6 ,  8.21708 ) ( 6 ,  12.4066 ) ( 6 ,  18.5246 ) ( 6 ,  6.44534 ) ( 6 ,  4.41238 ) ( 6 ,  8.37276 ) ( 6 ,  11.7036 ) ( 6 ,  11.0227 ) ( 6 ,  5.98006 ) ( 6 ,  8.67596 ) ( 6 ,  4.45776 ) ( 6 ,  6.79594 ) ( 6 ,  14.8187 ) ( 6 ,  5.28258 ) ( 6 ,  8.51769 ) ( 6 ,  9.71321 ) ( 6 ,  24.0079 ) ( 6 ,  7.74311 ) ( 6 ,  11.2694 ) ( 6 ,  19.0781 ) ( 6 ,  9.00376 ) ( 6 ,  12.9963 ) ( 6 ,  8.83107 ) ( 6 ,  12.8678 ) ( 6 ,  8.67282 ) ( 6 ,  9.74352 ) ( 6 ,  9.03988 ) ( 6 ,  10.6865 ) ( 6 ,  15.683 ) ( 6 ,  8.44001 ) ( 6 ,  6.7488 ) ( 6 ,  10.9382 ) ( 6 ,  25.5637 ) ( 6 ,  7.75638 ) ( 6 ,  12.6851 ) ( 6 ,  8.15672 ) ( 6 ,  9.77647 ) ( 6 ,  8.4981 ) ( 6 ,  7.20333 ) ( 6 ,  9.97649 ) ( 6 ,  19.8342 ) ( 6 ,  8.0546 ) ( 6 ,  6.6953 ) ( 6 ,  8.29854 ) ( 6 ,  8.99283 ) ( 6 ,  8.68951 ) ( 6 ,  9.53329 ) ( 6 ,  15.505 ) ( 6 ,  8.00748 ) ( 6 ,  8.79578 ) ( 6 ,  11.0393 ) ( 6 ,  10.231 ) ( 6 ,  7.30885 ) ( 6 ,  9.25593 ) ( 6 ,  13.2846 ) ( 6 ,  10.0331 ) ( 6 ,  9.51717 ) ( 6 ,  9.62099 ) ( 6 ,  5.09236 ) ( 6 ,  10.0979 ) ( 6 ,  7.06327 ) ( 6 ,  6.32261 ) ( 6 ,  12.3987 ) ( 6 ,  8.4239 ) ( 6 ,  11.2028 ) ( 6 ,  9.18659 ) ( 6 ,  8.65952 ) ( 6 ,  15.1892 ) ( 6 ,  4.94316 ) ( 6 ,  8.02384 ) ( 6 ,  10.4801 ) ( 6 ,  10.0686 ) ( 6 ,  9.3648 ) ( 6 ,  10.9163 ) ( 6 ,  9.26851 ) ( 6 ,  17.3693 ) ( 6 ,  8.47189 ) ( 6 ,  11.2364 ) ( 6 ,  6.28539 ) ( 6 ,  6.85843 ) ( 6 ,  8.50326 ) ( 6 ,  8.31058 ) ( 6 ,  11.4723 ) ( 6 ,  11.858 ) ( 6 ,  6.46254 ) ( 6 ,  5.46909 ) ( 6 ,  8.1134 ) ( 6 ,  7.73374 ) ( 6 ,  4.06701 ) ( 7 ,  8.83655 ) ( 7 ,  4.27162 ) ( 7 ,  7.51615 ) ( 7 ,  11.6411 ) ( 7 ,  7.04448 ) ( 7 ,  7.76012 ) ( 7 ,  4.23153 ) ( 7 ,  3.99241 ) ( 7 ,  11.3433 ) ( 7 ,  7.55491 ) ( 7 ,  3.40725 ) ( 7 ,  7.88862 ) ( 7 ,  3.7756 ) ( 7 ,  8.46638 ) ( 7 ,  2.87873 ) ( 7 ,  3.55166 ) ( 7 ,  5.95772 ) ( 7 ,  9.55046 ) ( 7 ,  6.48831 ) ( 7 ,  9.3406 ) ( 7 ,  10.952 ) ( 7 ,  6.92729 ) ( 7 ,  4.5828 ) ( 7 ,  9.82164 ) ( 7 ,  10.2368 ) ( 7 ,  3.64405 ) ( 7 ,  4.83263 ) ( 7 ,  11.1287 ) ( 7 ,  9.74913 ) ( 7 ,  8.14821 ) ( 7 ,  3.48915 ) ( 7 ,  8.35496 ) ( 7 ,  4.60003 ) ( 7 ,  6.71757 ) ( 7 ,  1.72442 ) ( 7 ,  11.8209 ) ( 7 ,  3.20696 ) ( 7 ,  7.68542 ) ( 7 ,  6.69764 ) ( 7 ,  4.6338 ) ( 7 ,  8.2767 ) ( 7 ,  3.75517 ) ( 7 ,  13.7775 ) ( 7 ,  8.22192 ) ( 7 ,  4.8596 ) ( 7 ,  5.6751 ) ( 7 ,  9.15343 ) ( 7 ,  14.3462 ) ( 7 ,  8.34446 ) ( 7 ,  11.3311 ) ( 7 ,  9.41777 ) ( 7 ,  5.82707 ) ( 7 ,  9.79199 ) ( 7 ,  11.4359 ) ( 7 ,  6.69854 ) ( 7 ,  16.6277 ) ( 7 ,  6.26719 ) ( 7 ,  4.93876 ) ( 7 ,  9.13375 ) ( 7 ,  8.04348 ) ( 7 ,  12.1167 ) ( 7 ,  7.51075 ) ( 7 ,  12.1479 ) ( 7 ,  4.82124 ) ( 7 ,  5.64998 ) ( 7 ,  5.04526 ) ( 7 ,  5.85557 ) ( 7 ,  4.06503 ) ( 7 ,  7.76084 ) ( 7 ,  13.6162 ) ( 7 ,  9.68694 ) ( 7 ,  5.34429 ) ( 7 ,  7.61147 ) ( 7 ,  9.08987 ) ( 7 ,  8.92747 ) ( 7 ,  13.7638 ) ( 7 ,  4.83836 ) ( 7 ,  5.27019 ) ( 7 ,  7.80115 ) ( 7 ,  5.94274 ) ( 7 ,  19.101 ) ( 7 ,  13.9476 ) ( 7 ,  6.05631 ) ( 7 ,  7.20294 ) ( 7 ,  4.04225 ) ( 7 ,  7.72514 ) ( 7 ,  11.7221 ) ( 7 ,  5.00756 ) ( 7 ,  12.8585 ) ( 7 ,  7.09704 ) ( 7 ,  8.03755 ) ( 7 ,  5.19735 ) ( 7 ,  13.6916 ) ( 7 ,  6.75412 ) ( 7 ,  3.98595 ) ( 7 ,  5.59457 ) ( 7 ,  9.58969 ) ( 7 ,  14.5531 ) ( 7 ,  5.508 ) ( 7 ,  4.37899 ) ( 8 ,  4.34011 ) ( 8 ,  3.50938 ) ( 8 ,  3.41096 ) ( 8 ,  7.40139 ) ( 8 ,  5.23807 ) ( 8 ,  7.58179 ) ( 8 ,  8.00018 ) ( 8 ,  5.24653 ) ( 8 ,  8.71045 ) ( 8 ,  9.06985 ) ( 8 ,  5.95663 ) ( 8 ,  2.14374 ) ( 8 ,  4.48598 ) ( 8 ,  8.65155 ) ( 8 ,  5.45137 ) ( 8 ,  6.14542 ) ( 8 ,  6.31744 ) ( 8 ,  8.68614 ) ( 8 ,  6.65426 ) ( 8 ,  8.41921 ) ( 8 ,  9.57026 ) ( 8 ,  7.80853 ) ( 8 ,  9.73545 ) ( 8 ,  9.53158 ) ( 8 ,  7.17149 ) ( 8 ,  6.10128 ) ( 8 ,  18.1109 ) ( 8 ,  7.92321 ) ( 8 ,  10.6137 ) ( 8 ,  19.239 ) ( 8 ,  3.67513 ) ( 8 ,  4.12199 ) ( 8 ,  4.66566 ) ( 8 ,  6.21271 ) ( 8 ,  7.99848 ) ( 8 ,  6.16539 ) ( 8 ,  6.79592 ) ( 8 ,  7.01137 ) ( 8 ,  10.6382 ) ( 8 ,  13.9917 ) ( 8 ,  6.17736 ) ( 8 ,  4.91406 ) ( 8 ,  7.32342 ) ( 8 ,  5.89782 ) ( 8 ,  13.0581 ) ( 8 ,  6.2475 ) ( 8 ,  5.40347 ) ( 8 ,  6.46302 ) ( 8 ,  10.3767 ) ( 8 ,  10.3996 ) ( 8 ,  9.74804 ) ( 8 ,  8.31462 ) ( 8 ,  6.3343 ) ( 8 ,  8.09208 ) ( 8 ,  3.8069 ) ( 8 ,  3.28778 ) ( 8 ,  9.69544 ) ( 8 ,  9.27036 ) ( 8 ,  6.65935 ) ( 8 ,  12.2856 ) ( 8 ,  7.60998 ) ( 8 ,  5.87703 ) ( 8 ,  6.51862 ) ( 8 ,  6.36938 ) ( 8 ,  5.41869 ) ( 8 ,  13.5362 ) ( 8 ,  9.33112 ) ( 8 ,  5.87569 ) ( 8 ,  12.7882 ) ( 8 ,  6.73293 ) ( 8 ,  13.2143 ) ( 8 ,  3.36556 ) ( 8 ,  5.43068 ) ( 8 ,  5.23151 ) ( 8 ,  4.12183 ) ( 8 ,  6.66002 ) ( 8 ,  7.88245 ) ( 8 ,  6.66192 ) ( 8 ,  9.60403 ) ( 8 ,  2.53119 ) ( 8 ,  10.6763 ) ( 8 ,  6.80866 ) ( 8 ,  4.90937 ) ( 8 ,  11.7449 ) ( 8 ,  5.92441 ) ( 8 ,  9.07959 ) ( 8 ,  6.06741 ) ( 8 ,  7.17346 ) ( 8 ,  10.6613 ) ( 8 ,  8.99791 ) ( 8 ,  11.633 ) ( 8 ,  8.3989 ) ( 8 ,  19.2524 ) ( 8 ,  10.1161 ) ( 8 ,  6.79596 ) ( 8 ,  8.03779 ) ( 8 ,  15.9021 ) ( 8 ,  25.0745 ) ( 8 ,  11.5184 ) ( 8 ,  12.8771 ) ( 9 ,  7.90548 ) ( 9 ,  7.51224 ) ( 9 ,  9.03513 ) ( 9 ,  9.05446 ) ( 9 ,  23.0665 ) ( 9 ,  9.04156 ) ( 9 ,  8.81752 ) ( 9 ,  7.49402 ) ( 9 ,  4.9758 ) ( 9 ,  12.3438 ) ( 9 ,  9.8865 ) ( 9 ,  12.9422 ) ( 9 ,  6.33538 ) ( 9 ,  8.57194 ) ( 9 ,  11.6009 ) ( 9 ,  8.76812 ) ( 9 ,  4.86134 ) ( 9 ,  9.16277 ) ( 9 ,  20.807 ) ( 9 ,  11.883 ) ( 9 ,  10.6302 ) ( 9 ,  11.1901 ) ( 9 ,  10.8078 ) ( 9 ,  8.1508 ) ( 9 ,  3.77752 ) ( 9 ,  18.428 ) ( 9 ,  15.255 ) ( 9 ,  9.53222 ) ( 9 ,  13.0102 ) ( 9 ,  8.45373 ) ( 9 ,  6.36069 ) ( 9 ,  13.0556 ) ( 9 ,  11.0511 ) ( 9 ,  8.33235 ) ( 9 ,  8.20549 ) ( 9 ,  7.88373 ) ( 9 ,  31.6351 ) ( 9 ,  10.2277 ) ( 9 ,  9.82527 ) ( 9 ,  9.99682 ) ( 9 ,  11.9403 ) ( 9 ,  19.6634 ) ( 9 ,  14.7551 ) ( 9 ,  11.1196 ) ( 9 ,  8.73693 ) ( 9 ,  5.51892 ) ( 9 ,  10.6589 ) ( 9 ,  18.5127 ) ( 9 ,  11.2796 ) ( 9 ,  8.9278 ) ( 9 ,  8.07034 ) ( 9 ,  20.6932 ) ( 9 ,  7.75931 ) ( 9 ,  4.42477 ) ( 9 ,  4.45468 ) ( 9 ,  9.00623 ) ( 9 ,  20.8327 ) ( 9 ,  8.76569 ) ( 9 ,  8.1832 ) ( 9 ,  6.64239 ) ( 9 ,  7.20207 ) ( 9 ,  9.66983 ) ( 9 ,  13.6513 ) ( 9 ,  23.2419 ) ( 9 ,  10.6202 ) ( 9 ,  4.30402 ) ( 9 ,  7.62095 ) ( 9 ,  10.656 ) ( 9 ,  6.76875 ) ( 9 ,  6.56552 ) ( 9 ,  9.31128 ) ( 9 ,  14.3804 ) ( 9 ,  4.25437 ) ( 9 ,  2.93321 ) ( 9 ,  8.85124 ) ( 9 ,  6.5383 ) ( 9 ,  5.48936 ) ( 9 ,  8.71067 ) ( 9 ,  17.2476 ) ( 9 ,  9.89429 ) ( 9 ,  21.2439 ) ( 9 ,  14.787 ) ( 9 ,  8.67483 ) ( 9 ,  8.64997 ) ( 9 ,  14.3498 ) ( 9 ,  22.3328 ) ( 9 ,  11.9619 ) ( 9 ,  13.3563 ) ( 9 ,  9.0123 ) ( 9 ,  5.03021 ) ( 9 ,  8.83603 ) ( 9 ,  4.20751 ) ( 9 ,  8.77483 ) ( 9 ,  6.02232 ) ( 9 ,  5.84035 ) ( 9 ,  9.14881 ) ( 9 ,  6.59265 ) ( 9 ,  13.9409 ) ( 9 ,  9.36428 ) ( 9 ,  12.4896 ) ( 10 ,  9.20802 ) ( 10 ,  4.00069 ) ( 10 ,  5.46804 ) ( 10 ,  8.90139 ) ( 10 ,  8.0499 ) ( 10 ,  7.51457 ) ( 10 ,  4.33209 ) ( 10 ,  4.68382 ) ( 10 ,  10.2578 ) ( 10 ,  7.27803 ) ( 10 ,  4.06711 ) ( 10 ,  10.9529 ) ( 10 ,  14.1299 ) ( 10 ,  8.33208 ) ( 10 ,  9.39766 ) ( 10 ,  8.35408 ) ( 10 ,  4.95321 ) ( 10 ,  17.7321 ) ( 10 ,  8.03743 ) ( 10 ,  3.59527 ) ( 10 ,  5.4464 ) ( 10 ,  6.76416 ) ( 10 ,  9.99377 ) ( 10 ,  7.78372 ) ( 10 ,  3.45553 ) ( 10 ,  8.19539 ) ( 10 ,  12.2513 ) ( 10 ,  5.76148 ) ( 10 ,  8.12831 ) ( 10 ,  10.2243 ) ( 10 ,  5.16917 ) ( 10 ,  6.84799 ) ( 10 ,  24.7206 ) ( 10 ,  5.19451 ) ( 10 ,  8.9201 ) ( 10 ,  7.19105 ) ( 10 ,  9.07155 ) ( 10 ,  1.79837 ) ( 10 ,  4.99 ) ( 10 ,  7.52379 ) ( 10 ,  7.74599 ) ( 10 ,  5.8986 ) ( 10 ,  13.2428 ) ( 10 ,  3.4589 ) ( 10 ,  11.128 ) ( 10 ,  7.57893 ) ( 10 ,  7.16588 ) ( 10 ,  8.59688 ) ( 10 ,  5.20916 ) ( 10 ,  13.004 ) ( 10 ,  14.2515 ) ( 10 ,  8.20126 ) ( 10 ,  21.4908 ) ( 10 ,  6.41463 ) ( 10 ,  9.99384 ) ( 10 ,  10.8615 ) ( 10 ,  3.88283 ) ( 10 ,  4.89007 ) ( 10 ,  10.5875 ) ( 10 ,  13.2093 ) ( 10 ,  10.3285 ) ( 10 ,  8.27937 ) ( 10 ,  19.9427 ) ( 10 ,  8.70698 ) ( 10 ,  6.30795 ) ( 10 ,  6.69121 ) ( 10 ,  5.77651 ) ( 10 ,  1.48479 ) ( 10 ,  4.26794 ) ( 10 ,  8.7622 ) ( 10 ,  8.16843 ) ( 10 ,  7.86015 ) ( 10 ,  2.83589 ) ( 10 ,  7.77795 ) ( 10 ,  8.9218 ) ( 10 ,  5.08401 ) ( 10 ,  6.17387 ) ( 10 ,  8.11339 ) ( 10 ,  24.9598 ) ( 10 ,  10.4995 ) ( 10 ,  3.74632 ) ( 10 ,  6.40939 ) ( 10 ,  1.69751 ) ( 10 ,  8.94017 ) ( 10 ,  6.93039 ) ( 10 ,  5.13877 ) ( 10 ,  4.85702 ) ( 10 ,  4.79412 ) ( 10 ,  7.20946 ) ( 10 ,  10.1386 ) ( 10 ,  6.71278 ) ( 10 ,  8.693 ) ( 10 ,  8.86277 ) ( 10 ,  8.27928 ) ( 10 ,  8.44444 ) ( 10 ,  10.9189 ) ( 10 ,  6.01115 ) ( 10 ,  5.01123 ) ( 10 ,  8.12583 ) ( 10 ,  7.44837 ) ( 11 ,  8.30899 ) ( 11 ,  5.36976 ) ( 11 ,  4.33095 ) ( 11 ,  5.44069 ) ( 11 ,  6.61089 ) ( 11 ,  7.13461 ) ( 11 ,  5.52989 ) ( 11 ,  4.16224 ) ( 11 ,  10.7562 ) ( 11 ,  11.5399 ) ( 11 ,  13.1005 ) ( 11 ,  16.1857 ) ( 11 ,  3.71393 ) ( 11 ,  10.7758 ) ( 11 ,  5.42579 ) ( 11 ,  5.29398 ) ( 11 ,  7.47973 ) ( 11 ,  10.4392 ) ( 11 ,  5.27218 ) ( 11 ,  5.4278 ) ( 11 ,  8.25477 ) ( 11 ,  6.43558 ) ( 11 ,  5.46015 ) ( 11 ,  3.7614 ) ( 11 ,  7.28204 ) ( 11 ,  5.20749 ) ( 11 ,  6.24215 ) ( 11 ,  7.62316 ) ( 11 ,  7.6451 ) ( 11 ,  7.95144 ) ( 11 ,  5.67648 ) ( 11 ,  9.64353 ) ( 11 ,  14.8451 ) ( 11 ,  12.8972 ) ( 11 ,  5.84161 ) ( 11 ,  7.31256 ) ( 11 ,  4.21661 ) ( 11 ,  7.9873 ) ( 11 ,  6.83107 ) ( 11 ,  4.46362 ) ( 11 ,  5.2958 ) ( 11 ,  5.61128 ) ( 11 ,  3.80017 ) ( 11 ,  5.71099 ) ( 11 ,  13.9249 ) ( 11 ,  5.30449 ) ( 11 ,  1.92733 ) ( 11 ,  5.23788 ) ( 11 ,  7.01438 ) ( 11 ,  5.34326 ) ( 11 ,  13.6485 ) ( 11 ,  11.1924 ) ( 11 ,  17.3349 ) ( 11 ,  5.03826 ) ( 11 ,  10.1905 ) ( 11 ,  5.38905 ) ( 11 ,  7.39024 ) ( 11 ,  5.78897 ) ( 11 ,  5.8099 ) ( 11 ,  5.1716 ) ( 11 ,  12.0891 ) ( 11 ,  4.08055 ) ( 11 ,  4.42785 ) ( 11 ,  8.21716 ) ( 11 ,  8.21899 ) ( 11 ,  4.83948 ) ( 11 ,  6.94484 ) ( 11 ,  2.15179 ) ( 11 ,  7.29599 ) ( 11 ,  11.7974 ) ( 11 ,  20.5923 ) ( 11 ,  9.56455 ) ( 11 ,  4.03664 ) ( 11 ,  7.42919 ) ( 11 ,  5.09617 ) ( 11 ,  8.78447 ) ( 11 ,  4.66532 ) ( 11 ,  19.0623 ) ( 11 ,  2.49971 ) ( 11 ,  4.75396 ) ( 11 ,  8.74601 ) ( 11 ,  3.7712 ) ( 11 ,  5.72764 ) ( 11 ,  3.57121 ) ( 11 ,  3.27109 ) ( 11 ,  6.36036 ) ( 11 ,  12.3666 ) ( 11 ,  12.0521 ) ( 11 ,  7.10334 ) ( 11 ,  10.754 ) ( 11 ,  10.5568 ) ( 11 ,  8.59776 ) ( 11 ,  8.46295 ) ( 11 ,  11.544 ) ( 11 ,  6.34369 ) ( 11 ,  12.2891 ) ( 11 ,  14.6352 ) ( 11 ,  5.55403 ) ( 11 ,  9.33025 ) ( 11 ,  7.75882 ) ( 12 ,  10.3179 ) ( 12 ,  13.3077 ) ( 12 ,  16.5322 ) ( 12 ,  9.40719 ) ( 12 ,  19.7469 ) ( 12 ,  12.0528 ) ( 12 ,  12.5622 ) ( 12 ,  14.1893 ) ( 12 ,  17.7589 ) ( 12 ,  9.85965 ) ( 12 ,  9.82416 ) ( 12 ,  13.2636 ) ( 12 ,  6.93641 ) ( 12 ,  9.02021 ) ( 12 ,  21.9588 ) ( 12 ,  8.48512 ) ( 12 ,  10.2531 ) ( 12 ,  9.56757 ) ( 12 ,  13.2362 ) ( 12 ,  16.5067 ) ( 12 ,  16.6054 ) ( 12 ,  8.74749 ) ( 12 ,  13.1121 ) ( 12 ,  7.56731 ) ( 12 ,  14.9041 ) ( 12 ,  13.1896 ) ( 12 ,  7.62871 ) ( 12 ,  7.74845 ) ( 12 ,  29.5751 ) ( 12 ,  9.97964 ) ( 12 ,  9.24903 ) ( 12 ,  11.0574 ) ( 12 ,  8.00298 ) ( 12 ,  10.9682 ) ( 12 ,  8.94449 ) ( 12 ,  15.468 ) ( 12 ,  12.7861 ) ( 12 ,  12.6979 ) ( 12 ,  7.46336 ) ( 12 ,  19.4295 ) ( 12 ,  10.5452 ) ( 12 ,  5.43164 ) ( 12 ,  14.6132 ) ( 12 ,  9.0625 ) ( 12 ,  9.72379 ) ( 12 ,  12.0517 ) ( 12 ,  9.82745 ) ( 12 ,  24.2052 ) ( 12 ,  13.1473 ) ( 12 ,  5.56832 ) ( 12 ,  19.5002 ) ( 12 ,  9.66306 ) ( 12 ,  8.1338 ) ( 12 ,  9.87553 ) ( 12 ,  10.4601 ) ( 12 ,  14.392 ) ( 12 ,  9.22733 ) ( 12 ,  8.49352 ) ( 12 ,  7.26559 ) ( 12 ,  6.61236 ) ( 12 ,  12.7318 ) ( 12 ,  11.2962 ) ( 12 ,  7.46089 ) ( 12 ,  24.9341 ) ( 12 ,  8.89907 ) ( 12 ,  9.50453 ) ( 12 ,  9.32274 ) ( 12 ,  9.87912 ) ( 12 ,  9.38892 ) ( 12 ,  14.1116 ) ( 12 ,  20.2712 ) ( 12 ,  28.7286 ) ( 12 ,  10.2427 ) ( 12 ,  8.72726 ) ( 12 ,  7.73755 ) ( 12 ,  20.997 ) ( 12 ,  7.80974 ) ( 12 ,  15.5837 ) ( 12 ,  21.1595 ) ( 12 ,  7.25311 ) ( 12 ,  8.59219 ) ( 12 ,  15.0884 ) ( 12 ,  9.12387 ) ( 12 ,  21.2872 ) ( 12 ,  11.0466 ) ( 12 ,  9.09944 ) ( 12 ,  7.73985 ) ( 12 ,  7.91357 ) ( 12 ,  4.80516 ) ( 12 ,  5.58171 ) ( 12 ,  7.06239 ) ( 12 ,  9.59651 ) ( 12 ,  9.07783 ) ( 12 ,  7.63228 ) ( 12 ,  11.1347 ) ( 12 ,  8.91894 ) ( 12 ,  3.94829 ) ( 12 ,  3.75578 ) ( 12 ,  6.14419 ) ( 12 ,  11.3587 ) ( 13 ,  8.03568 ) ( 13 ,  4.49316 ) ( 13 ,  8.43214 ) ( 13 ,  7.24469 ) ( 13 ,  6.16554 ) ( 13 ,  4.95409 ) ( 13 ,  6.63559 ) ( 13 ,  8.12013 ) ( 13 ,  4.25663 ) ( 13 ,  9.93713 ) ( 13 ,  5.85971 ) ( 13 ,  4.68616 ) ( 13 ,  6.90861 ) ( 13 ,  5.19612 ) ( 13 ,  12.3958 ) ( 13 ,  7.31282 ) ( 13 ,  6.06876 ) ( 13 ,  6.73915 ) ( 13 ,  7.30936 ) ( 13 ,  18.8134 ) ( 13 ,  6.27089 ) ( 13 ,  15.1904 ) ( 13 ,  11.3982 ) ( 13 ,  3.26426 ) ( 13 ,  8.858 ) ( 13 ,  5.29891 ) ( 13 ,  15.5984 ) ( 13 ,  6.09793 ) ( 13 ,  9.70375 ) ( 13 ,  8.49688 ) ( 13 ,  8.55833 ) ( 13 ,  6.45379 ) ( 13 ,  9.33463 ) ( 13 ,  6.40588 ) ( 13 ,  7.85379 ) ( 13 ,  5.41161 ) ( 13 ,  4.83727 ) ( 13 ,  14.0065 ) ( 13 ,  16.7754 ) ( 13 ,  6.19328 ) ( 13 ,  5.44574 ) ( 13 ,  3.31304 ) ( 13 ,  8.42822 ) ( 13 ,  10.6262 ) ( 13 ,  4.74335 ) ( 13 ,  9.99481 ) ( 13 ,  4.53248 ) ( 13 ,  19.5794 ) ( 13 ,  13.7679 ) ( 13 ,  7.96905 ) ( 13 ,  9.82834 ) ( 13 ,  4.37808 ) ( 13 ,  5.14902 ) ( 13 ,  4.23144 ) ( 13 ,  7.50681 ) ( 13 ,  7.83962 ) ( 13 ,  7.85312 ) ( 13 ,  5.35525 ) ( 13 ,  7.06901 ) ( 13 ,  6.66662 ) ( 13 ,  13.3376 ) ( 13 ,  6.24342 ) ( 13 ,  9.15783 ) ( 13 ,  6.41598 ) ( 13 ,  4.0359 ) ( 13 ,  3.12117 ) ( 13 ,  10.2307 ) ( 13 ,  7.69856 ) ( 13 ,  6.87943 ) ( 13 ,  5.64925 ) ( 13 ,  3.12447 ) ( 13 ,  12.8669 ) ( 13 ,  7.93888 ) ( 13 ,  9.06583 ) ( 13 ,  16.0431 ) ( 13 ,  7.49609 ) ( 13 ,  14.0363 ) ( 13 ,  5.40362 ) ( 13 ,  2.61288 ) ( 13 ,  6.18263 ) ( 13 ,  3.45701 ) ( 13 ,  4.46801 ) ( 13 ,  11.589 ) ( 13 ,  19.7997 ) ( 13 ,  9.81802 ) ( 13 ,  15.653 ) ( 13 ,  9.25564 ) ( 13 ,  7.68896 ) ( 13 ,  6.79619 ) ( 13 ,  8.54489 ) ( 13 ,  10.7044 ) ( 13 ,  5.16766 ) ( 13 ,  5.51793 ) ( 13 ,  3.81575 ) ( 13 ,  8.89358 ) ( 13 ,  5.50555 ) ( 13 ,  18.4021 ) ( 13 ,  7.47889 ) ( 13 ,  4.05022 ) ( 13 ,  4.26456 ) ( 14 ,  5.43738 ) ( 14 ,  7.75994 ) ( 14 ,  11.0962 ) ( 14 ,  9.28653 ) ( 14 ,  9.70509 ) ( 14 ,  9.89506 ) ( 14 ,  23.605 ) ( 14 ,  8.1723 ) ( 14 ,  10.0775 ) ( 14 ,  8.95561 ) ( 14 ,  7.03609 ) ( 14 ,  8.9704 ) ( 14 ,  5.6327 ) ( 14 ,  9.2024 ) ( 14 ,  9.5346 ) ( 14 ,  5.32553 ) ( 14 ,  5.75711 ) ( 14 ,  8.00397 ) ( 14 ,  4.99365 ) ( 14 ,  11.4945 ) ( 14 ,  6.14343 ) ( 14 ,  14.4542 ) ( 14 ,  12.656 ) ( 14 ,  12.7577 ) ( 14 ,  3.82633 ) ( 14 ,  5.76224 ) ( 14 ,  8.90829 ) ( 14 ,  9.14956 ) ( 14 ,  14.5141 ) ( 14 ,  7.10975 ) ( 14 ,  7.83138 ) ( 14 ,  26.5174 ) ( 14 ,  15.4242 ) ( 14 ,  9.95028 ) ( 14 ,  3.66707 ) ( 14 ,  6.74623 ) ( 14 ,  4.4426 ) ( 14 ,  7.83075 ) ( 14 ,  3.84131 ) ( 14 ,  7.24752 ) ( 14 ,  20.6511 ) ( 14 ,  13.5079 ) ( 14 ,  7.63935 ) ( 14 ,  6.81958 ) ( 14 ,  11.4876 ) ( 14 ,  7.11237 ) ( 14 ,  6.06034 ) ( 14 ,  8.98437 ) ( 14 ,  5.98868 ) ( 14 ,  7.18812 ) ( 14 ,  5.5889 ) ( 14 ,  6.64339 ) ( 14 ,  10.7271 ) ( 14 ,  8.14377 ) ( 14 ,  9.99368 ) ( 14 ,  8.23527 ) ( 14 ,  5.65748 ) ( 14 ,  8.11437 ) ( 14 ,  8.48282 ) ( 14 ,  8.68432 ) ( 14 ,  7.10864 ) ( 14 ,  4.84356 ) ( 14 ,  9.63215 ) ( 14 ,  7.39836 ) ( 14 ,  5.81947 ) ( 14 ,  6.20322 ) ( 14 ,  6.5051 ) ( 14 ,  19.4605 ) ( 14 ,  11.1026 ) ( 14 ,  7.38389 ) ( 14 ,  7.31899 ) ( 14 ,  7.00055 ) ( 14 ,  10.434 ) ( 14 ,  8.0076 ) ( 14 ,  5.99437 ) ( 14 ,  11.8944 ) ( 14 ,  9.96145 ) ( 14 ,  9.493 ) ( 14 ,  12.9978 ) ( 14 ,  20.3656 ) ( 14 ,  9.06592 ) ( 14 ,  4.68673 ) ( 14 ,  7.98698 ) ( 14 ,  12.3867 ) ( 14 ,  8.88923 ) ( 14 ,  5.53412 ) ( 14 ,  10.7123 ) ( 14 ,  6.84971 ) ( 14 ,  6.22889 ) ( 14 ,  8.10441 ) ( 14 ,  6.11548 ) ( 14 ,  3.10499 ) ( 14 ,  3.17946 ) ( 14 ,  6.12111 ) ( 14 ,  22.5446 ) ( 14 ,  8.99197 ) ( 14 ,  6.52424 ) ( 14 ,  6.32447 ) ( 14 ,  15.5289 ) ( 14 ,  10.5301 ) ( 15 ,  18.9582 ) ( 15 ,  7.1049 ) ( 15 ,  4.91404 ) ( 15 ,  11.1757 ) ( 15 ,  11.7334 ) ( 15 ,  5.2928 ) ( 15 ,  4.74393 ) ( 15 ,  5.9159 ) ( 15 ,  11.8531 ) ( 15 ,  12.3158 ) ( 15 ,  6.24442 ) ( 15 ,  6.39851 ) ( 15 ,  11.4998 ) ( 15 ,  9.06226 ) ( 15 ,  7.96405 ) ( 15 ,  5.05413 ) ( 15 ,  2.57286 ) ( 15 ,  13.0004 ) ( 15 ,  15.4519 ) ( 15 ,  7.85063 ) ( 15 ,  6.88662 ) ( 15 ,  10.5888 ) ( 15 ,  4.19468 ) ( 15 ,  3.40712 ) ( 15 ,  14.8419 ) ( 15 ,  11.9748 ) ( 15 ,  4.59907 ) ( 15 ,  21.5039 ) ( 15 ,  5.23446 ) ( 15 ,  5.19181 ) ( 15 ,  8.55567 ) ( 15 ,  11.6988 ) ( 15 ,  10.9989 ) ( 15 ,  1.88468 ) ( 15 ,  10.0407 ) ( 15 ,  4.37515 ) ( 15 ,  6.66529 ) ( 15 ,  6.64528 ) ( 15 ,  3.18225 ) ( 15 ,  4.30446 ) ( 15 ,  6.7028 ) ( 15 ,  3.83813 ) ( 15 ,  5.54697 ) ( 15 ,  7.14165 ) ( 15 ,  5.04934 ) ( 15 ,  7.66369 ) ( 15 ,  6.13147 ) ( 15 ,  5.68784 ) ( 15 ,  3.90145 ) ( 15 ,  8.72008 ) ( 15 ,  9.08872 ) ( 15 ,  5.76197 ) ( 15 ,  6.86566 ) ( 15 ,  11.8953 ) ( 15 ,  6.22874 ) ( 15 ,  6.6186 ) ( 15 ,  5.15235 ) ( 15 ,  9.07054 ) ( 15 ,  8.99142 ) ( 15 ,  7.8051 ) ( 15 ,  4.26588 ) ( 15 ,  4.78367 ) ( 15 ,  9.97966 ) ( 15 ,  4.53122 ) ( 15 ,  6.20821 ) ( 15 ,  4.74368 ) ( 15 ,  7.89151 ) ( 15 ,  16.907 ) ( 15 ,  4.23839 ) ( 15 ,  6.24554 ) ( 15 ,  4.12112 ) ( 15 ,  5.34184 ) ( 15 ,  9.22614 ) ( 15 ,  6.35256 ) ( 15 ,  4.9575 ) ( 15 ,  10.9598 ) ( 15 ,  7.82628 ) ( 15 ,  6.0815 ) ( 15 ,  5.21862 ) ( 15 ,  6.42677 ) ( 15 ,  5.22769 ) ( 15 ,  8.52259 ) ( 15 ,  4.34769 ) ( 15 ,  12.9547 ) ( 15 ,  6.3606 ) ( 15 ,  6.65799 ) ( 15 ,  4.6343 ) ( 15 ,  5.08318 ) ( 15 ,  7.07261 ) ( 15 ,  7.13722 ) ( 15 ,  15.846 ) ( 15 ,  4.03388 ) ( 15 ,  6.12194 ) ( 15 ,  5.22322 ) ( 15 ,  4.62651 ) ( 15 ,  5.89841 ) ( 15 ,  9.06329 ) ( 15 ,  4.26581 ) ( 15 ,  7.24632 ) ( 15 ,  15.1494 ) ( 16 ,  6.61032 ) ( 16 ,  8.45972 ) ( 16 ,  13.4631 ) ( 16 ,  3.40623 ) ( 16 ,  3.61776 ) ( 16 ,  4.61196 ) ( 16 ,  8.10097 ) ( 16 ,  3.62848 ) ( 16 ,  8.40305 ) ( 16 ,  8.57089 ) ( 16 ,  7.69501 ) ( 16 ,  10.6518 ) ( 16 ,  3.50826 ) ( 16 ,  11.3267 ) ( 16 ,  10.8537 ) ( 16 ,  4.78982 ) ( 16 ,  8.86219 ) ( 16 ,  7.96759 ) ( 16 ,  7.52955 ) ( 16 ,  7.56524 ) ( 16 ,  10.6792 ) ( 16 ,  12.6977 ) ( 16 ,  10.4786 ) ( 16 ,  5.11183 ) ( 16 ,  4.78148 ) ( 16 ,  8.16617 ) ( 16 ,  5.93544 ) ( 16 ,  4.5454 ) ( 16 ,  6.67627 ) ( 16 ,  4.66925 ) ( 16 ,  6.90417 ) ( 16 ,  6.59475 ) ( 16 ,  11.6177 ) ( 16 ,  5.37657 ) ( 16 ,  6.71692 ) ( 16 ,  6.28953 ) ( 16 ,  11.9562 ) ( 16 ,  5.20075 ) ( 16 ,  9.79209 ) ( 16 ,  6.85214 ) ( 16 ,  2.81099 ) ( 16 ,  10.8368 ) ( 16 ,  10.5739 ) ( 16 ,  8.09386 ) ( 16 ,  4.31862 ) ( 16 ,  4.62622 ) ( 16 ,  5.75148 ) ( 16 ,  9.73937 ) ( 16 ,  11.6339 ) ( 16 ,  6.20341 ) ( 16 ,  8.25722 ) ( 16 ,  3.92397 ) ( 16 ,  6.01381 ) ( 16 ,  13.4226 ) ( 16 ,  10.1005 ) ( 16 ,  4.93372 ) ( 16 ,  5.23807 ) ( 16 ,  6.66928 ) ( 16 ,  4.33275 ) ( 16 ,  6.89733 ) ( 16 ,  4.99681 ) ( 16 ,  4.72851 ) ( 16 ,  10.4863 ) ( 16 ,  8.93475 ) ( 16 ,  5.6117 ) ( 16 ,  9.66066 ) ( 16 ,  6.84967 ) ( 16 ,  15.1901 ) ( 16 ,  10.877 ) ( 16 ,  5.52459 ) ( 16 ,  6.34801 ) ( 16 ,  10.0886 ) ( 16 ,  10.6305 ) ( 16 ,  5.36859 ) ( 16 ,  3.18757 ) ( 16 ,  8.07022 ) ( 16 ,  4.74422 ) ( 16 ,  9.27037 ) ( 16 ,  5.43915 ) ( 16 ,  6.81733 ) ( 16 ,  12.5096 ) ( 16 ,  10.4969 ) ( 16 ,  9.92608 ) ( 16 ,  5.00077 ) ( 16 ,  5.477 ) ( 16 ,  5.47708 ) ( 16 ,  9.04764 ) ( 16 ,  7.61436 ) ( 16 ,  8.15272 ) ( 16 ,  7.53289 ) ( 16 ,  14.682 ) ( 16 ,  13.9575 ) ( 16 ,  7.51642 ) ( 16 ,  7.95303 ) ( 16 ,  6.05518 ) ( 16 ,  9.14115 ) ( 16 ,  5.92988 ) ( 16 ,  3.7957 ) ( 16 ,  7.00365 ) ( 16 ,  10.2104 ) ( 17 ,  8.38045 ) ( 17 ,  3.06949 ) ( 17 ,  10.7697 ) ( 17 ,  6.41276 ) ( 17 ,  8.46372 ) ( 17 ,  4.59209 ) ( 17 ,  7.34607 ) ( 17 ,  6.73314 ) ( 17 ,  4.8921 ) ( 17 ,  10.8312 ) ( 17 ,  7.50794 ) ( 17 ,  16.2212 ) ( 17 ,  9.10083 ) ( 17 ,  19.8215 ) ( 17 ,  12.8869 ) ( 17 ,  3.73282 ) ( 17 ,  6.75531 ) ( 17 ,  13.4838 ) ( 17 ,  10.0857 ) ( 17 ,  6.66341 ) ( 17 ,  5.96451 ) ( 17 ,  12.5797 ) ( 17 ,  8.51216 ) ( 17 ,  8.24419 ) ( 17 ,  12.6978 ) ( 17 ,  11.9612 ) ( 17 ,  5.9675 ) ( 17 ,  10.5546 ) ( 17 ,  6.61207 ) ( 17 ,  6.3884 ) ( 17 ,  11.7137 ) ( 17 ,  9.06467 ) ( 17 ,  6.86293 ) ( 17 ,  11.7563 ) ( 17 ,  9.98451 ) ( 17 ,  6.43193 ) ( 17 ,  4.27074 ) ( 17 ,  7.16759 ) ( 17 ,  7.40419 ) ( 17 ,  3.0879 ) ( 17 ,  7.47441 ) ( 17 ,  10.7199 ) ( 17 ,  11.2943 ) ( 17 ,  5.93727 ) ( 17 ,  4.70463 ) ( 17 ,  8.75687 ) ( 17 ,  12.9703 ) ( 17 ,  8.70723 ) ( 17 ,  10.6576 ) ( 17 ,  12.0729 ) ( 17 ,  2.27454 ) ( 17 ,  7.83803 ) ( 17 ,  6.73497 ) ( 17 ,  10.1683 ) ( 17 ,  14.535 ) ( 17 ,  6.05133 ) ( 17 ,  8.21716 ) ( 17 ,  7.70696 ) ( 17 ,  9.38758 ) ( 17 ,  8.41139 ) ( 17 ,  4.58708 ) ( 17 ,  7.06419 ) ( 17 ,  6.83883 ) ( 17 ,  7.79637 ) ( 17 ,  4.60013 ) ( 17 ,  5.00119 ) ( 17 ,  4.5481 ) ( 17 ,  8.40627 ) ( 17 ,  8.41973 ) ( 17 ,  6.57697 ) ( 17 ,  11.0882 ) ( 17 ,  7.38904 ) ( 17 ,  3.84262 ) ( 17 ,  8.7645 ) ( 17 ,  4.61262 ) ( 17 ,  4.86502 ) ( 17 ,  7.47975 ) ( 17 ,  7.54192 ) ( 17 ,  4.37965 ) ( 17 ,  15.6817 ) ( 17 ,  6.68914 ) ( 17 ,  5.0601 ) ( 17 ,  17.0037 ) ( 17 ,  9.49125 ) ( 17 ,  5.4008 ) ( 17 ,  4.2306 ) ( 17 ,  4.70575 ) ( 17 ,  4.87171 ) ( 17 ,  7.46375 ) ( 17 ,  5.32496 ) ( 17 ,  16.924 ) ( 17 ,  7.15976 ) ( 17 ,  11.5792 ) ( 17 ,  5.53245 ) ( 17 ,  9.97269 ) ( 17 ,  3.32482 ) ( 17 ,  8.28734 ) ( 17 ,  8.76212 ) ( 17 ,  9.2063 ) ( 17 ,  14.6271 ) ( 18 ,  3.50621 ) ( 18 ,  6.88281 ) ( 18 ,  5.69132 ) ( 18 ,  6.97644 ) ( 18 ,  4.16468 ) ( 18 ,  5.79712 ) ( 18 ,  12.2124 ) ( 18 ,  7.91157 ) ( 18 ,  5.59835 ) ( 18 ,  9.23245 ) ( 18 ,  11.0665 ) ( 18 ,  11.511 ) ( 18 ,  5.06424 ) ( 18 ,  5.34142 ) ( 18 ,  7.15268 ) ( 18 ,  6.73656 ) ( 18 ,  1.45148 ) ( 18 ,  8.92616 ) ( 18 ,  5.61708 ) ( 18 ,  5.3204 ) ( 18 ,  4.97987 ) ( 18 ,  8.29011 ) ( 18 ,  7.90611 ) ( 18 ,  5.96167 ) ( 18 ,  3.70939 ) ( 18 ,  7.84362 ) ( 18 ,  10.0306 ) ( 18 ,  3.75159 ) ( 18 ,  4.99553 ) ( 18 ,  4.99358 ) ( 18 ,  4.0284 ) ( 18 ,  8.84563 ) ( 18 ,  9.67609 ) ( 18 ,  6.89027 ) ( 18 ,  3.56327 ) ( 18 ,  6.37594 ) ( 18 ,  4.669 ) ( 18 ,  10.8576 ) ( 18 ,  4.53162 ) ( 18 ,  5.44468 ) ( 18 ,  6.94721 ) ( 18 ,  5.69432 ) ( 18 ,  5.84212 ) ( 18 ,  12.1418 ) ( 18 ,  5.20307 ) ( 18 ,  6.43915 ) ( 18 ,  7.2512 ) ( 18 ,  3.30026 ) ( 18 ,  8.06621 ) ( 18 ,  4.02542 ) ( 18 ,  9.81691 ) ( 18 ,  9.4801 ) ( 18 ,  6.82035 ) ( 18 ,  3.9163 ) ( 18 ,  3.97053 ) ( 18 ,  12.3152 ) ( 18 ,  14.2212 ) ( 18 ,  5.91164 ) ( 18 ,  7.00029 ) ( 18 ,  6.24309 ) ( 18 ,  1.79764 ) ( 18 ,  5.86736 ) ( 18 ,  7.41967 ) ( 18 ,  9.12369 ) ( 18 ,  4.47787 ) ( 18 ,  6.68914 ) ( 18 ,  6.53065 ) ( 18 ,  4.03023 ) ( 18 ,  13.1123 ) ( 18 ,  4.98099 ) ( 18 ,  3.56549 ) ( 18 ,  8.3176 ) ( 18 ,  7.76768 ) ( 18 ,  5.18541 ) ( 18 ,  3.85142 ) ( 18 ,  9.74058 ) ( 18 ,  5.9453 ) ( 18 ,  12.0727 ) ( 18 ,  5.79745 ) ( 18 ,  6.7537 ) ( 18 ,  5.30148 ) ( 18 ,  6.16347 ) ( 18 ,  2.53219 ) ( 18 ,  10.112 ) ( 18 ,  5.38998 ) ( 18 ,  9.37578 ) ( 18 ,  3.94568 ) ( 18 ,  7.86364 ) ( 18 ,  4.51765 ) ( 18 ,  9.07911 ) ( 18 ,  3.72234 ) ( 18 ,  5.98975 ) ( 18 ,  7.89514 ) ( 18 ,  11.0216 ) ( 18 ,  5.58491 ) ( 18 ,  7.4515 ) ( 18 ,  7.78544 ) ( 18 ,  10.2844 ) ( 18 ,  14.2482 ) ( 18 ,  11.0345 ) ( 19 ,  5.21308 ) ( 19 ,  5.38227 ) ( 19 ,  6.25478 ) ( 19 ,  7.55625 ) ( 19 ,  8.06769 ) ( 19 ,  7.70043 ) ( 19 ,  6.9702 ) ( 19 ,  10.0616 ) ( 19 ,  6.17889 ) ( 19 ,  5.56202 ) ( 19 ,  4.96453 ) ( 19 ,  6.8536 ) ( 19 ,  10.7992 ) ( 19 ,  5.42144 ) ( 19 ,  4.4967 ) ( 19 ,  6.03702 ) ( 19 ,  7.56816 ) ( 19 ,  8.85802 ) ( 19 ,  8.56733 ) ( 19 ,  17.4255 ) ( 19 ,  16.7937 ) ( 19 ,  11.1586 ) ( 19 ,  9.53373 ) ( 19 ,  14.7083 ) ( 19 ,  6.53225 ) ( 19 ,  7.61175 ) ( 19 ,  2.33646 ) ( 19 ,  7.13922 ) ( 19 ,  8.57237 ) ( 19 ,  6.83395 ) ( 19 ,  3.65549 ) ( 19 ,  3.78587 ) ( 19 ,  13.1703 ) ( 19 ,  13.2035 ) ( 19 ,  5.6581 ) ( 19 ,  6.32151 ) ( 19 ,  19.1965 ) ( 19 ,  6.42586 ) ( 19 ,  6.84827 ) ( 19 ,  10.4799 ) ( 19 ,  5.35018 ) ( 19 ,  6.35632 ) ( 19 ,  8.67251 ) ( 19 ,  13.675 ) ( 19 ,  8.09671 ) ( 19 ,  2.83504 ) ( 19 ,  15.722 ) ( 19 ,  11.0411 ) ( 19 ,  5.50715 ) ( 19 ,  8.84909 ) ( 19 ,  4.67144 ) ( 19 ,  15.7905 ) ( 19 ,  6.25975 ) ( 19 ,  9.37335 ) ( 19 ,  5.54147 ) ( 19 ,  13.3272 ) ( 19 ,  8.65655 ) ( 19 ,  6.36313 ) ( 19 ,  10.9573 ) ( 19 ,  8.01606 ) ( 19 ,  4.77887 ) ( 19 ,  10.8559 ) ( 19 ,  15.8323 ) ( 19 ,  12.2554 ) ( 19 ,  6.37035 ) ( 19 ,  3.85764 ) ( 19 ,  8.73108 ) ( 19 ,  21.4358 ) ( 19 ,  10.4979 ) ( 19 ,  10.9436 ) ( 19 ,  5.49823 ) ( 19 ,  7.95444 ) ( 19 ,  13.789 ) ( 19 ,  7.91561 ) ( 19 ,  5.35123 ) ( 19 ,  6.59608 ) ( 19 ,  8.78418 ) ( 19 ,  4.66066 ) ( 19 ,  3.75074 ) ( 19 ,  8.53075 ) ( 19 ,  7.81509 ) ( 19 ,  6.79708 ) ( 19 ,  13.4955 ) ( 19 ,  7.57942 ) ( 19 ,  4.65396 ) ( 19 ,  6.17912 ) ( 19 ,  6.65017 ) ( 19 ,  11.9781 ) ( 19 ,  11.0615 ) ( 19 ,  8.31496 ) ( 19 ,  10.972 ) ( 19 ,  3.5408 ) ( 19 ,  18.1436 ) ( 19 ,  9.79558 ) ( 19 ,  3.316 ) ( 19 ,  10.3493 ) ( 19 ,  7.06451 ) ( 19 ,  12.1285 ) ( 19 ,  6.45085 ) ( 19 ,  8.75075 ) ( 20 ,  1.21524 ) ( 20 ,  11.8703 ) ( 20 ,  7.17971 ) ( 20 ,  4.02826 ) ( 20 ,  8.41049 ) ( 20 ,  7.30496 ) ( 20 ,  11.3947 ) ( 20 ,  7.37195 ) ( 20 ,  6.97752 ) ( 20 ,  8.38323 ) ( 20 ,  8.98962 ) ( 20 ,  5.86184 ) ( 20 ,  11.3195 ) ( 20 ,  6.73814 ) ( 20 ,  11.6321 ) ( 20 ,  9.38193 ) ( 20 ,  3.16023 ) ( 20 ,  13.7977 ) ( 20 ,  5.336 ) ( 20 ,  5.0825 ) ( 20 ,  5.65145 ) ( 20 ,  7.80928 ) ( 20 ,  2.5526 ) ( 20 ,  7.38927 ) ( 20 ,  5.53999 ) ( 20 ,  16.9409 ) ( 20 ,  8.5279 ) ( 20 ,  3.55771 ) ( 20 ,  8.03356 ) ( 20 ,  4.67438 ) ( 20 ,  4.6496 ) ( 20 ,  7.26779 ) ( 20 ,  9.03271 ) ( 20 ,  6.78911 ) ( 20 ,  12.5697 ) ( 20 ,  6.11896 ) ( 20 ,  7.42283 ) ( 20 ,  9.14935 ) ( 20 ,  7.12739 ) ( 20 ,  3.56912 ) ( 20 ,  10.4585 ) ( 20 ,  6.72797 ) ( 20 ,  12.1739 ) ( 20 ,  3.3765 ) ( 20 ,  12.2564 ) ( 20 ,  7.02928 ) ( 20 ,  7.03728 ) ( 20 ,  19.3432 ) ( 20 ,  8.06294 ) ( 20 ,  5.04604 ) ( 20 ,  14.8864 ) ( 20 ,  12.223 ) ( 20 ,  9.17565 ) ( 20 ,  21.4331 ) ( 20 ,  7.08115 ) ( 20 ,  5.40471 ) ( 20 ,  7.27086 ) ( 20 ,  8.33778 ) ( 20 ,  19.3414 ) ( 20 ,  4.35401 ) ( 20 ,  6.09129 ) ( 20 ,  8.76297 ) ( 20 ,  16.1599 ) ( 20 ,  6.77055 ) ( 20 ,  11.9341 ) ( 20 ,  5.87168 ) ( 20 ,  7.47501 ) ( 20 ,  4.10445 ) ( 20 ,  13.9011 ) ( 20 ,  18.4521 ) ( 20 ,  14.5279 ) ( 20 ,  14.6117 ) ( 20 ,  8.27179 ) ( 20 ,  2.59641 ) ( 20 ,  11.8473 ) ( 20 ,  14.2523 ) ( 20 ,  24.806 ) ( 20 ,  9.90083 ) ( 20 ,  6.37512 ) ( 20 ,  8.04689 ) ( 20 ,  5.55561 ) ( 20 ,  6.84007 ) ( 20 ,  11.3513 ) ( 20 ,  4.3756 ) ( 20 ,  6.12202 ) ( 20 ,  5.92744 ) ( 20 ,  12.1532 ) ( 20 ,  3.63566 ) ( 20 ,  15.3389 ) ( 20 ,  4.31242 ) ( 20 ,  5.418 ) ( 20 ,  7.23924 ) ( 20 ,  3.86201 ) ( 20 ,  4.24253 ) ( 20 ,  17.5713 ) ( 20 ,  5.22406 ) ( 20 ,  7.6605 ) ( 20 ,  3.9002 ) ( 20 ,  6.64414 ) ( 20 ,  8.58738 ) ( 21 ,  6.7588 ) ( 21 ,  21.7462 ) ( 21 ,  5.321 ) ( 21 ,  3.119 ) ( 21 ,  5.4451 ) ( 21 ,  12.1182 ) ( 21 ,  3.84991 ) ( 21 ,  10.6313 ) ( 21 ,  7.64848 ) ( 21 ,  12.5545 ) ( 21 ,  6.11623 ) ( 21 ,  15.7744 ) ( 21 ,  5.12701 ) ( 21 ,  7.66539 ) ( 21 ,  6.23073 ) ( 21 ,  12.6501 ) ( 21 ,  9.37048 ) ( 21 ,  6.09976 ) ( 21 ,  5.649 ) ( 21 ,  12.3672 ) ( 21 ,  6.39152 ) ( 21 ,  23.1822 ) ( 21 ,  9.82397 ) ( 21 ,  4.84119 ) ( 21 ,  9.70027 ) ( 21 ,  10.1042 ) ( 21 ,  18.4989 ) ( 21 ,  12.7289 ) ( 21 ,  8.21756 ) ( 21 ,  5.8562 ) ( 21 ,  11.6394 ) ( 21 ,  8.24365 ) ( 21 ,  3.13968 ) ( 21 ,  13.3867 ) ( 21 ,  17.2647 ) ( 21 ,  8.23465 ) ( 21 ,  8.03744 ) ( 21 ,  5.92669 ) ( 21 ,  8.35903 ) ( 21 ,  5.76585 ) ( 21 ,  9.47082 ) ( 21 ,  5.47873 ) ( 21 ,  4.7677 ) ( 21 ,  6.80365 ) ( 21 ,  4.92904 ) ( 21 ,  5.17417 ) ( 21 ,  6.4337 ) ( 21 ,  10.8134 ) ( 21 ,  6.79658 ) ( 21 ,  6.65719 ) ( 21 ,  8.27429 ) ( 21 ,  4.6908 ) ( 21 ,  6.94455 ) ( 21 ,  7.50571 ) ( 21 ,  14.7195 ) ( 21 ,  6.02243 ) ( 21 ,  4.90846 ) ( 21 ,  9.19149 ) ( 21 ,  9.93899 ) ( 21 ,  4.05916 ) ( 21 ,  17.5229 ) ( 21 ,  6.63928 ) ( 21 ,  17.4582 ) ( 21 ,  5.03482 ) ( 21 ,  6.32487 ) ( 21 ,  7.28141 ) ( 21 ,  17.1546 ) ( 21 ,  6.42732 ) ( 21 ,  6.60065 ) ( 21 ,  8.77099 ) ( 21 ,  7.43786 ) ( 21 ,  8.71423 ) ( 21 ,  5.59498 ) ( 21 ,  6.20697 ) ( 21 ,  7.96841 ) ( 21 ,  13.3202 ) ( 21 ,  4.74188 ) ( 21 ,  5.0433 ) ( 21 ,  9.33787 ) ( 21 ,  12.6571 ) ( 21 ,  23.8925 ) ( 21 ,  13.4289 ) ( 21 ,  5.15944 ) ( 21 ,  18.837 ) ( 21 ,  8.61526 ) ( 21 ,  8.68197 ) ( 21 ,  9.75853 ) ( 21 ,  8.027 ) ( 21 ,  5.09292 ) ( 21 ,  12.7691 ) ( 21 ,  4.39476 ) ( 21 ,  5.60417 ) ( 21 ,  6.82744 ) ( 21 ,  1.86758 ) ( 21 ,  5.54638 ) ( 21 ,  20.2373 ) ( 21 ,  12.3067 ) ( 21 ,  6.62435 ) ( 21 ,  10.0009 ) ( 21 ,  6.5139 ) ( 22 ,  11.6409 ) ( 22 ,  3.65322 ) ( 22 ,  10.1396 ) ( 22 ,  13.0551 ) ( 22 ,  3.87286 ) ( 22 ,  7.63441 ) ( 22 ,  7.79342 ) ( 22 ,  3.56148 ) ( 22 ,  8.07411 ) ( 22 ,  12.2063 ) ( 22 ,  6.61756 ) ( 22 ,  19.951 ) ( 22 ,  19.0889 ) ( 22 ,  8.2407 ) ( 22 ,  5.69229 ) ( 22 ,  19.2977 ) ( 22 ,  5.71574 ) ( 22 ,  11.8502 ) ( 22 ,  6.60028 ) ( 22 ,  12.9706 ) ( 22 ,  12.0075 ) ( 22 ,  4.79364 ) ( 22 ,  18.0381 ) ( 22 ,  8.52809 ) ( 22 ,  4.83114 ) ( 22 ,  10.0834 ) ( 22 ,  4.92313 ) ( 22 ,  11.2119 ) ( 22 ,  9.31968 ) ( 22 ,  14.4348 ) ( 22 ,  6.97526 ) ( 22 ,  11.3465 ) ( 22 ,  10.6914 ) ( 22 ,  8.26039 ) ( 22 ,  10.0032 ) ( 22 ,  7.11083 ) ( 22 ,  10.88 ) ( 22 ,  4.74962 ) ( 22 ,  10.2337 ) ( 22 ,  8.34825 ) ( 22 ,  16.2795 ) ( 22 ,  3.23307 ) ( 22 ,  6.39824 ) ( 22 ,  17.0607 ) ( 22 ,  7.44802 ) ( 22 ,  5.57093 ) ( 22 ,  15.9068 ) ( 22 ,  6.13813 ) ( 22 ,  4.98109 ) ( 22 ,  4.2424 ) ( 22 ,  8.87648 ) ( 22 ,  5.30404 ) ( 22 ,  10.9152 ) ( 22 ,  6.93987 ) ( 22 ,  5.33844 ) ( 22 ,  3.61843 ) ( 22 ,  8.98273 ) ( 22 ,  15.9518 ) ( 22 ,  8.54291 ) ( 22 ,  7.14544 ) ( 22 ,  9.25639 ) ( 22 ,  8.69016 ) ( 22 ,  12.7443 ) ( 22 ,  16.0535 ) ( 22 ,  13.317 ) ( 22 ,  9.3572 ) ( 22 ,  4.49761 ) ( 22 ,  8.04841 ) ( 22 ,  11.1487 ) ( 22 ,  8.74216 ) ( 22 ,  21.8561 ) ( 22 ,  8.62979 ) ( 22 ,  24.4691 ) ( 22 ,  5.86233 ) ( 22 ,  22.6743 ) ( 22 ,  21.5395 ) ( 22 ,  5.69741 ) ( 22 ,  3.78401 ) ( 22 ,  5.47519 ) ( 22 ,  6.25292 ) ( 22 ,  8.15708 ) ( 22 ,  7.0798 ) ( 22 ,  2.34467 ) ( 22 ,  4.47556 ) ( 22 ,  7.11203 ) ( 22 ,  10.3902 ) ( 22 ,  1.83125 ) ( 22 ,  6.7445 ) ( 22 ,  9.00137 ) ( 22 ,  4.64462 ) ( 22 ,  10.0665 ) ( 22 ,  6.34135 ) ( 22 ,  4.64139 ) ( 22 ,  6.1246 ) ( 22 ,  19.1092 ) ( 22 ,  3.49184 ) ( 22 ,  11.9649 ) ( 22 ,  8.17282 ) ( 22 ,  6.18793 ) ( 22 ,  9.35293 ) ( 23 ,  5.00051 ) ( 23 ,  8.11875 ) ( 23 ,  4.94106 ) ( 23 ,  4.63277 ) ( 23 ,  5.37985 ) ( 23 ,  5.20088 ) ( 23 ,  6.78114 ) ( 23 ,  18.6396 ) ( 23 ,  9.60991 ) ( 23 ,  13.2962 ) ( 23 ,  3.5418 ) ( 23 ,  6.29398 ) ( 23 ,  7.71409 ) ( 23 ,  4.61387 ) ( 23 ,  4.53439 ) ( 23 ,  5.61814 ) ( 23 ,  7.54275 ) ( 23 ,  6.12123 ) ( 23 ,  10.6912 ) ( 23 ,  2.46027 ) ( 23 ,  4.39803 ) ( 23 ,  9.44303 ) ( 23 ,  11.0322 ) ( 23 ,  9.24634 ) ( 23 ,  10.4398 ) ( 23 ,  9.87484 ) ( 23 ,  17.8747 ) ( 23 ,  9.27591 ) ( 23 ,  4.00794 ) ( 23 ,  9.39955 ) ( 23 ,  6.96696 ) ( 23 ,  3.85955 ) ( 23 ,  10.7432 ) ( 23 ,  7.10376 ) ( 23 ,  3.58539 ) ( 23 ,  9.80342 ) ( 23 ,  24.0145 ) ( 23 ,  6.62731 ) ( 23 ,  7.85761 ) ( 23 ,  8.99838 ) ( 23 ,  25.8561 ) ( 23 ,  17.5869 ) ( 23 ,  7.84322 ) ( 23 ,  6.29553 ) ( 23 ,  12.5109 ) ( 23 ,  2.31395 ) ( 23 ,  7.04201 ) ( 23 ,  5.39159 ) ( 23 ,  8.15676 ) ( 23 ,  10.4314 ) ( 23 ,  11.6843 ) ( 23 ,  6.03919 ) ( 23 ,  16.8419 ) ( 23 ,  5.89125 ) ( 23 ,  11.0875 ) ( 23 ,  7.46943 ) ( 23 ,  3.44475 ) ( 23 ,  4.57316 ) ( 23 ,  5.03275 ) ( 23 ,  11.9374 ) ( 23 ,  7.00952 ) ( 23 ,  8.1608 ) ( 23 ,  15.934 ) ( 23 ,  9.39921 ) ( 23 ,  13.8846 ) ( 23 ,  7.26262 ) ( 23 ,  10.7579 ) ( 23 ,  11.8497 ) ( 23 ,  8.9596 ) ( 23 ,  6.33675 ) ( 23 ,  6.56131 ) ( 23 ,  8.06602 ) ( 23 ,  14.8296 ) ( 23 ,  7.5395 ) ( 23 ,  14.9038 ) ( 23 ,  8.00132 ) ( 23 ,  4.66586 ) ( 23 ,  3.08579 ) ( 23 ,  10.7844 ) ( 23 ,  5.86872 ) ( 23 ,  3.62234 ) ( 23 ,  6.22978 ) ( 23 ,  26.1923 ) ( 23 ,  4.56561 ) ( 23 ,  6.12689 ) ( 23 ,  11.3922 ) ( 23 ,  7.16266 ) ( 23 ,  3.79182 ) ( 23 ,  9.09388 ) ( 23 ,  13.7664 ) ( 23 ,  12.7365 ) ( 23 ,  8.98141 ) ( 23 ,  14.8923 ) ( 23 ,  9.12144 ) ( 23 ,  4.89014 ) ( 23 ,  5.62235 ) ( 23 ,  6.77313 ) ( 23 ,  7.86173 ) ( 23 ,  2.3901 ) ( 23 ,  12.8574 ) ( 24 ,  5.30258 ) ( 24 ,  8.24484 ) ( 24 ,  7.83942 ) ( 24 ,  5.93291 ) ( 24 ,  10.3053 ) ( 24 ,  6.13319 ) ( 24 ,  5.28805 ) ( 24 ,  14.3883 ) ( 24 ,  8.58236 ) ( 24 ,  5.01496 ) ( 24 ,  8.83921 ) ( 24 ,  9.55949 ) ( 24 ,  2.1306 ) ( 24 ,  5.8434 ) ( 24 ,  5.88542 ) ( 24 ,  3.12515 ) ( 24 ,  4.53589 ) ( 24 ,  5.97982 ) ( 24 ,  7.32658 ) ( 24 ,  6.76862 ) ( 24 ,  6.69673 ) ( 24 ,  9.18039 ) ( 24 ,  12.7251 ) ( 24 ,  9.02139 ) ( 24 ,  15.3339 ) ( 24 ,  6.04379 ) ( 24 ,  11.3071 ) ( 24 ,  5.69423 ) ( 24 ,  9.66548 ) ( 24 ,  11.4564 ) ( 24 ,  4.85747 ) ( 24 ,  4.69635 ) ( 24 ,  2.45526 ) ( 24 ,  11.8815 ) ( 24 ,  9.29723 ) ( 24 ,  4.49652 ) ( 24 ,  7.63343 ) ( 24 ,  5.93233 ) ( 24 ,  18.6944 ) ( 24 ,  13.6458 ) ( 24 ,  4.32054 ) ( 24 ,  16.3969 ) ( 24 ,  17.2816 ) ( 24 ,  8.43529 ) ( 24 ,  6.47214 ) ( 24 ,  4.60388 ) ( 24 ,  7.16676 ) ( 24 ,  2.80712 ) ( 24 ,  6.59901 ) ( 24 ,  4.62019 ) ( 24 ,  10.5971 ) ( 24 ,  4.13601 ) ( 24 ,  9.85509 ) ( 24 ,  4.63912 ) ( 24 ,  7.62438 ) ( 24 ,  6.5553 ) ( 24 ,  6.01053 ) ( 24 ,  8.08074 ) ( 24 ,  6.28648 ) ( 24 ,  4.41888 ) ( 24 ,  6.66809 ) ( 24 ,  6.51098 ) ( 24 ,  9.01102 ) ( 24 ,  6.54 ) ( 24 ,  7.32346 ) ( 24 ,  8.88006 ) ( 24 ,  19.0351 ) ( 24 ,  7.37099 ) ( 24 ,  6.48798 ) ( 24 ,  7.83811 ) ( 24 ,  8.67004 ) ( 24 ,  6.94336 ) ( 24 ,  8.33383 ) ( 24 ,  6.22885 ) ( 24 ,  11.9609 ) ( 24 ,  14.8834 ) ( 24 ,  6.4792 ) ( 24 ,  14.5732 ) ( 24 ,  12.768 ) ( 24 ,  10.4805 ) ( 24 ,  12.8027 ) ( 24 ,  6.27741 ) ( 24 ,  18.064 ) ( 24 ,  12.659 ) ( 24 ,  5.05094 ) ( 24 ,  10.8298 ) ( 24 ,  6.30571 ) ( 24 ,  12.231 ) ( 24 ,  8.59607 ) ( 24 ,  2.13152 ) ( 24 ,  14.9352 ) ( 24 ,  4.08364 ) ( 24 ,  15.6096 ) ( 24 ,  11.4683 ) ( 24 ,  23.7945 ) ( 24 ,  12.8094 ) ( 24 ,  7.29705 ) ( 24 ,  10.5857 ) ( 24 ,  7.83264 ) ( 24 ,  15.8568 ) ( 25 ,  6.33869 ) ( 25 ,  11.6253 ) ( 25 ,  6.82263 ) ( 25 ,  14.5436 ) ( 25 ,  4.79026 ) ( 25 ,  5.95317 ) ( 25 ,  6.25054 ) ( 25 ,  4.49978 ) ( 25 ,  6.73266 ) ( 25 ,  11.9509 ) ( 25 ,  4.92014 ) ( 25 ,  7.46105 ) ( 25 ,  17.8309 ) ( 25 ,  6.84872 ) ( 25 ,  8.95688 ) ( 25 ,  13.5038 ) ( 25 ,  9.18001 ) ( 25 ,  7.62506 ) ( 25 ,  5.87168 ) ( 25 ,  8.41466 ) ( 25 ,  9.44304 ) ( 25 ,  5.73636 ) ( 25 ,  20.3521 ) ( 25 ,  8.56319 ) ( 25 ,  4.95045 ) ( 25 ,  23.9569 ) ( 25 ,  7.09943 ) ( 25 ,  8.19703 ) ( 25 ,  3.54383 ) ( 25 ,  14.1674 ) ( 25 ,  5.49893 ) ( 25 ,  7.09451 ) ( 25 ,  3.05814 ) ( 25 ,  8.17421 ) ( 25 ,  5.9603 ) ( 25 ,  5.59174 ) ( 25 ,  6.40573 ) ( 25 ,  5.07817 ) ( 25 ,  4.13222 ) ( 25 ,  7.48764 ) ( 25 ,  4.64181 ) ( 25 ,  5.61614 ) ( 25 ,  16.9015 ) ( 25 ,  6.85954 ) ( 25 ,  16.7194 ) ( 25 ,  7.65046 ) ( 25 ,  5.14084 ) ( 25 ,  5.1292 ) ( 25 ,  10.8706 ) ( 25 ,  7.31327 ) ( 25 ,  3.95534 ) ( 25 ,  3.37897 ) ( 25 ,  10.5922 ) ( 25 ,  4.9387 ) ( 25 ,  7.70856 ) ( 25 ,  8.11761 ) ( 25 ,  6.27434 ) ( 25 ,  10.874 ) ( 25 ,  11.7658 ) ( 25 ,  7.36981 ) ( 25 ,  5.15966 ) ( 25 ,  9.16794 ) ( 25 ,  2.81574 ) ( 25 ,  5.29082 ) ( 25 ,  9.30111 ) ( 25 ,  3.90202 ) ( 25 ,  11.3547 ) ( 25 ,  10.7046 ) ( 25 ,  15.0416 ) ( 25 ,  7.447 ) ( 25 ,  7.29559 ) ( 25 ,  10.8349 ) ( 25 ,  6.45328 ) ( 25 ,  5.03393 ) ( 25 ,  5.63304 ) ( 25 ,  6.85614 ) ( 25 ,  5.90839 ) ( 25 ,  7.59127 ) ( 25 ,  8.67065 ) ( 25 ,  8.65877 ) ( 25 ,  5.19048 ) ( 25 ,  8.82574 ) ( 25 ,  12.2367 ) ( 25 ,  7.51953 ) ( 25 ,  7.98116 ) ( 25 ,  7.13457 ) ( 25 ,  6.9865 ) ( 25 ,  11.6444 ) ( 25 ,  6.7221 ) ( 25 ,  11.4886 ) ( 25 ,  9.65619 ) ( 25 ,  6.91269 ) ( 25 ,  10.2264 ) ( 25 ,  7.53938 ) ( 25 ,  14.5376 ) ( 25 ,  9.68125 ) ( 25 ,  8.07213 ) ( 25 ,  3.66774 ) ( 25 ,  8.49628 ) ( 25 ,  5.86294 ) ( 26 ,  11.1071 ) ( 26 ,  16.2212 ) ( 26 ,  8.06073 ) ( 26 ,  13.1276 ) ( 26 ,  6.16426 ) ( 26 ,  8.30622 ) ( 26 ,  11.7581 ) ( 26 ,  10.5174 ) ( 26 ,  10.897 ) ( 26 ,  15.4014 ) ( 26 ,  11.9701 ) ( 26 ,  10.7619 ) ( 26 ,  6.28796 ) ( 26 ,  12.1709 ) ( 26 ,  5.741 ) ( 26 ,  14.8576 ) ( 26 ,  7.15889 ) ( 26 ,  12.6001 ) ( 26 ,  4.32061 ) ( 26 ,  6.19797 ) ( 26 ,  5.74024 ) ( 26 ,  7.31615 ) ( 26 ,  6.78081 ) ( 26 ,  8.11084 ) ( 26 ,  4.67311 ) ( 26 ,  7.13128 ) ( 26 ,  9.02205 ) ( 26 ,  8.28529 ) ( 26 ,  21.6294 ) ( 26 ,  7.669 ) ( 26 ,  8.54811 ) ( 26 ,  14.5625 ) ( 26 ,  7.61322 ) ( 26 ,  3.7994 ) ( 26 ,  9.86415 ) ( 26 ,  9.97203 ) ( 26 ,  4.00071 ) ( 26 ,  7.51928 ) ( 26 ,  9.62471 ) ( 26 ,  8.66842 ) ( 26 ,  14.569 ) ( 26 ,  13.9449 ) ( 26 ,  8.44041 ) ( 26 ,  7.09222 ) ( 26 ,  5.62069 ) ( 26 ,  5.86455 ) ( 26 ,  9.67299 ) ( 26 ,  6.67947 ) ( 26 ,  6.85514 ) ( 26 ,  11.3547 ) ( 26 ,  8.74921 ) ( 26 ,  5.61721 ) ( 26 ,  6.66579 ) ( 26 ,  5.04061 ) ( 26 ,  6.15333 ) ( 26 ,  5.44071 ) ( 26 ,  10.9401 ) ( 26 ,  3.19846 ) ( 26 ,  8.72941 ) ( 26 ,  12.0663 ) ( 26 ,  7.0184 ) ( 26 ,  8.29002 ) ( 26 ,  6.21729 ) ( 26 ,  13.0258 ) ( 26 ,  9.40825 ) ( 26 ,  5.15469 ) ( 26 ,  5.62248 ) ( 26 ,  6.94001 ) ( 26 ,  9.55815 ) ( 26 ,  10.1429 ) ( 26 ,  6.86945 ) ( 26 ,  6.80528 ) ( 26 ,  6.24088 ) ( 26 ,  6.70845 ) ( 26 ,  11.5674 ) ( 26 ,  7.78952 ) ( 26 ,  18.9127 ) ( 26 ,  4.72907 ) ( 26 ,  6.98887 ) ( 26 ,  24.0583 ) ( 26 ,  11.042 ) ( 26 ,  5.06395 ) ( 26 ,  7.76673 ) ( 26 ,  8.35048 ) ( 26 ,  1.47197 ) ( 26 ,  8.25352 ) ( 26 ,  4.98733 ) ( 26 ,  7.15711 ) ( 26 ,  22.5909 ) ( 26 ,  18.2686 ) ( 26 ,  20.6234 ) ( 26 ,  6.43091 ) ( 26 ,  13.7276 ) ( 26 ,  7.26003 ) ( 26 ,  5.76181 ) ( 26 ,  3.25155 ) ( 26 ,  5.14086 ) ( 26 ,  4.4876 ) ( 26 ,  4.15159 ) ( 26 ,  3.52787 ) ( 27 ,  9.12829 ) ( 27 ,  5.12273 ) ( 27 ,  8.13665 ) ( 27 ,  8.73626 ) ( 27 ,  5.80046 ) ( 27 ,  14.8898 ) ( 27 ,  6.24533 ) ( 27 ,  4.3452 ) ( 27 ,  6.13877 ) ( 27 ,  7.99549 ) ( 27 ,  8.24911 ) ( 27 ,  4.8768 ) ( 27 ,  14.5755 ) ( 27 ,  4.42624 ) ( 27 ,  3.23695 ) ( 27 ,  4.73883 ) ( 27 ,  7.55987 ) ( 27 ,  3.68901 ) ( 27 ,  8.56063 ) ( 27 ,  7.02837 ) ( 27 ,  7.1322 ) ( 27 ,  4.1531 ) ( 27 ,  6.25887 ) ( 27 ,  5.08245 ) ( 27 ,  8.99453 ) ( 27 ,  5.34995 ) ( 27 ,  16.8682 ) ( 27 ,  7.96871 ) ( 27 ,  8.64795 ) ( 27 ,  5.64957 ) ( 27 ,  9.80976 ) ( 27 ,  6.96606 ) ( 27 ,  6.83131 ) ( 27 ,  6.03661 ) ( 27 ,  11.3962 ) ( 27 ,  11.2499 ) ( 27 ,  10.4916 ) ( 27 ,  8.65567 ) ( 27 ,  6.97017 ) ( 27 ,  7.26861 ) ( 27 ,  10.9966 ) ( 27 ,  5.55511 ) ( 27 ,  21.1875 ) ( 27 ,  8.58847 ) ( 27 ,  9.58601 ) ( 27 ,  27.5761 ) ( 27 ,  4.40939 ) ( 27 ,  4.93251 ) ( 27 ,  11.1555 ) ( 27 ,  6.08776 ) ( 27 ,  8.5755 ) ( 27 ,  11.411 ) ( 27 ,  5.19875 ) ( 27 ,  9.98085 ) ( 27 ,  8.67357 ) ( 27 ,  8.04335 ) ( 27 ,  2.21412 ) ( 27 ,  11.5268 ) ( 27 ,  12.9674 ) ( 27 ,  4.67641 ) ( 27 ,  8.05649 ) ( 27 ,  11.2729 ) ( 27 ,  18.0592 ) ( 27 ,  6.31802 ) ( 27 ,  20.1087 ) ( 27 ,  5.75495 ) ( 27 ,  15.2299 ) ( 27 ,  12.9191 ) ( 27 ,  4.29458 ) ( 27 ,  12.4459 ) ( 27 ,  14.8384 ) ( 27 ,  18.3629 ) ( 27 ,  9.41866 ) ( 27 ,  9.18371 ) ( 27 ,  8.39176 ) ( 27 ,  30.4427 ) ( 27 ,  8.53085 ) ( 27 ,  14.2667 ) ( 27 ,  8.78077 ) ( 27 ,  15.2837 ) ( 27 ,  6.11559 ) ( 27 ,  18.9135 ) ( 27 ,  7.45676 ) ( 27 ,  6.85457 ) ( 27 ,  8.02678 ) ( 27 ,  9.28915 ) ( 27 ,  18.945 ) ( 27 ,  9.14334 ) ( 27 ,  7.37632 ) ( 27 ,  8.98767 ) ( 27 ,  9.54616 ) ( 27 ,  8.19806 ) ( 27 ,  15.5998 ) ( 27 ,  9.14922 ) ( 27 ,  9.93378 ) ( 27 ,  7.10446 ) ( 27 ,  5.39388 ) ( 27 ,  8.80196 ) ( 27 ,  6.08966 ) ( 27 ,  6.4509 ) ( 28 ,  8.34245 ) ( 28 ,  8.01965 ) ( 28 ,  8.64676 ) ( 28 ,  12.7887 ) ( 28 ,  4.5978 ) ( 28 ,  19.5549 ) ( 28 ,  9.69773 ) ( 28 ,  6.53812 ) ( 28 ,  5.87899 ) ( 28 ,  27.6442 ) ( 28 ,  17.5664 ) ( 28 ,  14.2331 ) ( 28 ,  10.8064 ) ( 28 ,  4.72846 ) ( 28 ,  12.61 ) ( 28 ,  9.47696 ) ( 28 ,  13.8168 ) ( 28 ,  7.50385 ) ( 28 ,  13.7859 ) ( 28 ,  5.13649 ) ( 28 ,  7.14008 ) ( 28 ,  9.0856 ) ( 28 ,  18.9134 ) ( 28 ,  6.82993 ) ( 28 ,  10.0011 ) ( 28 ,  8.03096 ) ( 28 ,  7.59469 ) ( 28 ,  6.41879 ) ( 28 ,  13.8566 ) ( 28 ,  3.63761 ) ( 28 ,  15.394 ) ( 28 ,  9.60995 ) ( 28 ,  6.5094 ) ( 28 ,  17.0294 ) ( 28 ,  18.0558 ) ( 28 ,  3.10368 ) ( 28 ,  7.36289 ) ( 28 ,  7.42513 ) ( 28 ,  6.48789 ) ( 28 ,  6.98706 ) ( 28 ,  7.48545 ) ( 28 ,  12.0817 ) ( 28 ,  7.41283 ) ( 28 ,  6.75816 ) ( 28 ,  18.2797 ) ( 28 ,  11.136 ) ( 28 ,  6.56758 ) ( 28 ,  10.3222 ) ( 28 ,  9.618 ) ( 28 ,  8.64192 ) ( 28 ,  8.46169 ) ( 28 ,  7.50231 ) ( 28 ,  6.36751 ) ( 28 ,  7.83763 ) ( 28 ,  5.69926 ) ( 28 ,  7.40174 ) ( 28 ,  11.207 ) ( 28 ,  11.1215 ) ( 28 ,  11.2721 ) ( 28 ,  6.94852 ) ( 28 ,  8.44983 ) ( 28 ,  9.82309 ) ( 28 ,  7.16231 ) ( 28 ,  5.49078 ) ( 28 ,  9.63729 ) ( 28 ,  8.35016 ) ( 28 ,  8.40189 ) ( 28 ,  8.72197 ) ( 28 ,  8.92299 ) ( 28 ,  3.58816 ) ( 28 ,  6.92098 ) ( 28 ,  7.53167 ) ( 28 ,  13.6916 ) ( 28 ,  12.0707 ) ( 28 ,  9.51647 ) ( 28 ,  13.0738 ) ( 28 ,  4.96489 ) ( 28 ,  10.9888 ) ( 28 ,  12.9369 ) ( 28 ,  7.23608 ) ( 28 ,  7.54809 ) ( 28 ,  10.2516 ) ( 28 ,  13.4853 ) ( 28 ,  6.93218 ) ( 28 ,  12.775 ) ( 28 ,  30.8787 ) ( 28 ,  6.43993 ) ( 28 ,  8.94533 ) ( 28 ,  6.62045 ) ( 28 ,  12.181 ) ( 28 ,  15.1806 ) ( 28 ,  10.0318 ) ( 28 ,  15.0736 ) ( 28 ,  8.81487 ) ( 28 ,  4.00673 ) ( 28 ,  8.46592 ) ( 28 ,  8.44488 ) ( 28 ,  6.459 ) ( 28 ,  4.23233 ) ( 28 ,  17.1953 ) ( 29 ,  9.52911 ) ( 29 ,  4.45868 ) ( 29 ,  17.1981 ) ( 29 ,  22.3261 ) ( 29 ,  21.2908 ) ( 29 ,  13.5873 ) ( 29 ,  11.6705 ) ( 29 ,  21.7475 ) ( 29 ,  8.38353 ) ( 29 ,  10.3681 ) ( 29 ,  8.33693 ) ( 29 ,  4.67969 ) ( 29 ,  4.71596 ) ( 29 ,  7.93915 ) ( 29 ,  11.2148 ) ( 29 ,  5.46475 ) ( 29 ,  6.56511 ) ( 29 ,  8.01111 ) ( 29 ,  7.18017 ) ( 29 ,  11.3591 ) ( 29 ,  12.7688 ) ( 29 ,  4.98317 ) ( 29 ,  5.23167 ) ( 29 ,  7.39953 ) ( 29 ,  12.9736 ) ( 29 ,  12.516 ) ( 29 ,  8.79264 ) ( 29 ,  9.80041 ) ( 29 ,  12.391 ) ( 29 ,  17.9842 ) ( 29 ,  6.89577 ) ( 29 ,  16.7794 ) ( 29 ,  12.114 ) ( 29 ,  4.22185 ) ( 29 ,  5.01036 ) ( 29 ,  7.09344 ) ( 29 ,  10.2468 ) ( 29 ,  5.32059 ) ( 29 ,  5.55215 ) ( 29 ,  26.4169 ) ( 29 ,  5.82031 ) ( 29 ,  9.17537 ) ( 29 ,  10.5165 ) ( 29 ,  9.07139 ) ( 29 ,  5.05588 ) ( 29 ,  7.28225 ) ( 29 ,  6.63071 ) ( 29 ,  12.3329 ) ( 29 ,  8.74757 ) ( 29 ,  14.4504 ) ( 29 ,  9.01429 ) ( 29 ,  10.2347 ) ( 29 ,  8.33813 ) ( 29 ,  4.34326 ) ( 29 ,  5.98098 ) ( 29 ,  13.9099 ) ( 29 ,  8.34071 ) ( 29 ,  22.7045 ) ( 29 ,  5.00047 ) ( 29 ,  7.10978 ) ( 29 ,  22.5742 ) ( 29 ,  15.4306 ) ( 29 ,  8.83562 ) ( 29 ,  3.62889 ) ( 29 ,  7.98152 ) ( 29 ,  11.216 ) ( 29 ,  29.7592 ) ( 29 ,  11.9063 ) ( 29 ,  17.4873 ) ( 29 ,  6.29915 ) ( 29 ,  14.6187 ) ( 29 ,  5.21023 ) ( 29 ,  5.84094 ) ( 29 ,  11.9763 ) ( 29 ,  7.90359 ) ( 29 ,  6.26154 ) ( 29 ,  11.089 ) ( 29 ,  5.4587 ) ( 29 ,  13.885 ) ( 29 ,  7.8202 ) ( 29 ,  5.0812 ) ( 29 ,  3.19738 ) ( 29 ,  7.63307 ) ( 29 ,  4.31976 ) ( 29 ,  17.1378 ) ( 29 ,  8.40174 ) ( 29 ,  8.13965 ) ( 29 ,  8.3961 ) ( 29 ,  6.29549 ) ( 29 ,  6.49317 ) ( 29 ,  14.3759 ) ( 29 ,  9.85793 ) ( 29 ,  10.1133 ) ( 29 ,  4.60026 ) ( 29 ,  4.17495 ) ( 29 ,  5.28359 ) ( 29 ,  5.14214 ) ( 29 ,  7.74939 ) ( 29 ,  5.43729 ) ( 29 ,  5.95502 ) ( 30 ,  9.6316 ) ( 30 ,  8.07644 ) ( 30 ,  12.54 ) ( 30 ,  6.76371 ) ( 30 ,  9.14768 ) ( 30 ,  9.6675 ) ( 30 ,  5.68405 ) ( 30 ,  4.88177 ) ( 30 ,  6.10515 ) ( 30 ,  2.97955 ) ( 30 ,  9.64644 ) ( 30 ,  4.2689 ) ( 30 ,  6.36532 ) ( 30 ,  6.52233 ) ( 30 ,  18.7374 ) ( 30 ,  6.72618 ) ( 30 ,  6.1413 ) ( 30 ,  12.2228 ) ( 30 ,  4.80743 ) ( 30 ,  4.70673 ) ( 30 ,  6.98981 ) ( 30 ,  9.47443 ) ( 30 ,  9.3117 ) ( 30 ,  8.92852 ) ( 30 ,  4.04257 ) ( 30 ,  9.72732 ) ( 30 ,  6.23896 ) ( 30 ,  4.57709 ) ( 30 ,  6.65393 ) ( 30 ,  6.79923 ) ( 30 ,  7.06125 ) ( 30 ,  6.68925 ) ( 30 ,  7.99676 ) ( 30 ,  5.06618 ) ( 30 ,  9.98494 ) ( 30 ,  7.94431 ) ( 30 ,  4.11548 ) ( 30 ,  4.65312 ) ( 30 ,  6.6593 ) ( 30 ,  8.19383 ) ( 30 ,  13.8743 ) ( 30 ,  5.24078 ) ( 30 ,  9.74077 ) ( 30 ,  13.0984 ) ( 30 ,  5.50682 ) ( 30 ,  14.5897 ) ( 30 ,  5.90162 ) ( 30 ,  6.96555 ) ( 30 ,  6.22162 ) ( 30 ,  5.6434 ) ( 30 ,  16.7746 ) ( 30 ,  4.87762 ) ( 30 ,  5.39984 ) ( 30 ,  11.0384 ) ( 30 ,  6.06127 ) ( 30 ,  29.2715 ) ( 30 ,  4.06149 ) ( 30 ,  8.74604 ) ( 30 ,  8.99388 ) ( 30 ,  10.2546 ) ( 30 ,  4.29427 ) ( 30 ,  6.01709 ) ( 30 ,  7.71763 ) ( 30 ,  5.86944 ) ( 30 ,  7.80284 ) ( 30 ,  5.05826 ) ( 30 ,  5.4698 ) ( 30 ,  15.1887 ) ( 30 ,  22.7344 ) ( 30 ,  7.66309 ) ( 30 ,  8.60369 ) ( 30 ,  8.35493 ) ( 30 ,  13.174 ) ( 30 ,  9.6151 ) ( 30 ,  10.5718 ) ( 30 ,  4.44208 ) ( 30 ,  8.30927 ) ( 30 ,  6.47933 ) ( 30 ,  19.0951 ) ( 30 ,  4.5267 ) ( 30 ,  5.22369 ) ( 30 ,  11.7516 ) ( 30 ,  6.58934 ) ( 30 ,  10.3816 ) ( 30 ,  7.83694 ) ( 30 ,  7.61701 ) ( 30 ,  3.53181 ) ( 30 ,  8.54504 ) ( 30 ,  6.22683 ) ( 30 ,  11.9637 ) ( 30 ,  10.3342 ) ( 30 ,  10.0126 ) ( 30 ,  5.46934 ) ( 30 ,  6.1634 ) ( 30 ,  9.83397 ) ( 30 ,  11.2176 ) ( 30 ,  10.5961 ) ( 30 ,  6.23938 ) ( 30 ,  10.5582 ) ( 30 ,  8.54022 ) 
};

\end{axis}

\end{tikzpicture}}

%Choquey
%( 0 ,  8.14849 ) ( 0 ,  10.498 ) ( 0 ,  3.78562 ) ( 0 ,  3.08819 ) ( 0 ,  5.55534 ) ( 0 ,  6.80742 ) ( 0 ,  5.53227 ) ( 0 ,  6.0217 ) ( 0 ,  15.5353 ) ( 0 ,  5.42935 ) ( 0 ,  8.48692 ) ( 0 ,  5.52578 ) ( 0 ,  4.71619 ) ( 0 ,  3.36185 ) ( 0 ,  7.02993 ) ( 0 ,  11.7655 ) ( 0 ,  13.0528 ) ( 0 ,  6.70403 ) ( 0 ,  6.5093 ) ( 0 ,  9.24679 ) ( 0 ,  8.05007 ) ( 0 ,  6.38187 ) ( 0 ,  12.5817 ) ( 0 ,  6.85351 ) ( 0 ,  6.44054 ) ( 0 ,  5.04531 ) ( 0 ,  4.67347 ) ( 0 ,  8.34167 ) ( 0 ,  5.47403 ) ( 0 ,  9.38608 ) ( 0 ,  5.57995 ) ( 0 ,  6.95 ) ( 0 ,  5.74421 ) ( 0 ,  11.3914 ) ( 0 ,  11.1477 ) ( 0 ,  6.33074 ) ( 0 ,  11.7863 ) ( 0 ,  7.16771 ) ( 0 ,  11.9021 ) ( 0 ,  5.26844 ) ( 0 ,  8.02738 ) ( 0 ,  11.3529 ) ( 0 ,  5.91604 ) ( 0 ,  3.7938 ) ( 0 ,  14.3636 ) ( 0 ,  9.1027 ) ( 0 ,  6.90182 ) ( 0 ,  7.03766 ) ( 0 ,  6.74128 ) ( 0 ,  7.70795 ) ( 0 ,  5.7024 ) ( 0 ,  7.76298 ) ( 0 ,  9.36461 ) ( 0 ,  9.09233 ) ( 0 ,  6.87558 ) ( 0 ,  14.4483 ) ( 0 ,  18.481 ) ( 0 ,  6.59117 ) ( 0 ,  5.97343 ) ( 0 ,  8.8895 ) ( 0 ,  3.58276 ) ( 0 ,  4.29858 ) ( 0 ,  3.1864 ) ( 0 ,  6.12955 ) ( 0 ,  5.55169 ) ( 0 ,  13.47 ) ( 0 ,  4.03896 ) ( 0 ,  6.33115 ) ( 0 ,  16.8579 ) ( 0 ,  8.01315 ) ( 0 ,  7.04997 ) ( 0 ,  5.35768 ) ( 0 ,  5.3454 ) ( 0 ,  8.85964 ) ( 0 ,  5.85789 ) ( 0 ,  7.51756 ) ( 0 ,  11.5703 ) ( 0 ,  7.37661 ) ( 0 ,  11.3639 ) ( 0 ,  8.43951 ) ( 0 ,  4.8913 ) ( 0 ,  9.07488 ) ( 0 ,  13.1894 ) ( 0 ,  6.88744 ) ( 0 ,  11.7153 ) ( 0 ,  5.99296 ) ( 0 ,  7.53142 ) ( 0 ,  8.16037 ) ( 0 ,  3.68671 ) ( 0 ,  8.00749 ) ( 0 ,  8.10037 ) ( 0 ,  7.47889 ) ( 0 ,  6.27282 ) ( 0 ,  4.23702 ) ( 0 ,  9.02531 ) ( 0 ,  6.59084 ) ( 0 ,  9.19707 ) ( 0 ,  6.00121 ) ( 0 ,  7.73053 ) ( 0 ,  5.76006 ) ( 0 ,  19.0988 )
%( 31 ,  7.18227 ) ( 31 ,  11.5537 ) ( 31 ,  13.301 ) ( 31 ,  8.26411 ) ( 31 ,  13.5769 ) ( 31 ,  12.9191 ) ( 31 ,  10.8974 ) ( 31 ,  15.049 ) ( 31 ,  7.68734 ) ( 31 ,  8.85745 ) ( 31 ,  5.2879 ) ( 31 ,  7.78276 ) ( 31 ,  6.05656 ) ( 31 ,  7.8981 ) ( 31 ,  8.98267 ) ( 31 ,  8.03246 ) ( 31 ,  10.1598 ) ( 31 ,  7.87383 ) ( 31 ,  8.069 ) ( 31 ,  8.85547 ) ( 31 ,  7.70204 ) ( 31 ,  9.21368 ) ( 31 ,  13.4458 ) ( 31 ,  21.3676 ) ( 31 ,  10.2748 ) ( 31 ,  13.3316 ) ( 31 ,  14.7155 ) ( 31 ,  12.5562 ) ( 31 ,  5.71492 ) ( 31 ,  8.47347 ) ( 31 ,  14.1911 ) ( 31 ,  9.33729 ) ( 31 ,  5.05202 ) ( 31 ,  6.17197 ) ( 31 ,  7.5594 ) ( 31 ,  14.5324 ) ( 31 ,  15.7583 ) ( 31 ,  7.13724 ) ( 31 ,  8.08396 ) ( 31 ,  8.559 ) ( 31 ,  8.4629 ) ( 31 ,  6.59525 ) ( 31 ,  19.2859 ) ( 31 ,  7.95769 ) ( 31 ,  10.8988 ) ( 31 ,  8.42314 ) ( 31 ,  4.75489 ) ( 31 ,  7.56094 ) ( 31 ,  9.59862 ) ( 31 ,  8.61739 ) ( 31 ,  8.82438 ) ( 31 ,  6.68528 ) ( 31 ,  6.29588 ) ( 31 ,  7.64398 ) ( 31 ,  4.44069 ) ( 31 ,  9.97159 ) ( 31 ,  7.45314 ) ( 31 ,  9.37938 ) ( 31 ,  22.6987 ) ( 31 ,  8.2016 ) ( 31 ,  15.3641 ) ( 31 ,  5.93833 ) ( 31 ,  9.18425 ) ( 31 ,  9.02476 ) ( 31 ,  8.54232 ) ( 31 ,  17.7631 ) ( 31 ,  8.4973 ) ( 31 ,  7.50162 ) ( 31 ,  3.97904 ) ( 31 ,  5.33542 ) ( 31 ,  4.99572 ) ( 31 ,  15.1709 ) ( 31 ,  4.38972 ) ( 31 ,  16.9416 ) ( 31 ,  12.297 ) ( 31 ,  6.57691 ) ( 31 ,  3.28676 ) ( 31 ,  8.11394 ) ( 31 ,  1.02594 ) ( 31 ,  10.3926 ) ( 31 ,  10.8347 ) ( 31 ,  19.338 ) ( 31 ,  6.88114 ) ( 31 ,  10.127 ) ( 31 ,  11.9019 ) ( 31 ,  9.70499 ) ( 31 ,  8.99307 ) ( 31 ,  3.87323 ) ( 31 ,  7.83931 ) ( 31 ,  7.15908 ) ( 31 ,  3.51737 ) ( 31 ,  7.97237 ) ( 31 ,  13.1608 ) ( 31 ,  5.4159 ) ( 31 ,  7.45133 ) ( 31 ,  6.93158 ) ( 31 ,  5.33381 ) ( 31 ,  7.37137 ) ( 31 ,  4.04376 ) ( 31 ,  4.48406 ) ( 32 ,  9.6676 ) ( 32 ,  6.50622 ) ( 32 ,  3.28425 ) ( 32 ,  7.07571 ) ( 32 ,  8.20493 ) ( 32 ,  4.83007 ) ( 32 ,  2.32165 ) ( 32 ,  3.88412 ) ( 32 ,  17.8022 ) ( 32 ,  6.98862 ) ( 32 ,  13.8771 ) ( 32 ,  3.09615 ) ( 32 ,  12.5883 ) ( 32 ,  6.25174 ) ( 32 ,  2.54287 ) ( 32 ,  4.89736 ) ( 32 ,  10.4848 ) ( 32 ,  5.90561 ) ( 32 ,  6.25709 ) ( 32 ,  10.1162 ) ( 32 ,  6.376 ) ( 32 ,  20.867 ) ( 32 ,  7.03192 ) ( 32 ,  9.43294 ) ( 32 ,  4.59347 ) ( 32 ,  3.48042 ) ( 32 ,  10.5155 ) ( 32 ,  6.6392 ) ( 32 ,  10.0891 ) ( 32 ,  4.57464 ) ( 32 ,  3.03546 ) ( 32 ,  8.64223 ) ( 32 ,  7.65743 ) ( 32 ,  6.19108 ) ( 32 ,  8.00215 ) ( 32 ,  9.31909 ) ( 32 ,  9.58653 ) ( 32 ,  14.9099 ) ( 32 ,  9.37092 ) ( 32 ,  7.46985 ) ( 32 ,  6.63387 ) ( 32 ,  3.95233 ) ( 32 ,  6.30123 ) ( 32 ,  14.2867 ) ( 32 ,  4.01819 ) ( 32 ,  7.63272 ) ( 32 ,  5.90714 ) ( 32 ,  4.07957 ) ( 32 ,  6.21624 ) ( 32 ,  5.00105 ) ( 32 ,  9.03042 ) ( 32 ,  13.2057 ) ( 32 ,  7.68398 ) ( 32 ,  5.41599 ) ( 32 ,  4.07315 ) ( 32 ,  7.74953 ) ( 32 ,  5.32308 ) ( 32 ,  6.1284 ) ( 32 ,  28.3851 ) ( 32 ,  11.7148 ) ( 32 ,  4.63152 ) ( 32 ,  18.3106 ) ( 32 ,  7.79324 ) ( 32 ,  7.52961 ) ( 32 ,  4.87235 ) ( 32 ,  9.99438 ) ( 32 ,  9.0614 ) ( 32 ,  8.56017 ) ( 32 ,  8.92458 ) ( 32 ,  8.01308 ) ( 32 ,  9.57181 ) ( 32 ,  11.7088 ) ( 32 ,  3.10099 ) ( 32 ,  9.10122 ) ( 32 ,  6.1921 ) ( 32 ,  8.6581 ) ( 32 ,  4.46015 ) ( 32 ,  6.11121 ) ( 32 ,  6.69601 ) ( 32 ,  11.6136 ) ( 32 ,  10.2189 ) ( 32 ,  11.7208 ) ( 32 ,  4.77102 ) ( 32 ,  8.37162 ) ( 32 ,  5.78882 ) ( 32 ,  7.1262 ) ( 32 ,  9.1894 ) ( 32 ,  6.18827 ) ( 32 ,  7.02785 ) ( 32 ,  9.45683 ) ( 32 ,  5.31248 ) ( 32 ,  8.31443 ) ( 32 ,  6.37017 ) ( 32 ,  15.7419 ) ( 32 ,  6.0083 ) ( 32 ,  6.161 ) ( 32 ,  10.2656 ) ( 32 ,  3.693 ) ( 32 ,  6.31154 ) ( 32 ,  5.75051 ) ( 33 ,  7.33467 ) ( 33 ,  10.1314 ) ( 33 ,  3.26305 ) ( 33 ,  6.91143 ) ( 33 ,  6.95863 ) ( 33 ,  1.82938 ) ( 33 ,  6.44706 ) ( 33 ,  7.50976 ) ( 33 ,  4.10265 ) ( 33 ,  9.10197 ) ( 33 ,  11.6722 ) ( 33 ,  5.7519 ) ( 33 ,  12.9444 ) ( 33 ,  10.7202 ) ( 33 ,  4.67281 ) ( 33 ,  2.46456 ) ( 33 ,  6.33677 ) ( 33 ,  13.3018 ) ( 33 ,  11.1072 ) ( 33 ,  7.68045 ) ( 33 ,  11.05 ) ( 33 ,  11.1537 ) ( 33 ,  7.14371 ) ( 33 ,  7.24081 ) ( 33 ,  6.54436 ) ( 33 ,  6.11307 ) ( 33 ,  17.8915 ) ( 33 ,  3.03855 ) ( 33 ,  13.2005 ) ( 33 ,  3.38048 ) ( 33 ,  4.58998 ) ( 33 ,  12.4142 ) ( 33 ,  10.3503 ) ( 33 ,  5.37882 ) ( 33 ,  8.65411 ) ( 33 ,  11.3751 ) ( 33 ,  4.966 ) ( 33 ,  4.54958 ) ( 33 ,  10.5412 ) ( 33 ,  6.68987 ) ( 33 ,  24.4842 ) ( 33 ,  8.02028 ) ( 33 ,  5.65979 ) ( 33 ,  7.55712 ) ( 33 ,  5.74019 ) ( 33 ,  6.32481 ) ( 33 ,  10.3898 ) ( 33 ,  3.41537 ) ( 33 ,  6.81005 ) ( 33 ,  6.58755 ) ( 33 ,  5.41258 ) ( 33 ,  21.6252 ) ( 33 ,  6.56388 ) ( 33 ,  7.84173 ) ( 33 ,  8.0276 ) ( 33 ,  10.2783 ) ( 33 ,  13.3936 ) ( 33 ,  5.58194 ) ( 33 ,  6.7953 ) ( 33 ,  4.47732 ) ( 33 ,  7.15389 ) ( 33 ,  7.66871 ) ( 33 ,  10.2028 ) ( 33 ,  4.46548 ) ( 33 ,  15.4653 ) ( 33 ,  6.8072 ) ( 33 ,  7.61493 ) ( 33 ,  9.4186 ) ( 33 ,  3.92185 ) ( 33 ,  4.6559 ) ( 33 ,  6.34579 ) ( 33 ,  4.96739 ) ( 33 ,  4.17737 ) ( 33 ,  9.91325 ) ( 33 ,  8.84433 ) ( 33 ,  3.87612 ) ( 33 ,  4.32321 ) ( 33 ,  6.03475 ) ( 33 ,  7.69136 ) ( 33 ,  10.9303 ) ( 33 ,  6.29278 ) ( 33 ,  6.80039 ) ( 33 ,  5.31607 ) ( 33 ,  14.2952 ) ( 33 ,  8.11501 ) ( 33 ,  11.2872 ) ( 33 ,  4.85518 ) ( 33 ,  4.63316 ) ( 33 ,  5.01503 ) ( 33 ,  9.51336 ) ( 33 ,  5.50221 ) ( 33 ,  5.82859 ) ( 33 ,  3.87892 ) ( 33 ,  5.51769 ) ( 33 ,  5.8871 ) ( 33 ,  4.24319 ) ( 33 ,  10.3743 ) ( 33 ,  6.21889 ) ( 33 ,  8.30193 ) ( 33 ,  5.96402 ) ( 34 ,  2.469 ) ( 34 ,  11.3078 ) ( 34 ,  12.1637 ) ( 34 ,  6.93838 ) ( 34 ,  5.20259 ) ( 34 ,  5.5523 ) ( 34 ,  3.14471 ) ( 34 ,  8.77575 ) ( 34 ,  4.76281 ) ( 34 ,  4.84182 ) ( 34 ,  11.5902 ) ( 34 ,  8.11117 ) ( 34 ,  7.71925 ) ( 34 ,  5.26106 ) ( 34 ,  3.44301 ) ( 34 ,  13.0696 ) ( 34 ,  6.32169 ) ( 34 ,  6.04367 ) ( 34 ,  3.24045 ) ( 34 ,  5.32318 ) ( 34 ,  20.8971 ) ( 34 ,  6.9253 ) ( 34 ,  4.5363 ) ( 34 ,  5.42774 ) ( 34 ,  9.60026 ) ( 34 ,  6.30035 ) ( 34 ,  5.78171 ) ( 34 ,  8.20723 ) ( 34 ,  3.725 ) ( 34 ,  5.61253 ) ( 34 ,  5.52805 ) ( 34 ,  7.7512 ) ( 34 ,  4.46182 ) ( 34 ,  4.04798 ) ( 34 ,  5.02992 ) ( 34 ,  4.94079 ) ( 34 ,  8.60789 ) ( 34 ,  5.95173 ) ( 34 ,  8.14578 ) ( 34 ,  6.90227 ) ( 34 ,  6.45046 ) ( 34 ,  6.38114 ) ( 34 ,  9.08269 ) ( 34 ,  5.5693 ) ( 34 ,  4.42866 ) ( 34 ,  7.75512 ) ( 34 ,  5.92338 ) ( 34 ,  3.36689 ) ( 34 ,  3.89267 ) ( 34 ,  2.92365 ) ( 34 ,  10.0922 ) ( 34 ,  5.1206 ) ( 34 ,  5.02914 ) ( 34 ,  11.9439 ) ( 34 ,  8.2076 ) ( 34 ,  3.32527 ) ( 34 ,  5.17824 ) ( 34 ,  5.64269 ) ( 34 ,  6.45683 ) ( 34 ,  6.05797 ) ( 34 ,  7.52839 ) ( 34 ,  7.9741 ) ( 34 ,  4.51651 ) ( 34 ,  6.35539 ) ( 34 ,  6.39153 ) ( 34 ,  12.3763 ) ( 34 ,  6.42586 ) ( 34 ,  6.4061 ) ( 34 ,  8.09322 ) ( 34 ,  16.0323 ) ( 34 ,  10.1709 ) ( 34 ,  8.4063 ) ( 34 ,  14.6912 ) ( 34 ,  3.46749 ) ( 34 ,  5.37373 ) ( 34 ,  10.7888 ) ( 34 ,  4.46458 ) ( 34 ,  5.68535 ) ( 34 ,  5.0899 ) ( 34 ,  8.99656 ) ( 34 ,  5.03118 ) ( 34 ,  1.94735 ) ( 34 ,  9.76412 ) ( 34 ,  7.69176 ) ( 34 ,  7.03857 ) ( 34 ,  6.80598 ) ( 34 ,  8.15805 ) ( 34 ,  5.48014 ) ( 34 ,  6.15416 ) ( 34 ,  7.98945 ) ( 34 ,  6.00496 ) ( 34 ,  4.92986 ) ( 34 ,  6.17383 ) ( 34 ,  4.51827 ) ( 34 ,  10.2137 ) ( 34 ,  3.07639 ) ( 34 ,  8.46316 ) ( 34 ,  6.42095 ) ( 34 ,  7.54692 ) ( 34 ,  4.60645 ) ( 35 ,  5.6176 ) ( 35 ,  6.00296 ) ( 35 ,  13.7818 ) ( 35 ,  6.8963 ) ( 35 ,  4.3345 ) ( 35 ,  7.07302 ) ( 35 ,  5.40791 ) ( 35 ,  6.54353 ) ( 35 ,  8.37599 ) ( 35 ,  7.02548 ) ( 35 ,  8.55628 ) ( 35 ,  10.252 ) ( 35 ,  14.9902 ) ( 35 ,  9.8842 ) ( 35 ,  4.73977 ) ( 35 ,  15.5057 ) ( 35 ,  6.68834 ) ( 35 ,  12.0381 ) ( 35 ,  6.66575 ) ( 35 ,  10.3089 ) ( 35 ,  8.18517 ) ( 35 ,  10.0482 ) ( 35 ,  5.22522 ) ( 35 ,  6.9298 ) ( 35 ,  9.80223 ) ( 35 ,  4.34063 ) ( 35 ,  11.5349 ) ( 35 ,  7.42327 ) ( 35 ,  14.0346 ) ( 35 ,  5.73511 ) ( 35 ,  10.9809 ) ( 35 ,  7.01409 ) ( 35 ,  10.3616 ) ( 35 ,  8.15063 ) ( 35 ,  6.07654 ) ( 35 ,  7.45904 ) ( 35 ,  7.3353 ) ( 35 ,  7.83751 ) ( 35 ,  5.42163 ) ( 35 ,  3.92341 ) ( 35 ,  5.10294 ) ( 35 ,  12.9998 ) ( 35 ,  12.9806 ) ( 35 ,  13.2771 ) ( 35 ,  5.78717 ) ( 35 ,  10.1345 ) ( 35 ,  5.13867 ) ( 35 ,  5.95731 ) ( 35 ,  6.91788 ) ( 35 ,  10.2234 ) ( 35 ,  14.8868 ) ( 35 ,  13.209 ) ( 35 ,  17.7903 ) ( 35 ,  8.97897 ) ( 35 ,  11.0525 ) ( 35 ,  5.68566 ) ( 35 ,  11.7509 ) ( 35 ,  7.62211 ) ( 35 ,  7.40048 ) ( 35 ,  4.61501 ) ( 35 ,  5.91065 ) ( 35 ,  7.59312 ) ( 35 ,  6.30327 ) ( 35 ,  8.68955 ) ( 35 ,  4.68229 ) ( 35 ,  13.757 ) ( 35 ,  7.28262 ) ( 35 ,  12.4731 ) ( 35 ,  7.70241 ) ( 35 ,  7.64966 ) ( 35 ,  7.83797 ) ( 35 ,  18.4807 ) ( 35 ,  8.03108 ) ( 35 ,  21.2095 ) ( 35 ,  6.42278 ) ( 35 ,  9.03077 ) ( 35 ,  12.1449 ) ( 35 ,  5.48248 ) ( 35 ,  14.1903 ) ( 35 ,  5.59566 ) ( 35 ,  4.31464 ) ( 35 ,  7.32925 ) ( 35 ,  22.492 ) ( 35 ,  5.17365 ) ( 35 ,  9.90487 ) ( 35 ,  17.2813 ) ( 35 ,  10.2904 ) ( 35 ,  7.53519 ) ( 35 ,  6.25358 ) ( 35 ,  10.1276 ) ( 35 ,  4.96187 ) ( 35 ,  8.12364 ) ( 35 ,  5.69515 ) ( 35 ,  9.95569 ) ( 35 ,  8.53819 ) ( 35 ,  4.84498 ) ( 35 ,  9.12591 ) ( 35 ,  4.73679 ) ( 35 ,  6.77904 ) ( 35 ,  10.8063 ) ( 36 ,  3.626 ) ( 36 ,  21.5226 ) ( 36 ,  8.35229 ) ( 36 ,  7.97457 ) ( 36 ,  7.74704 ) ( 36 ,  5.36347 ) ( 36 ,  6.21543 ) ( 36 ,  9.31943 ) ( 36 ,  9.44738 ) ( 36 ,  6.96926 ) ( 36 ,  5.61771 ) ( 36 ,  11.8781 ) ( 36 ,  4.9445 ) ( 36 ,  16.0925 ) ( 36 ,  6.48098 ) ( 36 ,  6.90781 ) ( 36 ,  9.30929 ) ( 36 ,  9.8724 ) ( 36 ,  14.5936 ) ( 36 ,  17.0562 ) ( 36 ,  7.98019 ) ( 36 ,  5.02806 ) ( 36 ,  8.20618 ) ( 36 ,  6.00718 ) ( 36 ,  6.21267 ) ( 36 ,  5.27381 ) ( 36 ,  10.8082 ) ( 36 ,  10.9485 ) ( 36 ,  5.28723 ) ( 36 ,  9.45544 ) ( 36 ,  4.37476 ) ( 36 ,  9.61528 ) ( 36 ,  11.0386 ) ( 36 ,  5.33865 ) ( 36 ,  5.84094 ) ( 36 ,  3.51717 ) ( 36 ,  5.88183 ) ( 36 ,  4.7627 ) ( 36 ,  8.26766 ) ( 36 ,  6.77979 ) ( 36 ,  9.16807 ) ( 36 ,  4.9078 ) ( 36 ,  7.2844 ) ( 36 ,  12.2061 ) ( 36 ,  9.10889 ) ( 36 ,  12.3289 ) ( 36 ,  7.92041 ) ( 36 ,  7.15255 ) ( 36 ,  13.1274 ) ( 36 ,  3.67862 ) ( 36 ,  7.143 ) ( 36 ,  14.6562 ) ( 36 ,  7.50074 ) ( 36 ,  7.82078 ) ( 36 ,  6.93507 ) ( 36 ,  6.30944 ) ( 36 ,  11.7298 ) ( 36 ,  8.89853 ) ( 36 ,  3.49077 ) ( 36 ,  14.4146 ) ( 36 ,  9.1805 ) ( 36 ,  10.1156 ) ( 36 ,  9.44402 ) ( 36 ,  5.43903 ) ( 36 ,  7.00976 ) ( 36 ,  8.38179 ) ( 36 ,  13.8812 ) ( 36 ,  4.08996 ) ( 36 ,  10.8639 ) ( 36 ,  8.32059 ) ( 36 ,  10.9707 ) ( 36 ,  4.52943 ) ( 36 ,  9.27058 ) ( 36 ,  5.18445 ) ( 36 ,  3.6209 ) ( 36 ,  7.84699 ) ( 36 ,  21.5019 ) ( 36 ,  18.3357 ) ( 36 ,  6.76361 ) ( 36 ,  11.3303 ) ( 36 ,  6.05759 ) ( 36 ,  4.18033 ) ( 36 ,  6.49311 ) ( 36 ,  4.10411 ) ( 36 ,  7.72501 ) ( 36 ,  6.12809 ) ( 36 ,  6.31361 ) ( 36 ,  6.19572 ) ( 36 ,  5.73615 ) ( 36 ,  3.84608 ) ( 36 ,  11.4922 ) ( 36 ,  6.96511 ) ( 36 ,  6.38872 ) ( 36 ,  11.0962 ) ( 36 ,  9.56948 ) ( 36 ,  7.24596 ) ( 36 ,  6.04156 ) ( 36 ,  5.34138 ) ( 36 ,  8.11382 ) ( 36 ,  9.27753 ) ( 37 ,  6.33342 ) ( 37 ,  7.17542 ) ( 37 ,  5.67994 ) ( 37 ,  9.85717 ) ( 37 ,  10.9551 ) ( 37 ,  2.89932 ) ( 37 ,  7.52023 ) ( 37 ,  6.33341 ) ( 37 ,  7.54424 ) ( 37 ,  10.1434 ) ( 37 ,  8.20168 ) ( 37 ,  5.36834 ) ( 37 ,  6.13095 ) ( 37 ,  5.29138 ) ( 37 ,  8.97054 ) ( 37 ,  10.7121 ) ( 37 ,  12.889 ) ( 37 ,  5.03546 ) ( 37 ,  9.8967 ) ( 37 ,  8.72061 ) ( 37 ,  3.61834 ) ( 37 ,  9.53026 ) ( 37 ,  3.87123 ) ( 37 ,  9.08437 ) ( 37 ,  9.56277 ) ( 37 ,  5.28902 ) ( 37 ,  7.34764 ) ( 37 ,  4.75492 ) ( 37 ,  5.44055 ) ( 37 ,  6.51189 ) ( 37 ,  9.06052 ) ( 37 ,  4.97963 ) ( 37 ,  7.65629 ) ( 37 ,  17.4011 ) ( 37 ,  7.44865 ) ( 37 ,  12.3308 ) ( 37 ,  2.72534 ) ( 37 ,  7.59179 ) ( 37 ,  8.82714 ) ( 37 ,  2.05893 ) ( 37 ,  6.04783 ) ( 37 ,  6.05425 ) ( 37 ,  13.4935 ) ( 37 ,  5.76727 ) ( 37 ,  9.78302 ) ( 37 ,  6.7794 ) ( 37 ,  16.4385 ) ( 37 ,  7.58405 ) ( 37 ,  6.779 ) ( 37 ,  8.62333 ) ( 37 ,  4.0441 ) ( 37 ,  8.75806 ) ( 37 ,  6.60552 ) ( 37 ,  6.38377 ) ( 37 ,  7.1833 ) ( 37 ,  4.15367 ) ( 37 ,  7.5816 ) ( 37 ,  8.65345 ) ( 37 ,  5.29641 ) ( 37 ,  5.33473 ) ( 37 ,  6.39079 ) ( 37 ,  5.48402 ) ( 37 ,  10.1551 ) ( 37 ,  6.99674 ) ( 37 ,  8.04777 ) ( 37 ,  5.82494 ) ( 37 ,  8.32028 ) ( 37 ,  7.55707 ) ( 37 ,  7.83695 ) ( 37 ,  8.42404 ) ( 37 ,  6.48641 ) ( 37 ,  9.16701 ) ( 37 ,  8.63358 ) ( 37 ,  5.81708 ) ( 37 ,  6.52067 ) ( 37 ,  5.63538 ) ( 37 ,  13.7356 ) ( 37 ,  8.66795 ) ( 37 ,  7.21417 ) ( 37 ,  14.4838 ) ( 37 ,  7.9477 ) ( 37 ,  7.9537 ) ( 37 ,  7.04598 ) ( 37 ,  1.25411 ) ( 37 ,  4.45181 ) ( 37 ,  14.5379 ) ( 37 ,  15.8843 ) ( 37 ,  7.60493 ) ( 37 ,  5.33798 ) ( 37 ,  6.05575 ) ( 37 ,  9.514 ) ( 37 ,  5.54124 ) ( 37 ,  9.32625 ) ( 37 ,  7.78035 ) ( 37 ,  7.84169 ) ( 37 ,  10.4034 ) ( 37 ,  5.33503 ) ( 37 ,  11.9578 ) ( 37 ,  7.02125 ) ( 37 ,  8.35224 ) ( 38 ,  7.16938 ) ( 38 ,  6.5547 ) ( 38 ,  5.31086 ) ( 38 ,  6.49354 ) ( 38 ,  11.7469 ) ( 38 ,  8.82236 ) ( 38 ,  15.4059 ) ( 38 ,  9.89404 ) ( 38 ,  8.30762 ) ( 38 ,  5.45546 ) ( 38 ,  12.6832 ) ( 38 ,  7.82842 ) ( 38 ,  9.1119 ) ( 38 ,  3.39277 ) ( 38 ,  6.36655 ) ( 38 ,  4.29596 ) ( 38 ,  2.45146 ) ( 38 ,  11.9522 ) ( 38 ,  13.1687 ) ( 38 ,  13.3337 ) ( 38 ,  6.67391 ) ( 38 ,  8.05019 ) ( 38 ,  5.02325 ) ( 38 ,  7.48809 ) ( 38 ,  4.98733 ) ( 38 ,  5.10667 ) ( 38 ,  3.19463 ) ( 38 ,  7.32872 ) ( 38 ,  6.32259 ) ( 38 ,  8.93008 ) ( 38 ,  5.19679 ) ( 38 ,  5.83761 ) ( 38 ,  6.21315 ) ( 38 ,  10.7982 ) ( 38 ,  17.8601 ) ( 38 ,  5.31909 ) ( 38 ,  5.90432 ) ( 38 ,  2.4509 ) ( 38 ,  4.79965 ) ( 38 ,  7.28493 ) ( 38 ,  9.78776 ) ( 38 ,  11.2962 ) ( 38 ,  16.1768 ) ( 38 ,  6.39332 ) ( 38 ,  7.5523 ) ( 38 ,  3.43552 ) ( 38 ,  7.9727 ) ( 38 ,  5.89507 ) ( 38 ,  5.10964 ) ( 38 ,  5.60042 ) ( 38 ,  8.52057 ) ( 38 ,  12.8753 ) ( 38 ,  6.73729 ) ( 38 ,  7.30653 ) ( 38 ,  7.84562 ) ( 38 ,  6.63584 ) ( 38 ,  8.24726 ) ( 38 ,  5.55973 ) ( 38 ,  7.02292 ) ( 38 ,  11.8356 ) ( 38 ,  5.71584 ) ( 38 ,  12.2399 ) ( 38 ,  34.1959 ) ( 38 ,  6.32178 ) ( 38 ,  8.0993 ) ( 38 ,  13.1475 ) ( 38 ,  8.42269 ) ( 38 ,  5.08892 ) ( 38 ,  16.4997 ) ( 38 ,  2.84086 ) ( 38 ,  9.00363 ) ( 38 ,  6.61747 ) ( 38 ,  5.88569 ) ( 38 ,  8.44113 ) ( 38 ,  5.32334 ) ( 38 ,  10.7761 ) ( 38 ,  5.68098 ) ( 38 ,  4.12685 ) ( 38 ,  17.6683 ) ( 38 ,  5.98391 ) ( 38 ,  7.88361 ) ( 38 ,  8.7715 ) ( 38 ,  6.56968 ) ( 38 ,  4.18665 ) ( 38 ,  8.0095 ) ( 38 ,  7.15598 ) ( 38 ,  1.79881 ) ( 38 ,  8.42669 ) ( 38 ,  15.9707 ) ( 38 ,  10.8739 ) ( 38 ,  7.36792 ) ( 38 ,  14.7211 ) ( 38 ,  20.0898 ) ( 38 ,  12.1206 ) ( 38 ,  6.41669 ) ( 38 ,  4.74004 ) ( 38 ,  5.09674 ) ( 38 ,  6.79777 ) ( 38 ,  2.65796 ) ( 38 ,  7.66682 ) ( 39 ,  12.9435 ) ( 39 ,  12.3991 ) ( 39 ,  4.99956 ) ( 39 ,  6.14243 ) ( 39 ,  4.9697 ) ( 39 ,  9.57914 ) ( 39 ,  7.69483 ) ( 39 ,  17.7548 ) ( 39 ,  12.2159 ) ( 39 ,  6.15998 ) ( 39 ,  5.01674 ) ( 39 ,  6.48256 ) ( 39 ,  8.81671 ) ( 39 ,  4.79998 ) ( 39 ,  4.74455 ) ( 39 ,  7.02651 ) ( 39 ,  3.62596 ) ( 39 ,  3.90261 ) ( 39 ,  8.57676 ) ( 39 ,  10.2281 ) ( 39 ,  7.21829 ) ( 39 ,  3.4843 ) ( 39 ,  8.34183 ) ( 39 ,  2.93321 ) ( 39 ,  6.18074 ) ( 39 ,  11.8012 ) ( 39 ,  6.17287 ) ( 39 ,  5.11655 ) ( 39 ,  7.61013 ) ( 39 ,  10.2676 ) ( 39 ,  4.78099 ) ( 39 ,  6.56225 ) ( 39 ,  17.7325 ) ( 39 ,  9.51461 ) ( 39 ,  4.27991 ) ( 39 ,  10.7341 ) ( 39 ,  10.1475 ) ( 39 ,  10.3913 ) ( 39 ,  5.16931 ) ( 39 ,  3.25922 ) ( 39 ,  20.3041 ) ( 39 ,  6.76045 ) ( 39 ,  5.20554 ) ( 39 ,  6.59015 ) ( 39 ,  21.5864 ) ( 39 ,  7.9622 ) ( 39 ,  11.2014 ) ( 39 ,  8.78533 ) ( 39 ,  5.07364 ) ( 39 ,  16.203 ) ( 39 ,  3.31841 ) ( 39 ,  11.4942 ) ( 39 ,  11.4874 ) ( 39 ,  5.43209 ) ( 39 ,  8.60716 ) ( 39 ,  21.1264 ) ( 39 ,  15.0571 ) ( 39 ,  3.85476 ) ( 39 ,  13.7527 ) ( 39 ,  6.97404 ) ( 39 ,  4.38323 ) ( 39 ,  6.99626 ) ( 39 ,  8.55501 ) ( 39 ,  8.85441 ) ( 39 ,  10.8629 ) ( 39 ,  4.60497 ) ( 39 ,  8.22081 ) ( 39 ,  5.1709 ) ( 39 ,  5.92209 ) ( 39 ,  11.0885 ) ( 39 ,  1.24654 ) ( 39 ,  8.9314 ) ( 39 ,  7.31072 ) ( 39 ,  7.24718 ) ( 39 ,  6.8645 ) ( 39 ,  9.56289 ) ( 39 ,  5.22339 ) ( 39 ,  8.2668 ) ( 39 ,  4.46492 ) ( 39 ,  14.5998 ) ( 39 ,  10.3449 ) ( 39 ,  16.0479 ) ( 39 ,  5.39231 ) ( 39 ,  10.9567 ) ( 39 ,  3.97927 ) ( 39 ,  11.0911 ) ( 39 ,  4.2273 ) ( 39 ,  7.99405 ) ( 39 ,  9.89854 ) ( 39 ,  15.9257 ) ( 39 ,  13.3269 ) ( 39 ,  6.63747 ) ( 39 ,  11.464 ) ( 39 ,  8.52032 ) ( 39 ,  14.8936 ) ( 39 ,  8.99034 ) ( 39 ,  7.09766 ) ( 39 ,  6.23735 ) ( 39 ,  5.23716 ) ( 39 ,  3.98302 ) ( 40 ,  10.6399 ) ( 40 ,  17.2196 ) ( 40 ,  4.20191 ) ( 40 ,  6.52472 ) ( 40 ,  7.98837 ) ( 40 ,  6.41472 ) ( 40 ,  6.23751 ) ( 40 ,  4.81895 ) ( 40 ,  15.8332 ) ( 40 ,  6.94432 ) ( 40 ,  7.22791 ) ( 40 ,  7.61837 ) ( 40 ,  6.68311 ) ( 40 ,  6.30633 ) ( 40 ,  4.74944 ) ( 40 ,  4.84418 ) ( 40 ,  8.30633 ) ( 40 ,  12.8083 ) ( 40 ,  4.24186 ) ( 40 ,  3.73895 ) ( 40 ,  8.04017 ) ( 40 ,  15.1999 ) ( 40 ,  6.59832 ) ( 40 ,  5.61689 ) ( 40 ,  9.83285 ) ( 40 ,  11.1905 ) ( 40 ,  12.7171 ) ( 40 ,  6.20071 ) ( 40 ,  6.40228 ) ( 40 ,  7.43951 ) ( 40 ,  4.84864 ) ( 40 ,  11.32 ) ( 40 ,  6.99396 ) ( 40 ,  4.46537 ) ( 40 ,  6.14831 ) ( 40 ,  27.583 ) ( 40 ,  3.02822 ) ( 40 ,  4.58205 ) ( 40 ,  13.8128 ) ( 40 ,  10.2053 ) ( 40 ,  6.43055 ) ( 40 ,  8.15339 ) ( 40 ,  6.28707 ) ( 40 ,  6.30968 ) ( 40 ,  7.04193 ) ( 40 ,  9.19795 ) ( 40 ,  5.37142 ) ( 40 ,  8.00947 ) ( 40 ,  3.99061 ) ( 40 ,  15.4636 ) ( 40 ,  4.8936 ) ( 40 ,  21.4697 ) ( 40 ,  2.85334 ) ( 40 ,  11.4475 ) ( 40 ,  23.5512 ) ( 40 ,  4.28934 ) ( 40 ,  7.77616 ) ( 40 ,  7.91336 ) ( 40 ,  10.1698 ) ( 40 ,  8.28178 ) ( 40 ,  8.98175 ) ( 40 ,  20.624 ) ( 40 ,  5.77737 ) ( 40 ,  6.36548 ) ( 40 ,  5.45453 ) ( 40 ,  5.13337 ) ( 40 ,  6.055 ) ( 40 ,  10.4463 ) ( 40 ,  8.64594 ) ( 40 ,  10.5615 ) ( 40 ,  10.9462 ) ( 40 ,  8.80998 ) ( 40 ,  5.64811 ) ( 40 ,  12.0552 ) ( 40 ,  11.7134 ) ( 40 ,  7.11282 ) ( 40 ,  6.93067 ) ( 40 ,  10.2761 ) ( 40 ,  4.7933 ) ( 40 ,  9.34693 ) ( 40 ,  2.61571 ) ( 40 ,  17.2004 ) ( 40 ,  2.55964 ) ( 40 ,  11.098 ) ( 40 ,  11.0647 ) ( 40 ,  10.7071 ) ( 40 ,  5.95611 ) ( 40 ,  9.00103 ) ( 40 ,  5.61129 ) ( 40 ,  8.42095 ) ( 40 ,  7.6199 ) ( 40 ,  6.00014 ) ( 40 ,  13.3917 ) ( 40 ,  9.23722 ) ( 40 ,  5.91005 ) ( 40 ,  9.68325 ) ( 40 ,  7.44628 ) ( 40 ,  4.50232 ) ( 40 ,  7.38152 ) ( 40 ,  9.48116 ) ( 41 ,  11.1986 ) ( 41 ,  4.1903 ) ( 41 ,  12.9684 ) ( 41 ,  8.04241 ) ( 41 ,  7.79899 ) ( 41 ,  16.9281 ) ( 41 ,  9.10968 ) ( 41 ,  8.49729 ) ( 41 ,  6.9063 ) ( 41 ,  8.11228 ) ( 41 ,  6.37911 ) ( 41 ,  6.5317 ) ( 41 ,  8.60371 ) ( 41 ,  3.09247 ) ( 41 ,  5.67811 ) ( 41 ,  9.1372 ) ( 41 ,  5.29848 ) ( 41 ,  16.8632 ) ( 41 ,  7.13511 ) ( 41 ,  5.85942 ) ( 41 ,  4.64706 ) ( 41 ,  9.74684 ) ( 41 ,  3.29125 ) ( 41 ,  7.54767 ) ( 41 ,  8.46036 ) ( 41 ,  7.24642 ) ( 41 ,  14.1243 ) ( 41 ,  6.26101 ) ( 41 ,  7.12118 ) ( 41 ,  10.3822 ) ( 41 ,  7.23091 ) ( 41 ,  8.75284 ) ( 41 ,  12.0225 ) ( 41 ,  6.63493 ) ( 41 ,  7.51211 ) ( 41 ,  5.58249 ) ( 41 ,  8.308 ) ( 41 ,  10.9505 ) ( 41 ,  3.01993 ) ( 41 ,  5.28049 ) ( 41 ,  5.14222 ) ( 41 ,  4.84325 ) ( 41 ,  11.0056 ) ( 41 ,  2.62817 ) ( 41 ,  5.3681 ) ( 41 ,  6.88312 ) ( 41 ,  8.27692 ) ( 41 ,  8.62968 ) ( 41 ,  13.2177 ) ( 41 ,  6.77914 ) ( 41 ,  5.56346 ) ( 41 ,  8.4339 ) ( 41 ,  8.37041 ) ( 41 ,  5.96024 ) ( 41 ,  8.82621 ) ( 41 ,  21.2501 ) ( 41 ,  10.9287 ) ( 41 ,  24.999 ) ( 41 ,  10.3348 ) ( 41 ,  17.1123 ) ( 41 ,  11.4746 ) ( 41 ,  17.9977 ) ( 41 ,  8.22847 ) ( 41 ,  12.6303 ) ( 41 ,  13.5511 ) ( 41 ,  17.9271 ) ( 41 ,  12.4718 ) ( 41 ,  11.5372 ) ( 41 ,  14.2891 ) ( 41 ,  12.9201 ) ( 41 ,  14.3801 ) ( 41 ,  23.6288 ) ( 41 ,  18.6868 ) ( 41 ,  14.3896 ) ( 41 ,  8.71908 ) ( 41 ,  10.7425 ) ( 41 ,  16.8017 ) ( 41 ,  6.7019 ) ( 41 ,  11.9845 ) ( 41 ,  12.3799 ) ( 41 ,  10.8449 ) ( 41 ,  14.3717 ) ( 41 ,  12.3655 ) ( 41 ,  13.772 ) ( 41 ,  14.1475 ) ( 41 ,  11.9425 ) ( 41 ,  11.134 ) ( 41 ,  11.1107 ) ( 41 ,  39.9657 ) ( 41 ,  14.1231 ) ( 41 ,  11.6687 ) ( 41 ,  13.806 ) ( 41 ,  7.43169 ) ( 41 ,  13.5403 ) ( 41 ,  16.3053 ) ( 41 ,  12.5953 ) ( 41 ,  13.1779 ) ( 41 ,  12.697 ) ( 41 ,  12.0381 ) ( 41 ,  9.12415 ) ( 42 ,  15.9961 ) ( 42 ,  27.9813 ) ( 42 ,  18.1031 ) ( 42 ,  10.191 ) ( 42 ,  31.449 ) ( 42 ,  10.6519 ) ( 42 ,  10.2434 ) ( 42 ,  11.9938 ) ( 42 ,  16.8364 ) ( 42 ,  15.4016 ) ( 42 ,  5.49852 ) ( 42 ,  32.8464 ) ( 42 ,  13.1485 ) ( 42 ,  10.7869 ) ( 42 ,  12.2583 ) ( 42 ,  14.1948 ) ( 42 ,  18.557 ) ( 42 ,  26.6809 ) ( 42 ,  11.9276 ) ( 42 ,  9.54335 ) ( 42 ,  11.487 ) ( 42 ,  22.4087 ) ( 42 ,  12.6795 ) ( 42 ,  13.1696 ) ( 42 ,  12.7404 ) ( 42 ,  9.73411 ) ( 42 ,  9.49977 ) ( 42 ,  13.6386 ) ( 42 ,  7.23904 ) ( 42 ,  14.9587 ) ( 42 ,  11.3227 ) ( 42 ,  13.8783 ) ( 42 ,  11.7687 ) ( 42 ,  11.3809 ) ( 42 ,  12.7636 ) ( 42 ,  10.1288 ) ( 42 ,  12.0152 ) ( 42 ,  13.0611 ) ( 42 ,  16.0004 ) ( 42 ,  11.6065 ) ( 42 ,  13.2431 ) ( 42 ,  13.3824 ) ( 42 ,  9.38894 ) ( 42 ,  9.32664 ) ( 42 ,  13.999 ) ( 42 ,  14.0771 ) ( 42 ,  8.58959 ) ( 42 ,  10.5229 ) ( 42 ,  12.1213 ) ( 42 ,  13.637 ) ( 42 ,  9.42068 ) ( 42 ,  16.3043 ) ( 42 ,  11.5697 ) ( 42 ,  9.59832 ) ( 42 ,  12.6937 ) ( 42 ,  12.5689 ) ( 42 ,  5.24729 ) ( 42 ,  5.30179 ) ( 42 ,  10.1015 ) ( 42 ,  5.7573 ) ( 42 ,  11.2299 ) ( 42 ,  9.51441 ) ( 42 ,  5.36106 ) ( 42 ,  8.41747 ) ( 42 ,  11.8067 ) ( 42 ,  4.63091 ) ( 42 ,  4.40915 ) ( 42 ,  2.41308 ) ( 42 ,  9.02342 ) ( 42 ,  7.17765 ) ( 42 ,  9.86728 ) ( 42 ,  5.46782 ) ( 42 ,  7.87558 ) ( 42 ,  6.26192 ) ( 42 ,  11.9636 ) ( 42 ,  7.88961 ) ( 42 ,  6.83589 ) ( 42 ,  28.1351 ) ( 42 ,  4.30718 ) ( 42 ,  8.22481 ) ( 42 ,  4.05747 ) ( 42 ,  7.50402 ) ( 42 ,  12.5979 ) ( 42 ,  16.8793 ) ( 42 ,  5.97499 ) ( 42 ,  5.98568 ) ( 42 ,  12.8506 ) ( 42 ,  6.65222 ) ( 42 ,  4.59291 ) ( 42 ,  6.2086 ) ( 42 ,  5.98424 ) ( 42 ,  12.1757 ) ( 42 ,  9.92219 ) ( 42 ,  11.4645 ) ( 42 ,  7.39759 ) ( 42 ,  15.6971 ) ( 42 ,  7.61889 ) ( 42 ,  6.7295 ) ( 42 ,  7.07003 ) ( 42 ,  9.06402 ) ( 43 ,  4.17044 ) ( 43 ,  5.17258 ) ( 43 ,  6.79868 ) ( 43 ,  7.54959 ) ( 43 ,  7.39796 ) ( 43 ,  4.85734 ) ( 43 ,  8.76092 ) ( 43 ,  9.51356 ) ( 43 ,  11.5165 ) ( 43 ,  12.5033 ) ( 43 ,  8.00235 ) ( 43 ,  5.09129 ) ( 43 ,  5.29099 ) ( 43 ,  3.95916 ) ( 43 ,  8.17551 ) ( 43 ,  4.1013 ) ( 43 ,  12.1681 ) ( 43 ,  7.16673 ) ( 43 ,  9.1748 ) ( 43 ,  1.94832 ) ( 43 ,  29.1517 ) ( 43 ,  12.9226 ) ( 43 ,  8.47734 ) ( 43 ,  13.4399 ) ( 43 ,  8.38153 ) ( 43 ,  11.6047 ) ( 43 ,  12.1056 ) ( 43 ,  7.68937 ) ( 43 ,  4.54961 ) ( 43 ,  8.04093 ) ( 43 ,  5.84249 ) ( 43 ,  26.6542 ) ( 43 ,  9.20618 ) ( 43 ,  8.14756 ) ( 43 ,  3.40994 ) ( 43 ,  9.1609 ) ( 43 ,  10.619 ) ( 43 ,  6.08439 ) ( 43 ,  9.50908 ) ( 43 ,  5.91154 ) ( 43 ,  7.4509 ) ( 43 ,  6.77926 ) ( 43 ,  6.03937 ) ( 43 ,  3.57498 ) ( 43 ,  7.13211 ) ( 43 ,  8.53468 ) ( 43 ,  10.7428 ) ( 43 ,  6.79412 ) ( 43 ,  6.90011 ) ( 43 ,  6.8482 ) ( 43 ,  11.5361 ) ( 43 ,  7.3674 ) ( 43 ,  7.31476 ) ( 43 ,  3.74872 ) ( 43 ,  12.7479 ) ( 43 ,  11.0775 ) ( 43 ,  6.50938 ) ( 43 ,  19.9263 ) ( 43 ,  7.51307 ) ( 43 ,  2.14138 ) ( 43 ,  5.61554 ) ( 43 ,  5.92338 ) ( 43 ,  6.41547 ) ( 43 ,  12.2909 ) ( 43 ,  5.24411 ) ( 43 ,  8.06842 ) ( 43 ,  5.87182 ) ( 43 ,  19.3416 ) ( 43 ,  9.57034 ) ( 43 ,  10.2515 ) ( 43 ,  4.98929 ) ( 43 ,  13.1314 ) ( 43 ,  6.03426 ) ( 43 ,  12.2516 ) ( 43 ,  7.3816 ) ( 43 ,  9.14868 ) ( 43 ,  11.0966 ) ( 43 ,  3.63799 ) ( 43 ,  10.7162 ) ( 43 ,  11.3425 ) ( 43 ,  3.70923 ) ( 43 ,  5.62988 ) ( 43 ,  3.95624 ) ( 43 ,  8.42706 ) ( 43 ,  8.81723 ) ( 43 ,  2.66632 ) ( 43 ,  5.70686 ) ( 43 ,  3.36604 ) ( 43 ,  8.8872 ) ( 43 ,  19.6772 ) ( 43 ,  4.12478 ) ( 43 ,  4.73485 ) ( 43 ,  15.4563 ) ( 43 ,  9.62367 ) ( 43 ,  3.96768 ) ( 43 ,  3.90076 ) ( 43 ,  4.6806 ) ( 43 ,  10.5519 ) ( 43 ,  4.7264 ) ( 43 ,  7.1902 ) ( 44 ,  5.42161 ) ( 44 ,  9.07367 ) ( 44 ,  9.61487 ) ( 44 ,  6.85248 ) ( 44 ,  8.89279 ) ( 44 ,  4.85665 ) ( 44 ,  6.40572 ) ( 44 ,  6.51157 ) ( 44 ,  11.7277 ) ( 44 ,  5.03281 ) ( 44 ,  9.42279 ) ( 44 ,  11.6519 ) ( 44 ,  15.738 ) ( 44 ,  23.7292 ) ( 44 ,  5.55167 ) ( 44 ,  5.13736 ) ( 44 ,  6.24794 ) ( 44 ,  5.35557 ) ( 44 ,  2.85971 ) ( 44 ,  8.84878 ) ( 44 ,  7.30435 ) ( 44 ,  6.18698 ) ( 44 ,  10.5549 ) ( 44 ,  5.60419 ) ( 44 ,  9.33496 ) ( 44 ,  4.78904 ) ( 44 ,  7.1316 ) ( 44 ,  5.45543 ) ( 44 ,  5.49566 ) ( 44 ,  6.60808 ) ( 44 ,  1.53201 ) ( 44 ,  14.5251 ) ( 44 ,  6.5947 ) ( 44 ,  10.4572 ) ( 44 ,  5.38046 ) ( 44 ,  5.17963 ) ( 44 ,  4.52096 ) ( 44 ,  9.12791 ) ( 44 ,  9.75009 ) ( 44 ,  3.91158 ) ( 44 ,  8.50026 ) ( 44 ,  11.402 ) ( 44 ,  6.68379 ) ( 44 ,  6.17129 ) ( 44 ,  6.29942 ) ( 44 ,  6.24147 ) ( 44 ,  6.28378 ) ( 44 ,  6.25463 ) ( 44 ,  3.76072 ) ( 44 ,  20.6901 ) ( 44 ,  3.82248 ) ( 44 ,  9.59984 ) ( 44 ,  6.00314 ) ( 44 ,  3.83885 ) ( 44 ,  9.07587 ) ( 44 ,  18.1365 ) ( 44 ,  4.19745 ) ( 44 ,  5.29572 ) ( 44 ,  8.16563 ) ( 44 ,  4.39705 ) ( 44 ,  5.13781 ) ( 44 ,  6.7505 ) ( 44 ,  7.59498 ) ( 44 ,  6.0849 ) ( 44 ,  8.74099 ) ( 44 ,  3.15497 ) ( 44 ,  3.82898 ) ( 44 ,  14.582 ) ( 44 ,  6.23799 ) ( 44 ,  10.0487 ) ( 44 ,  5.85956 ) ( 44 ,  6.94089 ) ( 44 ,  6.05135 ) ( 44 ,  13.9665 ) ( 44 ,  6.07698 ) ( 44 ,  4.56998 ) ( 44 ,  5.97191 ) ( 44 ,  10.6015 ) ( 44 ,  11.2417 ) ( 44 ,  8.25757 ) ( 44 ,  4.82023 ) ( 44 ,  7.88429 ) ( 44 ,  7.49936 ) ( 44 ,  7.34047 ) ( 44 ,  8.99989 ) ( 44 ,  10.38 ) ( 44 ,  14.8701 ) ( 44 ,  7.82057 ) ( 44 ,  5.97789 ) ( 44 ,  12.5676 ) ( 44 ,  7.18631 ) ( 44 ,  8.92278 ) ( 44 ,  11.6878 ) ( 44 ,  8.08846 ) ( 44 ,  4.8103 ) ( 44 ,  5.15525 ) ( 44 ,  13.6632 ) ( 44 ,  12.4776 ) ( 44 ,  6.03326 ) ( 44 ,  5.78917 ) ( 45 ,  11.982 ) ( 45 ,  8.53423 ) ( 45 ,  3.87571 ) ( 45 ,  13.3621 ) ( 45 ,  10.6457 ) ( 45 ,  4.15924 ) ( 45 ,  10.6412 ) ( 45 ,  7.07186 ) ( 45 ,  3.243 ) ( 45 ,  5.54079 ) ( 45 ,  3.4839 ) ( 45 ,  6.94989 ) ( 45 ,  11.8887 ) ( 45 ,  3.92552 ) ( 45 ,  9.9093 ) ( 45 ,  10.7225 ) ( 45 ,  3.15214 ) ( 45 ,  7.84744 ) ( 45 ,  5.54286 ) ( 45 ,  5.85492 ) ( 45 ,  7.00645 ) ( 45 ,  6.12822 ) ( 45 ,  7.12715 ) ( 45 ,  4.04475 ) ( 45 ,  4.92825 ) ( 45 ,  12.7879 ) ( 45 ,  6.96219 ) ( 45 ,  11.1148 ) ( 45 ,  7.47189 ) ( 45 ,  5.06628 ) ( 45 ,  4.73372 ) ( 45 ,  2.79704 ) ( 45 ,  10.8499 ) ( 45 ,  7.62087 ) ( 45 ,  8.21438 ) ( 45 ,  11.0117 ) ( 45 ,  7.74866 ) ( 45 ,  10.3028 ) ( 45 ,  7.64732 ) ( 45 ,  6.7054 ) ( 45 ,  11.2074 ) ( 45 ,  7.83492 ) ( 45 ,  6.2794 ) ( 45 ,  8.13119 ) ( 45 ,  6.04851 ) ( 45 ,  7.28223 ) ( 45 ,  5.01319 ) ( 45 ,  4.30248 ) ( 45 ,  12.4077 ) ( 45 ,  6.99859 ) ( 45 ,  6.26266 ) ( 45 ,  8.06883 ) ( 45 ,  6.12642 ) ( 45 ,  4.90872 ) ( 45 ,  5.29158 ) ( 45 ,  7.06081 ) ( 45 ,  4.91494 ) ( 45 ,  8.33694 ) ( 45 ,  5.03892 ) ( 45 ,  8.66332 ) ( 45 ,  5.95208 ) ( 45 ,  10.8952 ) ( 45 ,  5.95385 ) ( 45 ,  8.03512 ) ( 45 ,  10.5088 ) ( 45 ,  5.97674 ) ( 45 ,  9.06416 ) ( 45 ,  8.11235 ) ( 45 ,  11.7686 ) ( 45 ,  11.7342 ) ( 45 ,  6.79201 ) ( 45 ,  7.79583 ) ( 45 ,  4.60171 ) ( 45 ,  17.7221 ) ( 45 ,  15.1978 ) ( 45 ,  5.99598 ) ( 45 ,  4.93087 ) ( 45 ,  4.18606 ) ( 45 ,  8.50276 ) ( 45 ,  5.39142 ) ( 45 ,  10.8167 ) ( 45 ,  9.80191 ) ( 45 ,  4.06462 ) ( 45 ,  3.56224 ) ( 45 ,  5.97471 ) ( 45 ,  9.34011 ) ( 45 ,  8.43385 ) ( 45 ,  4.5778 ) ( 45 ,  10.4128 ) ( 45 ,  6.26182 ) ( 45 ,  5.89452 ) ( 45 ,  5.69793 ) ( 45 ,  7.69393 ) ( 45 ,  12.4345 ) ( 45 ,  6.80995 ) ( 45 ,  7.84043 ) ( 45 ,  5.87449 ) ( 45 ,  8.55326 ) ( 45 ,  2.70728 ) ( 45 ,  8.48232 ) ( 46 ,  16.8256 ) ( 46 ,  4.31014 ) ( 46 ,  5.34267 ) ( 46 ,  6.97026 ) ( 46 ,  6.12527 ) ( 46 ,  12.8943 ) ( 46 ,  13.034 ) ( 46 ,  5.88722 ) ( 46 ,  4.97376 ) ( 46 ,  8.43142 ) ( 46 ,  13.6893 ) ( 46 ,  14.8029 ) ( 46 ,  6.5721 ) ( 46 ,  9.38682 ) ( 46 ,  5.5311 ) ( 46 ,  8.19006 ) ( 46 ,  5.83294 ) ( 46 ,  10.0058 ) ( 46 ,  12.3702 ) ( 46 ,  12.071 ) ( 46 ,  12.4146 ) ( 46 ,  21.8391 ) ( 46 ,  3.30401 ) ( 46 ,  4.75624 ) ( 46 ,  7.20704 ) ( 46 ,  11.6246 ) ( 46 ,  4.327 ) ( 46 ,  7.39377 ) ( 46 ,  5.12214 ) ( 46 ,  6.70663 ) ( 46 ,  2.8153 ) ( 46 ,  10.2524 ) ( 46 ,  14.5681 ) ( 46 ,  4.35186 ) ( 46 ,  4.29035 ) ( 46 ,  19.8554 ) ( 46 ,  11.0644 ) ( 46 ,  10.3223 ) ( 46 ,  18.9599 ) ( 46 ,  7.77265 ) ( 46 ,  8.87908 ) ( 46 ,  9.22096 ) ( 46 ,  6.32319 ) ( 46 ,  10.7976 ) ( 46 ,  8.92266 ) ( 46 ,  6.9369 ) ( 46 ,  6.17172 ) ( 46 ,  8.25175 ) ( 46 ,  11.491 ) ( 46 ,  6.03458 ) ( 46 ,  5.82052 ) ( 46 ,  6.32047 ) ( 46 ,  10.6045 ) ( 46 ,  12.466 ) ( 46 ,  13.3624 ) ( 46 ,  16.4514 ) ( 46 ,  9.29359 ) ( 46 ,  8.47836 ) ( 46 ,  11.8966 ) ( 46 ,  11.5317 ) ( 46 ,  10.9839 ) ( 46 ,  21.2739 ) ( 46 ,  7.39332 ) ( 46 ,  7.76094 ) ( 46 ,  6.43436 ) ( 46 ,  6.18415 ) ( 46 ,  9.79889 ) ( 46 ,  7.67919 ) ( 46 ,  11.0962 ) ( 46 ,  9.42149 ) ( 46 ,  9.32897 ) ( 46 ,  8.84881 ) ( 46 ,  7.92465 ) ( 46 ,  9.92211 ) ( 46 ,  5.02646 ) ( 46 ,  11.0035 ) ( 46 ,  11.0719 ) ( 46 ,  10.0554 ) ( 46 ,  9.22062 ) ( 46 ,  4.61042 ) ( 46 ,  14.6175 ) ( 46 ,  10.6977 ) ( 46 ,  10.886 ) ( 46 ,  18.2477 ) ( 46 ,  7.88795 ) ( 46 ,  7.03231 ) ( 46 ,  12.072 ) ( 46 ,  28.2275 ) ( 46 ,  6.71933 ) ( 46 ,  9.60473 ) ( 46 ,  9.57183 ) ( 46 ,  9.16202 ) ( 46 ,  9.20348 ) ( 46 ,  37.2006 ) ( 46 ,  9.92091 ) ( 46 ,  10.0191 ) ( 46 ,  8.0318 ) ( 46 ,  8.08574 ) ( 46 ,  11.4042 ) ( 46 ,  8.43623 ) ( 47 ,  6.05427 ) ( 47 ,  5.40535 ) ( 47 ,  9.03079 ) ( 47 ,  18.0423 ) ( 47 ,  9.30499 ) ( 47 ,  11.7562 ) ( 47 ,  22.2835 ) ( 47 ,  5.20987 ) ( 47 ,  9.42797 ) ( 47 ,  22.063 ) ( 47 ,  9.23767 ) ( 47 ,  10.6979 ) ( 47 ,  15.9056 ) ( 47 ,  8.97979 ) ( 47 ,  13.0083 ) ( 47 ,  9.94104 ) ( 47 ,  9.80991 ) ( 47 ,  8.68086 ) ( 47 ,  5.22511 ) ( 47 ,  7.26258 ) ( 47 ,  5.0412 ) ( 47 ,  8.66098 ) ( 47 ,  17.6731 ) ( 47 ,  10.794 ) ( 47 ,  8.81152 ) ( 47 ,  9.59071 ) ( 47 ,  7.1588 ) ( 47 ,  10.3155 ) ( 47 ,  7.88533 ) ( 47 ,  13.3132 ) ( 47 ,  8.19716 ) ( 47 ,  8.84179 ) ( 47 ,  7.65722 ) ( 47 ,  13.6836 ) ( 47 ,  10.492 ) ( 47 ,  25.982 ) ( 47 ,  11.6474 ) ( 47 ,  17.4512 ) ( 47 ,  5.22502 ) ( 47 ,  9.19083 ) ( 47 ,  2.4267 ) ( 47 ,  10.3488 ) ( 47 ,  7.24633 ) ( 47 ,  8.34089 ) ( 47 ,  7.46757 ) ( 47 ,  14.4556 ) ( 47 ,  16.2434 ) ( 47 ,  9.35617 ) ( 47 ,  17.7492 ) ( 47 ,  16.0559 ) ( 47 ,  7.12038 ) ( 47 ,  10.5294 ) ( 47 ,  9.87484 ) ( 47 ,  4.98928 ) ( 47 ,  8.2906 ) ( 47 ,  7.48912 ) ( 47 ,  6.30633 ) ( 47 ,  7.52403 ) ( 47 ,  7.69333 ) ( 47 ,  10.0722 ) ( 47 ,  9.6425 ) ( 47 ,  5.70248 ) ( 47 ,  5.94384 ) ( 47 ,  8.17467 ) ( 47 ,  8.33556 ) ( 47 ,  21.863 ) ( 47 ,  6.58427 ) ( 47 ,  9.84027 ) ( 47 ,  10.4318 ) ( 47 ,  6.26314 ) ( 47 ,  6.22769 ) ( 47 ,  7.07434 ) ( 47 ,  7.12699 ) ( 47 ,  8.31346 ) ( 47 ,  10.2955 ) ( 47 ,  8.36197 ) ( 47 ,  7.87965 ) ( 47 ,  7.85214 ) ( 47 ,  17.9235 ) ( 47 ,  5.64357 ) ( 47 ,  8.49774 ) ( 47 ,  6.46952 ) ( 47 ,  7.41163 ) ( 47 ,  11.0325 ) ( 47 ,  5.92393 ) ( 47 ,  16.5686 ) ( 47 ,  21.1881 ) ( 47 ,  9.74284 ) ( 47 ,  7.14338 ) ( 47 ,  5.43668 ) ( 47 ,  8.44119 ) ( 47 ,  7.54673 ) ( 47 ,  12.8266 ) ( 47 ,  11.7819 ) ( 47 ,  6.17456 ) ( 47 ,  8.46774 ) ( 47 ,  10.0028 ) ( 47 ,  9.98636 ) ( 47 ,  9.01376 ) ( 47 ,  13.2581 ) ( 48 ,  8.64952 ) ( 48 ,  10.3244 ) ( 48 ,  11.6997 ) ( 48 ,  6.18491 ) ( 48 ,  5.3002 ) ( 48 ,  6.871 ) ( 48 ,  9.67196 ) ( 48 ,  4.68943 ) ( 48 ,  7.32811 ) ( 48 ,  11.0287 ) ( 48 ,  6.09819 ) ( 48 ,  7.77428 ) ( 48 ,  10.4795 ) ( 48 ,  21.211 ) ( 48 ,  5.27232 ) ( 48 ,  2.85518 ) ( 48 ,  5.33937 ) ( 48 ,  6.6138 ) ( 48 ,  5.42942 ) ( 48 ,  6.27845 ) ( 48 ,  6.56017 ) ( 48 ,  6.52658 ) ( 48 ,  9.61983 ) ( 48 ,  6.24893 ) ( 48 ,  7.6304 ) ( 48 ,  7.18821 ) ( 48 ,  12.1462 ) ( 48 ,  8.64302 ) ( 48 ,  7.91409 ) ( 48 ,  9.84347 ) ( 48 ,  6.66078 ) ( 48 ,  8.77838 ) ( 48 ,  7.12864 ) ( 48 ,  5.16115 ) ( 48 ,  8.40086 ) ( 48 ,  5.28361 ) ( 48 ,  3.1193 ) ( 48 ,  6.37075 ) ( 48 ,  7.21172 ) ( 48 ,  3.98918 ) ( 48 ,  8.08137 ) ( 48 ,  8.66576 ) ( 48 ,  12.5261 ) ( 48 ,  7.9522 ) ( 48 ,  14.9625 ) ( 48 ,  8.10488 ) ( 48 ,  7.31373 ) ( 48 ,  5.68257 ) ( 48 ,  12.2977 ) ( 48 ,  12.4026 ) ( 48 ,  5.39405 ) ( 48 ,  8.1786 ) ( 48 ,  7.77678 ) ( 48 ,  7.43713 ) ( 48 ,  6.06662 ) ( 48 ,  6.55504 ) ( 48 ,  5.55987 ) ( 48 ,  5.06974 ) ( 48 ,  8.38392 ) ( 48 ,  7.49182 ) ( 48 ,  12.5187 ) ( 48 ,  4.1945 ) ( 48 ,  6.38957 ) ( 48 ,  16.1133 ) ( 48 ,  11.4639 ) ( 48 ,  3.33458 ) ( 48 ,  6.44343 ) ( 48 ,  7.69769 ) ( 48 ,  12.7234 ) ( 48 ,  7.56277 ) ( 48 ,  4.88457 ) ( 48 ,  12.3399 ) ( 48 ,  4.96786 ) ( 48 ,  4.36886 ) ( 48 ,  18.2833 ) ( 48 ,  13.5757 ) ( 48 ,  9.4075 ) ( 48 ,  3.0091 ) ( 48 ,  4.61949 ) ( 48 ,  8.45209 ) ( 48 ,  7.1673 ) ( 48 ,  10.6041 ) ( 48 ,  7.37947 ) ( 48 ,  6.20379 ) ( 48 ,  5.96514 ) ( 48 ,  8.23031 ) ( 48 ,  19.39 ) ( 48 ,  7.83286 ) ( 48 ,  8.55859 ) ( 48 ,  3.28825 ) ( 48 ,  16.8272 ) ( 48 ,  5.43831 ) ( 48 ,  8.65438 ) ( 48 ,  11.5351 ) ( 48 ,  5.84627 ) ( 48 ,  9.8564 ) ( 48 ,  11.271 ) ( 48 ,  6.04599 ) ( 48 ,  6.99114 ) ( 48 ,  5.97214 ) ( 49 ,  7.817 ) ( 49 ,  10.2766 ) ( 49 ,  14.628 ) ( 49 ,  11.3908 ) ( 49 ,  16.1761 ) ( 49 ,  11.8293 ) ( 49 ,  9.5686 ) ( 49 ,  10.3123 ) ( 49 ,  7.61693 ) ( 49 ,  9.25703 ) ( 49 ,  6.71161 ) ( 49 ,  6.97168 ) ( 49 ,  4.05368 ) ( 49 ,  5.69524 ) ( 49 ,  10.0653 ) ( 49 ,  5.60919 ) ( 49 ,  5.21076 ) ( 49 ,  12.3714 ) ( 49 ,  5.45442 ) ( 49 ,  5.44165 ) ( 49 ,  7.2416 ) ( 49 ,  6.8516 ) ( 49 ,  3.92366 ) ( 49 ,  10.0023 ) ( 49 ,  3.99056 ) ( 49 ,  9.97756 ) ( 49 ,  7.2792 ) ( 49 ,  10.7566 ) ( 49 ,  9.20609 ) ( 49 ,  8.42585 ) ( 49 ,  5.02631 ) ( 49 ,  12.7897 ) ( 49 ,  15.5833 ) ( 49 ,  4.26259 ) ( 49 ,  9.0771 ) ( 49 ,  9.23687 ) ( 49 ,  3.72501 ) ( 49 ,  3.87566 ) ( 49 ,  5.5645 ) ( 49 ,  7.97514 ) ( 49 ,  7.25492 ) ( 49 ,  9.63937 ) ( 49 ,  18.3559 ) ( 49 ,  10.8562 ) ( 49 ,  14.8994 ) ( 49 ,  6.27984 ) ( 49 ,  10.2218 ) ( 49 ,  6.13631 ) ( 49 ,  10.7253 ) 








%( 31 ,  51.7657 ) ( 31 ,  17.7332 ) ( 31 ,  36.5655 ) ( 31 ,  7.16781 ) ( 31 ,  47.5243 ) ( 31 ,  45.2989 ) ( 31 ,  13.9937 ) ( 31 ,  37.2295 ) ( 31 ,  44.575 ) ( 31 ,  27.1848 ) ( 31 ,  33.0556 ) ( 31 ,  12.9693 ) ( 31 ,  38.7821 ) ( 31 ,  39.6241 ) ( 31 ,  12.4456 ) ( 31 ,  8.38518 ) ( 31 ,  19.6604 ) ( 31 ,  10.7945 ) ( 31 ,  28.0351 ) ( 31 ,  22.8146 ) ( 31 ,  20.0951 ) ( 31 ,  46.8199 ) ( 31 ,  37.2865 ) ( 31 ,  50.4385 ) ( 31 ,  38.4269 ) ( 31 ,  30.3491 ) ( 31 ,  18.5076 ) ( 31 ,  45.7304 ) ( 31 ,  58.3416 ) ( 31 ,  38.6988 ) ( 31 ,  54.0409 ) ( 31 ,  34.8536 ) ( 31 ,  22.6103 ) ( 31 ,  35.2743 ) ( 31 ,  3.41364 ) ( 31 ,  6.33969 ) ( 31 ,  51.9848 ) ( 31 ,  32.754 ) ( 31 ,  22.3357 ) ( 31 ,  21.7028 ) ( 31 ,  17.7778 ) ( 31 ,  33.7525 ) ( 31 ,  37.5591 ) ( 31 ,  40.3545 ) ( 31 ,  20.4483 ) ( 31 ,  31.6867 ) ( 31 ,  20.6909 ) ( 31 ,  31.6673 ) ( 31 ,  32.8386 ) ( 31 ,  27.4613 ) ( 31 ,  18.1166 ) ( 31 ,  33.826 ) ( 31 ,  36.3531 ) ( 31 ,  18.1453 ) ( 31 ,  30.4647 ) ( 31 ,  14.6174 ) ( 31 ,  9.96825 ) ( 31 ,  7.14024 ) ( 31 ,  26.1827 ) ( 31 ,  30.1051 ) ( 31 ,  46.0877 ) ( 31 ,  48.1199 ) ( 31 ,  19.4163 ) ( 31 ,  20.8492 ) ( 31 ,  57.08 ) ( 31 ,  27.9967 ) ( 31 ,  35.2169 ) ( 31 ,  63.3932 ) ( 31 ,  17.4602 ) ( 31 ,  30.8031 ) ( 31 ,  10.6802 ) ( 31 ,  12.2799 ) ( 31 ,  62.5342 ) ( 31 ,  40.5987 ) ( 31 ,  44.5181 ) ( 31 ,  38.0913 ) ( 31 ,  53.6345 ) ( 31 ,  31.5168 ) ( 31 ,  42.8266 ) ( 31 ,  12.8645 ) ( 31 ,  28.4471 ) ( 31 ,  68.7481 ) ( 31 ,  23.8647 ) ( 31 ,  64.3283 ) ( 31 ,  40.4552 ) ( 31 ,  32.4329 ) ( 31 ,  60.607 ) ( 31 ,  62.2025 ) ( 31 ,  41.3296 ) ( 31 ,  33.5889 ) ( 31 ,  18.8299 ) ( 31 ,  64.3197 ) ( 31 ,  56.6719 ) ( 31 ,  37.2203 ) ( 31 ,  31.8328 ) ( 31 ,  37.7453 ) ( 31 ,  34.7829 ) ( 31 ,  82.6232 ) ( 31 ,  45.2107 ) ( 31 ,  62.889 ) ( 32 ,  71.2851 ) ( 32 ,  89.0064 ) ( 32 ,  15.4262 ) ( 32 ,  82.9035 ) ( 32 ,  36.8003 ) ( 32 ,  44.3421 ) ( 32 ,  31.2259 ) ( 32 ,  40.2756 ) ( 32 ,  80.6603 ) ( 32 ,  2.42604 ) ( 32 ,  39.3955 ) ( 32 ,  26.7571 ) ( 32 ,  60.458 ) ( 32 ,  41.1428 ) ( 32 ,  38.3502 ) ( 32 ,  43.5553 ) ( 32 ,  45.62 ) ( 32 ,  30.8507 ) ( 32 ,  21.3353 ) ( 32 ,  43.826 ) ( 32 ,  71.0995 ) ( 32 ,  45.0585 ) ( 32 ,  32.8923 ) ( 32 ,  21.8074 ) ( 32 ,  56.2088 ) ( 32 ,  58.244 ) ( 32 ,  63.0999 ) ( 32 ,  59.148 ) ( 32 ,  58.0959 ) ( 32 ,  27.4968 ) ( 32 ,  59.2736 ) ( 32 ,  94.199 ) ( 32 ,  16.5708 ) ( 32 ,  26.3788 ) ( 32 ,  21.0867 ) ( 32 ,  54.2758 ) ( 32 ,  32.472 ) ( 32 ,  18.3135 ) ( 32 ,  51.1954 ) ( 32 ,  56.664 ) ( 32 ,  6.71556 ) ( 32 ,  23.8648 ) ( 32 ,  73.1674 ) ( 32 ,  59.0815 ) ( 32 ,  41.0541 ) ( 32 ,  39.5765 ) ( 32 ,  56.9253 ) ( 32 ,  73.3252 ) ( 32 ,  36.8467 ) ( 32 ,  64.8587 ) ( 32 ,  62.6485 ) ( 32 ,  49.5483 ) ( 32 ,  41.0603 ) ( 32 ,  31.6741 ) ( 32 ,  51.9894 ) ( 32 ,  41.2886 ) ( 32 ,  25.9621 ) ( 32 ,  47.087 ) ( 32 ,  28.5003 ) ( 32 ,  29.9388 ) ( 32 ,  66.3279 ) ( 32 ,  38.2426 ) ( 32 ,  71.3547 ) ( 32 ,  58.3735 ) ( 32 ,  38.5862 ) ( 32 ,  47.7998 ) ( 32 ,  49.8547 ) ( 32 ,  51.8429 ) ( 32 ,  31.4797 ) ( 32 ,  67.2896 ) ( 32 ,  66.7501 ) ( 32 ,  37.4824 ) ( 32 ,  61.3422 ) ( 32 ,  47.9106 ) ( 32 ,  55.5003 ) ( 32 ,  89.463 ) ( 32 ,  45.4831 ) ( 32 ,  59.6514 ) ( 32 ,  64.5311 ) ( 32 ,  51.7702 ) ( 32 ,  38.0104 ) ( 32 ,  40.7914 ) ( 32 ,  21.8477 ) ( 32 ,  63.9591 ) ( 32 ,  79.8276 ) ( 32 ,  26.7679 ) ( 32 ,  57.4658 ) ( 32 ,  41.9917 ) ( 32 ,  50.2592 ) ( 32 ,  67.3472 ) ( 32 ,  40.2575 ) ( 32 ,  59.5303 ) ( 32 ,  60.237 ) ( 32 ,  14.9431 ) ( 32 ,  62.2414 ) ( 32 ,  23.3832 ) ( 32 ,  50.3511 ) ( 32 ,  80.7132 ) ( 32 ,  43.0369 ) ( 32 ,  57.9729 ) ( 33 ,  69.7257 ) ( 33 ,  28.1638 ) ( 33 ,  72.2602 ) ( 33 ,  69.5189 ) ( 33 ,  48.4347 ) ( 33 ,  70.9696 ) ( 33 ,  17.2231 ) ( 33 ,  46.1554 ) ( 33 ,  58.0997 ) ( 33 ,  69.9851 ) ( 33 ,  79.5213 ) ( 33 ,  86.153 ) ( 33 ,  26.5637 ) ( 33 ,  11.5935 ) ( 33 ,  44.1164 ) ( 33 ,  66.5024 ) ( 33 ,  67.1364 ) ( 33 ,  28.3674 ) ( 33 ,  75.9382 ) ( 33 ,  67.0784 ) ( 33 ,  55.2841 ) ( 33 ,  33.894 ) ( 33 ,  49.932 ) ( 33 ,  25.9713 ) ( 33 ,  74.5794 ) ( 33 ,  21.365 ) ( 33 ,  5.46983 ) ( 33 ,  7.98033 ) ( 33 ,  48.0859 ) ( 33 ,  51.3752 ) ( 33 ,  46.8626 ) ( 33 ,  29.3605 ) ( 33 ,  32.1048 ) ( 33 ,  5.06605 ) ( 33 ,  32.995 ) ( 33 ,  17.8383 ) ( 33 ,  59.7315 ) ( 33 ,  76.4092 ) ( 33 ,  38.0188 ) ( 33 ,  49.9956 ) ( 33 ,  89.4772 ) ( 33 ,  4.51582 ) ( 33 ,  33.8943 ) ( 33 ,  70.8777 ) ( 33 ,  52.9838 ) ( 33 ,  27.5693 ) ( 33 ,  19.573 ) ( 33 ,  14.6958 ) ( 33 ,  70.3396 ) ( 33 ,  12.5449 ) ( 33 ,  70.225 ) ( 33 ,  38.7983 ) ( 33 ,  44.5933 ) ( 33 ,  84.2639 ) ( 33 ,  46.8256 ) ( 33 ,  80.7676 ) ( 33 ,  47.0778 ) ( 33 ,  59.5101 ) ( 33 ,  16.1364 ) ( 33 ,  51.6457 ) ( 33 ,  56.4712 ) ( 33 ,  55.1339 ) ( 33 ,  53.29 ) ( 33 ,  72.8005 ) ( 33 ,  27.961 ) ( 33 ,  90.6665 ) ( 33 ,  44.5595 ) ( 33 ,  90.9003 ) ( 33 ,  10.3284 ) ( 33 ,  23.6668 ) ( 33 ,  49.0965 ) ( 33 ,  100.589 ) ( 33 ,  57.5046 ) ( 33 ,  103.404 ) ( 33 ,  82.0903 ) ( 33 ,  19.2465 ) ( 33 ,  47.6724 ) ( 33 ,  53.8647 ) ( 33 ,  59.3445 ) ( 33 ,  69.407 ) ( 33 ,  131.842 ) ( 33 ,  57.4986 ) ( 33 ,  69.2675 ) ( 33 ,  98.1934 ) ( 33 ,  87.7851 ) ( 33 ,  95.8209 ) ( 33 ,  93.7266 ) ( 33 ,  3.57894 ) ( 33 ,  86.0054 ) ( 33 ,  33.9773 ) ( 33 ,  34.0227 ) ( 33 ,  40.2338 ) ( 33 ,  89.4946 ) ( 33 ,  53.738 ) ( 33 ,  87.3595 ) ( 33 ,  65.9824 ) ( 33 ,  14.4012 ) ( 33 ,  32.946 ) ( 33 ,  49.9125 ) ( 33 ,  14.623 ) ( 34 ,  96.6247 ) ( 34 ,  86.5149 ) ( 34 ,  8.17246 ) ( 34 ,  84.5149 ) ( 34 ,  36.6111 ) ( 34 ,  81.2338 ) ( 34 ,  54.6385 ) ( 34 ,  52.749 ) ( 34 ,  91.505 ) ( 34 ,  43.5579 ) ( 34 ,  17.5392 ) ( 34 ,  51.3182 ) ( 34 ,  66.5273 ) ( 34 ,  90.0506 ) ( 34 ,  23.4336 ) ( 34 ,  83.7215 ) ( 34 ,  91.4466 ) ( 34 ,  25.5834 ) ( 34 ,  90.7878 ) ( 34 ,  85.0366 ) ( 34 ,  52.6888 ) ( 34 ,  50.4889 ) ( 34 ,  72.1032 ) ( 34 ,  108.92 ) ( 34 ,  72.9123 ) ( 34 ,  100.442 ) ( 34 ,  52.9917 ) ( 34 ,  48.8789 ) ( 34 ,  36.1461 ) ( 34 ,  99.8867 ) ( 34 ,  60.6795 ) ( 34 ,  23.7298 ) ( 34 ,  32.5157 ) ( 34 ,  59.5235 ) ( 34 ,  59.8705 ) ( 34 ,  11.6946 ) ( 34 ,  54.8839 ) ( 34 ,  96.752 ) ( 34 ,  107.703 ) ( 34 ,  76.5748 ) ( 34 ,  69.3694 ) ( 34 ,  83.0917 ) ( 34 ,  87.0907 ) ( 34 ,  84.5313 ) ( 34 ,  61.3701 ) ( 34 ,  105.855 ) ( 34 ,  105.6 ) ( 34 ,  100.865 ) ( 34 ,  10.4331 ) ( 34 ,  95.8492 ) ( 34 ,  88.8978 ) ( 34 ,  34.3184 ) ( 34 ,  48.7165 ) ( 34 ,  63.0374 ) ( 34 ,  17.6993 ) ( 34 ,  117.358 ) ( 34 ,  74.7864 ) ( 34 ,  57.6705 ) ( 34 ,  44.771 ) ( 34 ,  99.8984 ) ( 34 ,  11.4347 ) ( 34 ,  92.5386 ) ( 34 ,  62.4299 ) ( 34 ,  94.9958 ) ( 34 ,  21.9336 ) ( 34 ,  17.3907 ) ( 34 ,  8.24343 ) ( 34 ,  58.7723 ) ( 34 ,  34.2683 ) ( 34 ,  19.3051 ) ( 34 ,  45.2842 ) ( 34 ,  9.97135 ) ( 34 ,  45.7414 ) ( 34 ,  79.4086 ) ( 34 ,  14.8459 ) ( 34 ,  23.9335 ) ( 34 ,  54.8643 ) ( 34 ,  29.5668 ) ( 34 ,  26.6058 ) ( 34 ,  43.891 ) ( 34 ,  22.9974 ) ( 34 ,  35.0466 ) ( 34 ,  6.65432 ) ( 34 ,  54.4125 ) ( 34 ,  14.507 ) ( 34 ,  34.0518 ) ( 34 ,  39.4567 ) ( 34 ,  25.2722 ) ( 34 ,  16.0234 ) ( 34 ,  38.3324 ) ( 34 ,  60.2787 ) ( 34 ,  26.8162 ) ( 34 ,  29.9738 ) ( 34 ,  22.7702 ) ( 34 ,  41.5248 ) ( 34 ,  18.9175 ) ( 34 ,  52.7058 ) ( 34 ,  59.8186 ) ( 34 ,  26.6315 ) ( 34 ,  43.8564 ) ( 35 ,  41.2599 ) ( 35 ,  25.8605 ) ( 35 ,  27.2086 ) ( 35 ,  42.9255 ) ( 35 ,  25.6292 ) ( 35 ,  19.7807 ) ( 35 ,  19.7724 ) ( 35 ,  24.0634 ) ( 35 ,  49.3447 ) ( 35 ,  45.8751 ) ( 35 ,  14.0288 ) ( 35 ,  50.8613 ) ( 35 ,  22.6001 ) ( 35 ,  4.90603 ) ( 35 ,  21.7575 ) ( 35 ,  30.1458 ) ( 35 ,  43.8036 ) ( 35 ,  19.4613 ) ( 35 ,  35.7805 ) ( 35 ,  37.3908 ) ( 35 ,  45.4162 ) ( 35 ,  46.3321 ) ( 35 ,  40.1364 ) ( 35 ,  36.3036 ) ( 35 ,  32.6368 ) ( 35 ,  12.8593 ) ( 35 ,  23.5834 ) ( 35 ,  40.0759 ) ( 35 ,  11.3988 ) ( 35 ,  32.3873 ) ( 35 ,  58.8864 ) ( 35 ,  55.5501 ) ( 35 ,  58.8173 ) ( 35 ,  40.5897 ) ( 35 ,  34.6893 ) ( 35 ,  55.9825 ) ( 35 ,  26.4854 ) ( 35 ,  56.1097 ) ( 35 ,  66.9897 ) ( 35 ,  35.4525 ) ( 35 ,  26.7178 ) ( 35 ,  50.7594 ) ( 35 ,  36.5918 ) ( 35 ,  25.8385 ) ( 35 ,  8.28696 ) ( 35 ,  21.7526 ) ( 35 ,  29.4285 ) ( 35 ,  44.5253 ) ( 35 ,  22.7434 ) ( 35 ,  56.5556 ) ( 35 ,  25.0391 ) ( 35 ,  8.83124 ) ( 35 ,  9.48365 ) ( 35 ,  31.2202 ) ( 35 ,  52.8739 ) ( 35 ,  42.9099 ) ( 35 ,  34.7728 ) ( 35 ,  41.6984 ) ( 35 ,  11.6451 ) ( 35 ,  23.6537 ) ( 35 ,  21.8966 ) ( 35 ,  29.5942 ) ( 35 ,  56.3004 ) ( 35 ,  6.0951 ) ( 35 ,  7.72796 ) ( 35 ,  13.9678 ) ( 35 ,  41.0744 ) ( 35 ,  36.911 ) ( 35 ,  11.5102 ) ( 35 ,  20.1743 ) ( 35 ,  50.0537 ) ( 35 ,  37.2464 ) ( 35 ,  45.0425 ) ( 35 ,  11.052 ) ( 35 ,  29.9823 ) ( 35 ,  4.90627 ) ( 35 ,  4.4866 ) ( 35 ,  4.59265 ) ( 35 ,  27.6755 ) ( 35 ,  60.3936 ) ( 35 ,  15.2853 ) ( 35 ,  56.1121 ) ( 35 ,  54.1713 ) ( 35 ,  35.9111 ) ( 35 ,  11.9417 ) ( 35 ,  49.222 ) ( 35 ,  17.9368 ) ( 35 ,  31.7809 ) ( 35 ,  25.7488 ) ( 35 ,  9.36674 ) ( 35 ,  42.3897 ) ( 35 ,  67.4422 ) ( 35 ,  43.0285 ) ( 35 ,  77.3236 ) ( 35 ,  16.6304 ) ( 35 ,  45.8296 ) ( 35 ,  39.7514 ) ( 35 ,  47.0858 ) ( 35 ,  63.2506 ) ( 35 ,  34.1264 ) ( 36 ,  19.8678 ) ( 36 ,  18.0474 ) ( 36 ,  14.3045 ) ( 36 ,  21.2482 ) ( 36 ,  9.19208 ) ( 36 ,  44.1942 ) ( 36 ,  14.0291 ) ( 36 ,  34.9094 ) ( 36 ,  20.7229 ) ( 36 ,  25.0259 ) ( 36 ,  46.1584 ) ( 36 ,  21.6687 ) ( 36 ,  50.2228 ) ( 36 ,  43.7716 ) ( 36 ,  42.3153 ) ( 36 ,  6.45352 ) ( 36 ,  29.0609 ) ( 36 ,  61.9765 ) ( 36 ,  13.0516 ) ( 36 ,  13.018 ) ( 36 ,  53.7285 ) ( 36 ,  58.199 ) ( 36 ,  37.8545 ) ( 36 ,  40.8297 ) ( 36 ,  35.8975 ) ( 36 ,  36.0715 ) ( 36 ,  44.1259 ) ( 36 ,  28.6844 ) ( 36 ,  57.7022 ) ( 36 ,  16.703 ) ( 36 ,  44.9301 ) ( 36 ,  28.8767 ) ( 36 ,  22.3569 ) ( 36 ,  47.3656 ) ( 36 ,  56.6624 ) ( 36 ,  15.6996 ) ( 36 ,  44.7803 ) ( 36 ,  14.1804 ) ( 36 ,  47.3735 ) ( 36 ,  57.619 ) ( 36 ,  13.1686 ) ( 36 ,  31.6276 ) ( 36 ,  34.2512 ) ( 36 ,  4.54528 ) ( 36 ,  21.6068 ) ( 36 ,  47.0709 ) ( 36 ,  32.2319 ) ( 36 ,  27.1377 ) ( 36 ,  44.1887 ) ( 36 ,  29.6408 ) ( 36 ,  55.4785 ) ( 36 ,  63.2827 ) ( 36 ,  15.3075 ) ( 36 ,  9.80834 ) ( 36 ,  73.3524 ) ( 36 ,  59.6998 ) ( 36 ,  42.2863 ) ( 36 ,  45.1802 ) ( 36 ,  17.779 ) ( 36 ,  44.8111 ) ( 36 ,  18.4234 ) ( 36 ,  52.4037 ) ( 36 ,  36.4396 ) ( 36 ,  39.5366 ) ( 36 ,  10.7437 ) ( 36 ,  70.9125 ) ( 36 ,  45.3075 ) ( 36 ,  7.99497 ) ( 36 ,  26.752 ) ( 36 ,  39.6633 ) ( 36 ,  9.26437 ) ( 36 ,  15.8189 ) ( 36 ,  48.9511 ) ( 36 ,  28.4809 ) ( 36 ,  55.3366 ) ( 36 ,  32.8864 ) ( 36 ,  44.3232 ) ( 36 ,  44.6817 ) ( 36 ,  43.9026 ) ( 36 ,  57.9426 ) ( 36 ,  27.0042 ) ( 36 ,  5.71467 ) ( 36 ,  20.6912 ) ( 36 ,  38.1237 ) ( 36 ,  3.15654 ) ( 36 ,  67.3448 ) ( 36 ,  60.4174 ) ( 36 ,  52.3427 ) ( 36 ,  37.727 ) ( 36 ,  37.9164 ) ( 36 ,  39.3975 ) ( 36 ,  33.4768 ) ( 36 ,  45.9432 ) ( 36 ,  48.1039 ) ( 36 ,  10.8395 ) ( 36 ,  21.2475 ) ( 36 ,  47.2272 ) ( 36 ,  56.3627 ) ( 36 ,  44.7899 ) ( 36 ,  40.6769 ) ( 37 ,  50.5434 ) ( 37 ,  49.4789 ) ( 37 ,  30.3542 ) ( 37 ,  37.4163 ) ( 37 ,  13.9148 ) ( 37 ,  36.4408 ) ( 37 ,  38.1693 ) ( 37 ,  48.0764 ) ( 37 ,  54.3523 ) ( 37 ,  57.4584 ) ( 37 ,  9.05158 ) ( 37 ,  3.18402 ) ( 37 ,  26.4081 ) ( 37 ,  14.9074 ) ( 37 ,  71.3021 ) ( 37 ,  66.9809 ) ( 37 ,  5.23877 ) ( 37 ,  22.9001 ) ( 37 ,  40.4202 ) ( 37 ,  60.746 ) ( 37 ,  61.5501 ) ( 37 ,  33.5463 ) ( 37 ,  45.7495 ) ( 37 ,  42.7583 ) ( 37 ,  38.0016 ) ( 37 ,  55.8981 ) ( 37 ,  33.8243 ) ( 37 ,  34.3216 ) ( 37 ,  31.6121 ) ( 37 ,  20.3103 ) ( 37 ,  5.9726 ) ( 37 ,  53.8065 ) ( 37 ,  45.175 ) ( 37 ,  6.78463 ) ( 37 ,  51.4545 ) ( 37 ,  53.8051 ) ( 37 ,  50.8533 ) ( 37 ,  46.5354 ) ( 37 ,  6.92133 ) ( 37 ,  47.102 ) ( 37 ,  58.5884 ) ( 37 ,  38.1519 ) ( 37 ,  54.0613 ) ( 37 ,  57.6093 ) ( 37 ,  31.5849 ) ( 37 ,  42.0121 ) ( 37 ,  30.6214 ) ( 37 ,  64.144 ) ( 37 ,  72.2203 ) ( 37 ,  50.4378 ) ( 37 ,  27.3133 ) ( 37 ,  11.6518 ) ( 37 ,  55.0676 ) ( 37 ,  13.3392 ) ( 37 ,  45.0154 ) ( 37 ,  71.2568 ) ( 37 ,  52.9646 ) ( 37 ,  52.7537 ) ( 37 ,  57.455 ) ( 37 ,  9.79111 ) ( 37 ,  47.7465 ) ( 37 ,  51.7159 ) ( 37 ,  32.55 ) ( 37 ,  14.6918 ) ( 37 ,  39.1922 ) ( 37 ,  17.7388 ) ( 37 ,  32.7851 ) ( 37 ,  16.1025 ) ( 37 ,  72.7299 ) ( 37 ,  26.2766 ) ( 37 ,  47.1777 ) ( 37 ,  9.52257 ) ( 37 ,  17.7204 ) ( 37 ,  35.2618 ) ( 37 ,  48.8268 ) ( 37 ,  44.8492 ) ( 37 ,  59.9227 ) ( 37 ,  22.0205 ) ( 37 ,  29.1432 ) ( 37 ,  72.5919 ) ( 37 ,  66.1935 ) ( 37 ,  14.8025 ) ( 37 ,  12.7657 ) ( 37 ,  50.2515 ) ( 37 ,  41.4344 ) ( 37 ,  6.72771 ) ( 37 ,  16.1304 ) ( 37 ,  45.789 ) ( 37 ,  36.1032 ) ( 37 ,  35.9191 ) ( 37 ,  5.69307 ) ( 37 ,  8.88232 ) ( 37 ,  5.82246 ) ( 37 ,  26.3679 ) ( 37 ,  53.1555 ) ( 37 ,  71.5876 ) ( 37 ,  69.4041 ) ( 37 ,  19.8047 ) ( 37 ,  47.1871 ) ( 37 ,  13.3246 ) ( 38 ,  38.6298 ) ( 38 ,  18.1383 ) ( 38 ,  45.7465 ) ( 38 ,  2.31499 ) ( 38 ,  50.8899 ) ( 38 ,  34.2739 ) ( 38 ,  25.1155 ) ( 38 ,  7.48135 ) ( 38 ,  74.6481 ) ( 38 ,  33.4423 ) ( 38 ,  35.3103 ) ( 38 ,  27.0262 ) ( 38 ,  34.4849 ) ( 38 ,  11.5494 ) ( 38 ,  31.9366 ) ( 38 ,  43.5631 ) ( 38 ,  66.0937 ) ( 38 ,  27.1617 ) ( 38 ,  29.1211 ) ( 38 ,  20.277 ) ( 38 ,  63.4278 ) ( 38 ,  7.00588 ) ( 38 ,  4.14112 ) ( 38 ,  54.0853 ) ( 38 ,  23.1701 ) ( 38 ,  35.4184 ) ( 38 ,  31.6654 ) ( 38 ,  3.6146 ) ( 38 ,  43.1102 ) ( 38 ,  22.5893 ) ( 38 ,  40.5308 ) ( 38 ,  40.832 ) ( 38 ,  33.9478 ) ( 38 ,  51.8024 ) ( 38 ,  13.0782 ) ( 38 ,  13.7345 ) ( 38 ,  32.9675 ) ( 38 ,  14.1251 ) ( 38 ,  52.5608 ) ( 38 ,  76.2586 ) ( 38 ,  38.0979 ) ( 38 ,  22.8473 ) ( 38 ,  56.9297 ) ( 38 ,  16.1258 ) ( 38 ,  58.2311 ) ( 38 ,  32.4207 ) ( 38 ,  12.9195 ) ( 38 ,  10.1265 ) ( 38 ,  44.9539 ) ( 38 ,  65.1113 ) ( 38 ,  72.0563 ) ( 38 ,  37.2536 ) ( 38 ,  46.0405 ) ( 38 ,  59.0023 ) ( 38 ,  15.2067 ) ( 38 ,  42.3819 ) ( 38 ,  24.5923 ) ( 38 ,  35.5108 ) ( 38 ,  40.3413 ) ( 38 ,  48.9755 ) ( 38 ,  31.5075 ) ( 38 ,  58.4173 ) ( 38 ,  12.4805 ) ( 38 ,  75.8248 ) ( 38 ,  51.6995 ) ( 38 ,  42.6089 ) ( 38 ,  5.18015 ) ( 38 ,  64.9344 ) ( 38 ,  6.94937 ) ( 38 ,  28.3397 ) ( 38 ,  40.3157 ) ( 38 ,  56.2804 ) ( 38 ,  35.0482 ) ( 38 ,  43.1681 ) ( 38 ,  31.2745 ) ( 38 ,  25.9098 ) ( 38 ,  24.3397 ) ( 38 ,  62.8926 ) ( 38 ,  16.6975 ) ( 38 ,  36.138 ) ( 38 ,  28.1749 ) ( 38 ,  28.923 ) ( 38 ,  27.95 ) ( 38 ,  40.4119 ) ( 38 ,  64.2148 ) ( 38 ,  29.2116 ) ( 38 ,  8.99345 ) ( 38 ,  17.3769 ) ( 38 ,  66.8366 ) ( 38 ,  19.523 ) ( 38 ,  44.1689 ) ( 38 ,  14.8819 ) ( 38 ,  18.2142 ) ( 38 ,  20.3322 ) ( 38 ,  20.9322 ) ( 38 ,  31.6352 ) ( 38 ,  29.5481 ) ( 38 ,  74.4635 ) ( 38 ,  12.4829 ) ( 38 ,  44.191 ) ( 39 ,  33.0836 ) ( 39 ,  14.1539 ) ( 39 ,  18.9226 ) ( 39 ,  15.6079 ) ( 39 ,  39.8996 ) ( 39 ,  75.0497 ) ( 39 ,  57.0375 ) ( 39 ,  55.3913 ) ( 39 ,  69.6006 ) ( 39 ,  23.7316 ) ( 39 ,  40.4608 ) ( 39 ,  18.4707 ) ( 39 ,  42.5574 ) ( 39 ,  38.6717 ) ( 39 ,  22.4555 ) ( 39 ,  37.9833 ) ( 39 ,  26.0305 ) ( 39 ,  32.2685 ) ( 39 ,  19.3953 ) ( 39 ,  21.0024 ) ( 39 ,  14.5807 ) ( 39 ,  53.6166 ) ( 39 ,  17.7102 ) ( 39 ,  31.6934 ) ( 39 ,  51.4315 ) ( 39 ,  15.9627 ) ( 39 ,  38.1399 ) ( 39 ,  52.0834 ) ( 39 ,  23.0316 ) ( 39 ,  34.633 ) ( 39 ,  16.3788 ) ( 39 ,  13.5275 ) ( 39 ,  22.3008 ) ( 39 ,  29.0936 ) ( 39 ,  64.4446 ) ( 39 ,  63.3899 ) ( 39 ,  15.7576 ) ( 39 ,  37.4339 ) ( 39 ,  56.7215 ) ( 39 ,  53.3653 ) ( 39 ,  22.026 ) ( 39 ,  19.0642 ) ( 39 ,  31.5475 ) ( 39 ,  54.2645 ) ( 39 ,  7.15249 ) ( 39 ,  13.5357 ) ( 39 ,  8.14438 ) ( 39 ,  49.8792 ) ( 39 ,  9.81545 ) ( 39 ,  33.2238 ) ( 39 ,  27.6748 ) ( 39 ,  28.6413 ) ( 39 ,  42.5943 ) ( 39 ,  37.5226 ) ( 39 ,  13.2963 ) ( 39 ,  24.1996 ) ( 39 ,  57.9152 ) ( 39 ,  20.7419 ) ( 39 ,  59.6879 ) ( 39 ,  26.8462 ) ( 39 ,  51.1257 ) ( 39 ,  35.4224 ) ( 39 ,  18.1031 ) ( 39 ,  32.6365 ) ( 39 ,  33.0939 ) ( 39 ,  40.826 ) ( 39 ,  33.2572 ) ( 39 ,  15.5166 ) ( 39 ,  47.3981 ) ( 39 ,  29.0194 ) ( 39 ,  31.859 ) ( 39 ,  40.7703 ) ( 39 ,  32.1937 ) ( 39 ,  31.1925 ) ( 39 ,  9.0403 ) ( 39 ,  24.9285 ) ( 39 ,  29.6441 ) ( 39 ,  44.2007 ) ( 39 ,  30.4833 ) ( 39 ,  39.5158 ) ( 39 ,  33.9754 ) ( 39 ,  40.8335 ) ( 39 ,  34.5284 ) ( 39 ,  41.1754 ) ( 39 ,  4.10932 ) ( 39 ,  14.6675 ) ( 39 ,  32.0818 ) ( 39 ,  18.3837 ) ( 39 ,  18.2186 ) ( 39 ,  20.653 ) ( 39 ,  8.26712 ) ( 39 ,  12.1974 ) ( 39 ,  19.0934 ) ( 39 ,  32.6189 ) ( 39 ,  31.6738 ) ( 39 ,  55.9679 ) ( 39 ,  31.2968 ) ( 39 ,  13.9836 ) ( 39 ,  32.4236 ) ( 39 ,  45.4691 ) ( 40 ,  25.2714 ) ( 40 ,  58.5938 ) ( 40 ,  36.2808 ) ( 40 ,  41.3791 ) ( 40 ,  35.4988 ) ( 40 ,  19.3202 ) ( 40 ,  47.2848 ) ( 40 ,  63.7578 ) ( 40 ,  40.79 ) ( 40 ,  16.5021 ) ( 40 ,  30.3342 ) ( 40 ,  40.7753 ) ( 40 ,  48.2397 ) ( 40 ,  47.479 ) ( 40 ,  28.7583 ) ( 40 ,  35.9344 ) ( 40 ,  23.3447 ) ( 40 ,  30.7043 ) ( 40 ,  29.438 ) ( 40 ,  45.0994 ) ( 40 ,  34.1462 ) ( 40 ,  66.0869 ) ( 40 ,  47.2887 ) ( 40 ,  15.7582 ) ( 40 ,  27.5706 ) ( 40 ,  42.9135 ) ( 40 ,  38.8749 ) ( 40 ,  34.3807 ) ( 40 ,  38.6626 ) ( 40 ,  25.5616 ) ( 40 ,  24.8768 ) ( 40 ,  27.2418 ) ( 40 ,  6.80818 ) ( 40 ,  29.9192 ) ( 40 ,  27.5438 ) ( 40 ,  40.0073 ) ( 40 ,  50.5613 ) ( 40 ,  10.1611 ) ( 40 ,  18.7331 ) ( 40 ,  26.945 ) ( 40 ,  20.3075 ) ( 40 ,  37.6311 ) ( 40 ,  49.4717 ) ( 40 ,  51.0543 ) ( 40 ,  26.3527 ) ( 40 ,  47.0636 ) ( 40 ,  34.4745 ) ( 40 ,  14.8008 ) ( 40 ,  41.3961 ) ( 40 ,  44.4798 ) ( 40 ,  50.4857 ) ( 40 ,  50.2551 ) ( 40 ,  36.4565 ) ( 40 ,  49.2835 ) ( 40 ,  48.0994 ) ( 40 ,  45.9883 ) ( 40 ,  34.5465 ) ( 40 ,  43.5708 ) ( 40 ,  9.06322 ) ( 40 ,  8.55606 ) ( 40 ,  4.41622 ) ( 40 ,  11.6043 ) ( 40 ,  41.99 ) ( 40 ,  7.36557 ) ( 40 ,  28.6918 ) ( 40 ,  22.3307 ) ( 40 ,  19.9114 ) ( 40 ,  14.3134 ) ( 40 ,  14.219 ) ( 40 ,  25.8956 ) ( 40 ,  17.2009 ) ( 40 ,  19.3779 ) ( 40 ,  25.125 ) ( 40 ,  21.1317 ) ( 40 ,  28.8769 ) ( 40 ,  14.8224 ) ( 40 ,  7.96458 ) ( 40 ,  37.6824 ) ( 40 ,  21.6566 ) ( 40 ,  20.1805 ) ( 40 ,  31.0821 ) ( 40 ,  32.6389 ) ( 40 ,  28.1237 ) ( 40 ,  6.07251 ) ( 40 ,  36.2509 ) ( 40 ,  22.1358 ) ( 40 ,  11.5236 ) ( 40 ,  8.69236 ) ( 40 ,  19.2561 ) ( 40 ,  20.2506 ) ( 40 ,  20.1656 ) ( 40 ,  13.3766 ) ( 40 ,  37.9449 ) ( 40 ,  39.348 ) ( 40 ,  15.8342 ) ( 40 ,  27.2262 ) ( 40 ,  18.4838 ) ( 40 ,  30.3118 ) ( 40 ,  4.26453 ) ( 40 ,  5.27374 ) ( 41 ,  10.6525 ) ( 41 ,  37.0193 ) ( 41 ,  18.8028 ) ( 41 ,  17.5131 ) ( 41 ,  38.9839 ) ( 41 ,  14.1343 ) ( 41 ,  34.1507 ) ( 41 ,  15.8451 ) ( 41 ,  18.5282 ) ( 41 ,  31.5631 ) ( 41 ,  20.41 ) ( 41 ,  5.63477 ) ( 41 ,  33.5103 ) ( 41 ,  22.1622 ) ( 41 ,  24.2111 ) ( 41 ,  24.4083 ) ( 41 ,  29.2658 ) ( 41 ,  14.2898 ) ( 41 ,  12.3427 ) ( 41 ,  14.7927 ) ( 41 ,  6.34178 ) ( 41 ,  19.0869 ) ( 41 ,  12.0128 ) ( 41 ,  33.1917 ) ( 41 ,  15.8277 ) ( 41 ,  8.2227 ) ( 41 ,  8.56278 ) ( 41 ,  23.3078 ) ( 41 ,  26.4866 ) ( 41 ,  5.27077 ) ( 41 ,  34.9036 ) ( 41 ,  16.4088 ) ( 41 ,  28.1118 ) ( 41 ,  9.25527 ) ( 41 ,  11.9298 ) ( 41 ,  25.8029 ) ( 41 ,  19.7377 ) ( 41 ,  9.32704 ) ( 41 ,  16.5813 ) ( 41 ,  26.158 ) ( 41 ,  21.22 ) ( 41 ,  10.9109 ) ( 41 ,  9.86645 ) ( 41 ,  19.4639 ) ( 41 ,  8.35231 ) ( 41 ,  43.2327 ) ( 41 ,  12.5021 ) ( 41 ,  20.7959 ) ( 41 ,  21.4325 ) ( 41 ,  9.29881 ) ( 41 ,  24.5894 ) ( 41 ,  22.952 ) ( 41 ,  15.3521 ) ( 41 ,  28.2984 ) ( 41 ,  7.63772 ) ( 41 ,  10.4988 ) ( 41 ,  14.3746 ) ( 41 ,  80.2493 ) ( 41 ,  59.0234 ) ( 41 ,  10.1386 ) ( 41 ,  72.0986 ) ( 41 ,  33.9585 ) ( 41 ,  42.2364 ) ( 41 ,  57.2304 ) ( 41 ,  35.174 ) ( 41 ,  10.3229 ) ( 41 ,  61.4951 ) ( 41 ,  42.5097 ) ( 41 ,  64.5302 ) ( 41 ,  57.5352 ) ( 41 ,  56.3929 ) ( 41 ,  25.1849 ) ( 41 ,  16.1719 ) ( 41 ,  24.0447 ) ( 41 ,  63.4641 ) ( 41 ,  27.7036 ) ( 41 ,  82.2456 ) ( 41 ,  20.074 ) ( 41 ,  65.4643 ) ( 41 ,  52.0312 ) ( 41 ,  69.5588 ) ( 41 ,  60.0084 ) ( 41 ,  30.9215 ) ( 41 ,  7.86207 ) ( 41 ,  20.8591 ) ( 41 ,  49.3983 ) ( 41 ,  52.264 ) ( 41 ,  79.3527 ) ( 41 ,  9.32674 ) ( 41 ,  22.2169 ) ( 41 ,  61.0751 ) ( 41 ,  16.5135 ) ( 41 ,  70.8294 ) ( 41 ,  56.7001 ) ( 41 ,  32.7149 ) ( 41 ,  7.71541 ) ( 41 ,  15.3459 ) ( 41 ,  9.03806 ) ( 41 ,  26.1535 ) ( 41 ,  69.5085 ) ( 42 ,  19.6405 ) ( 42 ,  54.9316 ) ( 42 ,  25.9495 ) ( 42 ,  38.1147 ) ( 42 ,  60.464 ) ( 42 ,  58.7776 ) ( 42 ,  9.87198 ) ( 42 ,  69.8491 ) ( 42 ,  31.9035 ) ( 42 ,  20.036 ) ( 42 ,  34.1142 ) ( 42 ,  56.6145 ) ( 42 ,  50.0132 ) ( 42 ,  60.6366 ) ( 42 ,  53.7521 ) ( 42 ,  12.1567 ) ( 42 ,  58.3781 ) ( 42 ,  53.3992 ) ( 42 ,  37.1322 ) ( 42 ,  8.85305 ) ( 42 ,  67.9415 ) ( 42 ,  41.7532 ) ( 42 ,  27.2375 ) ( 42 ,  67.6007 ) ( 42 ,  39.5844 ) ( 42 ,  17.5452 ) ( 42 ,  33.5457 ) ( 42 ,  10.3384 ) ( 42 ,  4.74506 ) ( 42 ,  73.0798 ) ( 42 ,  18.8215 ) ( 42 ,  24.7773 ) ( 42 ,  59.0815 ) ( 42 ,  45.2143 ) ( 42 ,  30.704 ) ( 42 ,  46.7609 ) ( 42 ,  84.6911 ) ( 42 ,  68.8519 ) ( 42 ,  3.32604 ) ( 42 ,  60.7833 ) ( 42 ,  53.4847 ) ( 42 ,  59.4667 ) ( 42 ,  22.7221 ) ( 42 ,  50.5451 ) ( 42 ,  6.13784 ) ( 42 ,  43.9759 ) ( 42 ,  68.4785 ) ( 42 ,  54.6047 ) ( 42 ,  19.6482 ) ( 42 ,  42.5017 ) ( 42 ,  28.5628 ) ( 42 ,  18.293 ) ( 42 ,  26.0027 ) ( 42 ,  58.1402 ) ( 42 ,  88.2314 ) ( 42 ,  17.6131 ) ( 42 ,  78.9434 ) ( 42 ,  45.3156 ) ( 42 ,  4.74876 ) ( 42 ,  70.3224 ) ( 42 ,  93.5856 ) ( 42 ,  95.1031 ) ( 42 ,  24.1929 ) ( 42 ,  94.6476 ) ( 42 ,  130.662 ) ( 42 ,  64.5391 ) ( 42 ,  74.0054 ) ( 42 ,  76.5359 ) ( 42 ,  94.1637 ) ( 42 ,  108.69 ) ( 42 ,  56.5186 ) ( 42 ,  108.714 ) ( 42 ,  68.7717 ) ( 42 ,  26.7135 ) ( 42 ,  86.4457 ) ( 42 ,  117.752 ) ( 42 ,  84.4038 ) ( 42 ,  127.468 ) ( 42 ,  108.115 ) ( 42 ,  95.3625 ) ( 42 ,  12.7873 ) ( 42 ,  19.5928 ) ( 42 ,  76.0796 ) ( 42 ,  72.455 ) ( 42 ,  8.50828 ) ( 42 ,  102.652 ) ( 42 ,  64.5657 ) ( 42 ,  103.533 ) ( 42 ,  117.558 ) ( 42 ,  111.445 ) ( 42 ,  12.1182 ) ( 42 ,  110.513 ) ( 42 ,  26.4769 ) ( 42 ,  25.5859 ) ( 42 ,  41.9665 ) ( 42 ,  49.3108 ) ( 42 ,  64.1307 ) ( 42 ,  15.1206 ) ( 42 ,  67.9787 ) ( 42 ,  99.2969 ) ( 43 ,  60.5116 ) ( 43 ,  113.192 ) ( 43 ,  9.64284 ) ( 43 ,  71.6805 ) ( 43 ,  103.23 ) ( 43 ,  41.0954 ) ( 43 ,  60.9471 ) ( 43 ,  10.0739 ) ( 43 ,  44.6976 ) ( 43 ,  100.838 ) ( 43 ,  55.1893 ) ( 43 ,  108.495 ) ( 43 ,  103.263 ) ( 43 ,  77.4806 ) ( 43 ,  78.5737 ) ( 43 ,  112.555 ) ( 43 ,  71.2445 ) ( 43 ,  80.0676 ) ( 43 ,  35.9746 ) ( 43 ,  89.0464 ) ( 43 ,  76.5569 ) ( 43 ,  42.1357 ) ( 43 ,  71.3585 ) ( 43 ,  123.803 ) ( 43 ,  109.773 ) ( 43 ,  31.0092 ) ( 43 ,  99.2574 ) ( 43 ,  7.85727 ) ( 43 ,  44.0704 ) ( 43 ,  30.2968 ) ( 43 ,  101.959 ) ( 43 ,  82.4463 ) ( 43 ,  61.0785 ) ( 43 ,  61.9413 ) ( 43 ,  25.8495 ) ( 43 ,  25.8758 ) ( 43 ,  39.7377 ) ( 43 ,  81.0041 ) ( 43 ,  93.3123 ) ( 43 ,  25.525 ) ( 43 ,  86.7059 ) ( 43 ,  40.1227 ) ( 43 ,  58.0234 ) ( 43 ,  34.6556 ) ( 43 ,  88.163 ) ( 43 ,  25.8853 ) ( 43 ,  59.232 ) ( 43 ,  92.9383 ) ( 43 ,  19.2933 ) ( 43 ,  12.0604 ) ( 43 ,  87.2828 ) ( 43 ,  50.5346 ) ( 43 ,  92.9368 ) ( 43 ,  123.127 ) ( 43 ,  8.90213 ) ( 43 ,  40.7829 ) ( 43 ,  7.28543 ) ( 43 ,  73.1144 ) ( 43 ,  16.5068 ) ( 43 ,  20.9151 ) ( 43 ,  37.8341 ) ( 43 ,  48.2152 ) ( 43 ,  5.86882 ) ( 43 ,  35.8599 ) ( 43 ,  16.9567 ) ( 43 ,  12.1005 ) ( 43 ,  29.3869 ) ( 43 ,  15.0235 ) ( 43 ,  37.9388 ) ( 43 ,  18.7095 ) ( 43 ,  29.401 ) ( 43 ,  20.7143 ) ( 43 ,  41.2581 ) ( 43 ,  16.8342 ) ( 43 ,  35.0412 ) ( 43 ,  20.1805 ) ( 43 ,  22.8853 ) ( 43 ,  8.33082 ) ( 43 ,  20.704 ) ( 43 ,  48.0513 ) ( 43 ,  13.3099 ) ( 43 ,  61.9772 ) ( 43 ,  35.7296 ) ( 43 ,  12.083 ) ( 43 ,  7.85803 ) ( 43 ,  30.1747 ) ( 43 ,  20.0828 ) ( 43 ,  53.3454 ) ( 43 ,  22.9945 ) ( 43 ,  25.6426 ) ( 43 ,  9.56013 ) ( 43 ,  38.0275 ) ( 43 ,  16.4394 ) ( 43 ,  23.5329 ) ( 43 ,  25.0635 ) ( 43 ,  21.3992 ) ( 43 ,  28.3719 ) ( 43 ,  23.0013 ) ( 43 ,  15.6448 ) ( 43 ,  27.3435 ) ( 44 ,  16.6111 ) ( 44 ,  15.9946 ) ( 44 ,  13.7801 ) ( 44 ,  14.0823 ) ( 44 ,  28.0592 ) ( 44 ,  21.1674 ) ( 44 ,  26.3891 ) ( 44 ,  18.1943 ) ( 44 ,  26.1375 ) ( 44 ,  53.7483 ) ( 44 ,  14.9527 ) ( 44 ,  10.7307 ) ( 44 ,  19.1521 ) ( 44 ,  25.1015 ) ( 44 ,  23.1333 ) ( 44 ,  43.5927 ) ( 44 ,  43.1781 ) ( 44 ,  27.0829 ) ( 44 ,  42.3706 ) ( 44 ,  42.9043 ) ( 44 ,  28.6283 ) ( 44 ,  28.4418 ) ( 44 ,  9.77343 ) ( 44 ,  36.0901 ) ( 44 ,  22.9407 ) ( 44 ,  18.7016 ) ( 44 ,  4.59387 ) ( 44 ,  17.1454 ) ( 44 ,  23.364 ) ( 44 ,  22.3647 ) ( 44 ,  6.24859 ) ( 44 ,  34.9946 ) ( 44 ,  23.2015 ) ( 44 ,  37.686 ) ( 44 ,  21.7978 ) ( 44 ,  52.3788 ) ( 44 ,  23.2324 ) ( 44 ,  13.5159 ) ( 44 ,  23.0692 ) ( 44 ,  59.0779 ) ( 44 ,  20.6256 ) ( 44 ,  22.514 ) ( 44 ,  26.0198 ) ( 44 ,  7.53495 ) ( 44 ,  42.4751 ) ( 44 ,  14.2408 ) ( 44 ,  27.3657 ) ( 44 ,  19.8668 ) ( 44 ,  16.095 ) ( 44 ,  7.28491 ) ( 44 ,  21.2639 ) ( 44 ,  34.5636 ) ( 44 ,  17.8054 ) ( 44 ,  38.2254 ) ( 44 ,  46.3716 ) ( 44 ,  55.3265 ) ( 44 ,  36.866 ) ( 44 ,  62.777 ) ( 44 ,  41.4964 ) ( 44 ,  30.7754 ) ( 44 ,  43.638 ) ( 44 ,  58.2333 ) ( 44 ,  60.5393 ) ( 44 ,  8.86765 ) ( 44 ,  59.7228 ) ( 44 ,  40.8019 ) ( 44 ,  41.9192 ) ( 44 ,  29.0871 ) ( 44 ,  4.29308 ) ( 44 ,  10.972 ) ( 44 ,  22.9733 ) ( 44 ,  44.3272 ) ( 44 ,  54.3582 ) ( 44 ,  64.4092 ) ( 44 ,  31.8335 ) ( 44 ,  79.4382 ) ( 44 ,  57.294 ) ( 44 ,  15.0936 ) ( 44 ,  54.3951 ) ( 44 ,  33.6062 ) ( 44 ,  14.7832 ) ( 44 ,  45.9742 ) ( 44 ,  90.9551 ) ( 44 ,  22.3129 ) ( 44 ,  75.592 ) ( 44 ,  21.757 ) ( 44 ,  49.7679 ) ( 44 ,  36.7203 ) ( 44 ,  48.3064 ) ( 44 ,  6.42564 ) ( 44 ,  47.5596 ) ( 44 ,  13.0221 ) ( 44 ,  70.2644 ) ( 44 ,  67.4473 ) ( 44 ,  73.0301 ) ( 44 ,  4.10724 ) ( 44 ,  11.1281 ) ( 44 ,  28.353 ) ( 44 ,  10.6618 ) ( 44 ,  34.7754 ) ( 45 ,  14.6531 ) ( 45 ,  33.7892 ) ( 45 ,  43.1589 ) ( 45 ,  32.2189 ) ( 45 ,  47.9804 ) ( 45 ,  61.4279 ) ( 45 ,  29.7325 ) ( 45 ,  8.69519 ) ( 45 ,  24.5411 ) ( 45 ,  38.7585 ) ( 45 ,  5.55318 ) ( 45 ,  28.3279 ) ( 45 ,  50.1962 ) ( 45 ,  50.0863 ) ( 45 ,  34.4786 ) ( 45 ,  34.0558 ) ( 45 ,  52.7831 ) ( 45 ,  27.1119 ) ( 45 ,  37.9202 ) ( 45 ,  41.7146 ) ( 45 ,  51.3472 ) ( 45 ,  47.1033 ) ( 45 ,  12.4161 ) ( 45 ,  55.3906 ) ( 45 ,  13.3436 ) ( 45 ,  50.3832 ) ( 45 ,  44.2886 ) ( 45 ,  32.1898 ) ( 45 ,  30.99 ) ( 45 ,  45.3774 ) ( 45 ,  64.9203 ) ( 45 ,  58.0743 ) ( 45 ,  12.9572 ) ( 45 ,  46.3367 ) ( 45 ,  45.7922 ) ( 45 ,  34.0409 ) ( 45 ,  57.7518 ) ( 45 ,  22.3104 ) ( 45 ,  24.6165 ) ( 45 ,  53.892 ) ( 45 ,  41.4931 ) ( 45 ,  50.1857 ) ( 45 ,  38.2877 ) ( 45 ,  38.0167 ) ( 45 ,  76.2573 ) ( 45 ,  53.9664 ) ( 45 ,  28.4616 ) ( 45 ,  98.4292 ) ( 45 ,  18.5708 ) ( 45 ,  10.3761 ) ( 45 ,  20.9528 ) ( 45 ,  39.4437 ) ( 45 ,  50.3234 ) ( 45 ,  16.7646 ) ( 45 ,  15.3931 ) ( 45 ,  15.8639 ) ( 45 ,  20.0279 ) ( 45 ,  29.461 ) ( 45 ,  18.6244 ) ( 45 ,  32.3919 ) ( 45 ,  16.3429 ) ( 45 ,  37.976 ) ( 45 ,  39.1043 ) ( 45 ,  32.7222 ) ( 45 ,  6.39072 ) ( 45 ,  32.646 ) ( 45 ,  13.6532 ) ( 45 ,  11.5523 ) ( 45 ,  17.1113 ) ( 45 ,  24.9873 ) ( 45 ,  19.5558 ) ( 45 ,  17.0571 ) ( 45 ,  22.3732 ) ( 45 ,  30.1739 ) ( 45 ,  11.1716 ) ( 45 ,  14.6084 ) ( 45 ,  21.3139 ) ( 45 ,  16.5784 ) ( 45 ,  14.0851 ) ( 45 ,  10.2251 ) ( 45 ,  20.655 ) ( 45 ,  15.5176 ) ( 45 ,  22.7445 ) ( 45 ,  12.646 ) ( 45 ,  35.8739 ) ( 45 ,  16.6107 ) ( 45 ,  30.7093 ) ( 45 ,  9.22775 ) ( 45 ,  9.31087 ) ( 45 ,  19.2508 ) ( 45 ,  19.5531 ) ( 45 ,  6.32091 ) ( 45 ,  12.0926 ) ( 45 ,  26.1132 ) ( 45 ,  11.9971 ) ( 45 ,  19.7876 ) ( 45 ,  27.3939 ) ( 45 ,  12.8946 ) ( 45 ,  25.7592 ) ( 45 ,  25.607 ) ( 46 ,  21.9211 ) ( 46 ,  15.5103 ) ( 46 ,  17.5583 ) ( 46 ,  14.8403 ) ( 46 ,  20.9966 ) ( 46 ,  13.0621 ) ( 46 ,  18.806 ) ( 46 ,  12.4224 ) ( 46 ,  10.3307 ) ( 46 ,  14.3769 ) ( 46 ,  27.5085 ) ( 46 ,  18.284 ) ( 46 ,  36.423 ) ( 46 ,  7.38205 ) ( 46 ,  17.4608 ) ( 46 ,  12.7298 ) ( 46 ,  8.8195 ) ( 46 ,  32.2464 ) ( 46 ,  20.0899 ) ( 46 ,  22.5082 ) ( 46 ,  18.5359 ) ( 46 ,  32.2858 ) ( 46 ,  25.1978 ) ( 46 ,  28.5965 ) ( 46 ,  18.106 ) ( 46 ,  28.3577 ) ( 46 ,  11.5124 ) ( 46 ,  12.8936 ) ( 46 ,  22.5092 ) ( 46 ,  11.3082 ) ( 46 ,  35.8791 ) ( 46 ,  39.4476 ) ( 46 ,  19.3967 ) ( 46 ,  18.1118 ) ( 46 ,  14.5727 ) ( 46 ,  10.9 ) ( 46 ,  22.6893 ) ( 46 ,  14.605 ) ( 46 ,  31.0348 ) ( 46 ,  22.7304 ) ( 46 ,  29.9196 ) ( 46 ,  5.94108 ) ( 46 ,  9.26595 ) ( 46 ,  17.476 ) ( 46 ,  16.6522 ) ( 46 ,  19.1017 ) ( 46 ,  22.2728 ) ( 46 ,  40.5837 ) ( 46 ,  23.0638 ) ( 46 ,  38.1909 ) ( 46 ,  18.3343 ) ( 46 ,  15.7321 ) ( 46 ,  30.3497 ) ( 46 ,  21.0352 ) ( 46 ,  41.7743 ) ( 46 ,  46.9441 ) ( 46 ,  49.3775 ) ( 46 ,  21.1187 ) ( 46 ,  33.9501 ) ( 46 ,  40.9484 ) ( 46 ,  24.0163 ) ( 46 ,  3.58684 ) ( 46 ,  43.1812 ) ( 46 ,  30.8575 ) ( 46 ,  35.6429 ) ( 46 ,  43.2178 ) ( 46 ,  55.6586 ) ( 46 ,  41.0292 ) ( 46 ,  20.9955 ) ( 46 ,  47.0548 ) ( 46 ,  40.1555 ) ( 46 ,  60.1746 ) ( 46 ,  34.4664 ) ( 46 ,  66.4898 ) ( 46 ,  33.0652 ) ( 46 ,  7.68663 ) ( 46 ,  22.6903 ) ( 46 ,  39.6856 ) ( 46 ,  37.155 ) ( 46 ,  26.1475 ) ( 46 ,  36.2635 ) ( 46 ,  40.0861 ) ( 46 ,  36.6727 ) ( 46 ,  12.2107 ) ( 46 ,  57.9336 ) ( 46 ,  41.1435 ) ( 46 ,  12.148 ) ( 46 ,  27.1023 ) ( 46 ,  42.7846 ) ( 46 ,  66.4548 ) ( 46 ,  43.4109 ) ( 46 ,  50.3606 ) ( 46 ,  23.9366 ) ( 46 ,  34.7558 ) ( 46 ,  53.8062 ) ( 46 ,  36.5354 ) ( 46 ,  32.4146 ) ( 46 ,  29.2433 ) ( 46 ,  30.2299 ) ( 46 ,  17.0041 ) ( 47 ,  43.0513 ) ( 47 ,  37.1152 ) ( 47 ,  6.55592 ) ( 47 ,  52.1007 ) ( 47 ,  56.643 ) ( 47 ,  27.7619 ) ( 47 ,  41.0491 ) ( 47 ,  38.6924 ) ( 47 ,  26.45 ) ( 47 ,  26.2142 ) ( 47 ,  39.3386 ) ( 47 ,  41.3815 ) ( 47 ,  17.2009 ) ( 47 ,  42.0613 ) ( 47 ,  43.9814 ) ( 47 ,  40.2249 ) ( 47 ,  23.9995 ) ( 47 ,  26.528 ) ( 47 ,  23.4068 ) ( 47 ,  60.2082 ) ( 47 ,  8.10449 ) ( 47 ,  26.2035 ) ( 47 ,  60.2197 ) ( 47 ,  8.79111 ) ( 47 ,  74.9433 ) ( 47 ,  24.5938 ) ( 47 ,  31.7775 ) ( 47 ,  46.5442 ) ( 47 ,  50.246 ) ( 47 ,  44.2867 ) ( 47 ,  21.9817 ) ( 47 ,  52.995 ) ( 47 ,  28.8952 ) ( 47 ,  33.8573 ) ( 47 ,  23.9724 ) ( 47 ,  41.6483 ) ( 47 ,  63.0191 ) ( 47 ,  26.462 ) ( 47 ,  8.98236 ) ( 47 ,  33.3054 ) ( 47 ,  10.6225 ) ( 47 ,  36.189 ) ( 47 ,  25.9518 ) ( 47 ,  27.0268 ) ( 47 ,  57.8633 ) ( 47 ,  35.1102 ) ( 47 ,  21.385 ) ( 47 ,  51.8202 ) ( 47 ,  39.6928 ) ( 47 ,  48.4364 ) ( 47 ,  12.3971 ) ( 47 ,  31.5824 ) ( 47 ,  22.1125 ) ( 47 ,  47.3994 ) ( 47 ,  46.1887 ) ( 47 ,  9.84058 ) ( 47 ,  9.68488 ) ( 47 ,  19.8861 ) ( 47 ,  13.5239 ) ( 47 ,  12.2778 ) ( 47 ,  51.8591 ) ( 47 ,  29.6539 ) ( 47 ,  13.3372 ) ( 47 ,  21.3718 ) ( 47 ,  39.0724 ) ( 47 ,  6.91078 ) ( 47 ,  13.017 ) ( 47 ,  32.5619 ) ( 47 ,  44.0914 ) ( 47 ,  19.047 ) ( 47 ,  24.0783 ) ( 47 ,  35.9084 ) ( 47 ,  10.8444 ) ( 47 ,  19.9335 ) ( 47 ,  6.04761 ) ( 47 ,  37.9256 ) ( 47 ,  8.71354 ) ( 47 ,  21.8061 ) ( 47 ,  30.8945 ) ( 47 ,  41.7183 ) ( 47 ,  10.4529 ) ( 47 ,  44.7724 ) ( 47 ,  29.3883 ) ( 47 ,  64.1818 ) ( 47 ,  37.6617 ) ( 47 ,  24.1517 ) ( 47 ,  12.248 ) ( 47 ,  49.5681 ) ( 47 ,  40.0537 ) ( 47 ,  40.5225 ) ( 47 ,  6.27677 ) ( 47 ,  57.2612 ) ( 47 ,  33.7887 ) ( 47 ,  24.8786 ) ( 47 ,  9.22993 ) ( 47 ,  8.79359 ) ( 47 ,  5.50201 ) ( 47 ,  30.7041 ) ( 47 ,  27.7753 ) ( 47 ,  28.9799 ) ( 48 ,  11.3005 ) ( 48 ,  37.1956 ) ( 48 ,  33.6611 ) ( 48 ,  33.1462 ) ( 48 ,  22.075 ) ( 48 ,  42.8696 ) ( 48 ,  16.2197 ) ( 48 ,  30.952 ) ( 48 ,  57.2998 ) ( 48 ,  31.0307 ) ( 48 ,  8.40255 ) ( 48 ,  15.4588 ) ( 48 ,  14.3508 ) ( 48 ,  11.6612 ) ( 48 ,  26.8031 ) ( 48 ,  46.3375 ) ( 48 ,  10.1341 ) ( 48 ,  36.0307 ) ( 48 ,  43.1631 ) ( 48 ,  4.55091 ) ( 48 ,  33.0041 ) ( 48 ,  42.579 ) ( 48 ,  22.462 ) ( 48 ,  28.3954 ) ( 48 ,  41.8124 ) ( 48 ,  27.8192 ) ( 48 ,  4.8251 ) ( 48 ,  28.684 ) ( 48 ,  22.2467 ) ( 48 ,  37.4077 ) ( 48 ,  9.90058 ) ( 48 ,  34.9057 ) ( 48 ,  39.9666 ) ( 48 ,  9.89269 ) ( 48 ,  30.3249 ) ( 48 ,  10.6844 ) ( 48 ,  19.3953 ) ( 48 ,  47.2226 ) ( 48 ,  11.5108 ) ( 48 ,  22.1884 ) ( 48 ,  30.8771 ) ( 48 ,  36.5815 ) ( 48 ,  9.56236 ) ( 48 ,  37.4291 ) ( 48 ,  19.5249 ) ( 48 ,  17.3303 ) ( 48 ,  13.7405 ) ( 48 ,  10.765 ) ( 48 ,  16.9122 ) ( 48 ,  64.3473 ) ( 48 ,  43.936 ) ( 48 ,  8.71556 ) ( 48 ,  58.8114 ) ( 48 ,  39.1999 ) ( 48 ,  65.0913 ) ( 48 ,  17.7724 ) ( 48 ,  9.29391 ) ( 48 ,  90.8356 ) ( 48 ,  63.682 ) ( 48 ,  65.8944 ) ( 48 ,  53.6466 ) ( 48 ,  9.01714 ) ( 48 ,  47.9571 ) ( 48 ,  13.6498 ) ( 48 ,  68.8783 ) ( 48 ,  59.8359 ) ( 48 ,  86.5014 ) ( 48 ,  29.9644 ) ( 48 ,  81.6291 ) ( 48 ,  21.0267 ) ( 48 ,  43.5954 ) ( 48 ,  17.358 ) ( 48 ,  74.9328 ) ( 48 ,  29.7438 ) ( 48 ,  5.90887 ) ( 48 ,  80.8389 ) ( 48 ,  6.78937 ) ( 48 ,  28.2285 ) ( 48 ,  14.1339 ) ( 48 ,  53.0622 ) ( 48 ,  70.7116 ) ( 48 ,  49.1416 ) ( 48 ,  10.9532 ) ( 48 ,  59.5564 ) ( 48 ,  78.7004 ) ( 48 ,  15.4277 ) ( 48 ,  49.1205 ) ( 48 ,  56.0935 ) ( 48 ,  63.3982 ) ( 48 ,  7.67077 ) ( 48 ,  86.6327 ) ( 48 ,  68.8969 ) ( 48 ,  85.4379 ) ( 48 ,  78.0488 ) ( 48 ,  25.6503 ) ( 48 ,  24.1834 ) ( 48 ,  52.4909 ) ( 48 ,  41.1096 ) ( 48 ,  52.6162 ) ( 48 ,  58.9816 ) ( 49 ,  67.9181 ) ( 49 ,  61.1927 ) ( 49 ,  65.4607 ) ( 49 ,  63.7112 ) ( 49 ,  3.39811 ) ( 49 ,  41.7175 ) ( 49 ,  72.3445 ) ( 49 ,  62.1592 ) ( 49 ,  43.1708 ) ( 49 ,  75.5797 ) ( 49 ,  59.3988 ) ( 49 ,  37.812 ) ( 49 ,  14.8178 ) ( 49 ,  50.8746 ) ( 49 ,  40.1113 ) ( 49 ,  44.4868 ) ( 49 ,  42.9654 ) ( 49 ,  48.1911 ) ( 49 ,  71.8273 ) ( 49 ,  20.5004 ) ( 49 ,  71.5103 ) ( 49 ,  5.87018 ) ( 49 ,  58.8962 ) ( 49 ,  33.5644 ) ( 49 ,  18.5295 ) ( 49 ,  17.9472 ) ( 49 ,  69.9519 ) ( 49 ,  25.0361 ) ( 49 ,  70.1496 ) ( 49 ,  60.2545 ) ( 49 ,  86.0902 ) ( 49 ,  9.0916 ) ( 49 ,  63.9638 ) ( 49 ,  71.2615 ) ( 49 ,  100.06 ) ( 49 ,  79.8174 ) ( 49 ,  19.4972 ) ( 49 ,  69.726 ) ( 49 ,  29.738 ) ( 49 ,  80.4037 ) ( 49 ,  30.661 ) ( 49 ,  10.871 ) ( 49 ,  9.98172 ) ( 49 ,  38.0509 ) ( 49 ,  42.4485 ) ( 49 ,  7.10625 ) ( 49 ,  60.0054 ) ( 49 ,  75.8207 ) ( 49 ,  71.2167 )( 0 ,  21.0147 ) ( 0 ,  28.8998 ) ( 0 ,  47.0136 ) ( 0 ,  49.357 ) ( 0 ,  23.3044 ) ( 0 ,  28.107 ) ( 0 ,  24.2864 ) ( 0 ,  10.1537 ) ( 0 ,  27.7035 ) ( 0 ,  13.26 ) ( 0 ,  69.4724 ) ( 0 ,  5.1742 ) ( 0 ,  38.6817 ) ( 0 ,  11.7983 ) ( 0 ,  12.2743 ) ( 0 ,  10.1352 ) ( 0 ,  4.53953 ) ( 0 ,  40.6734 ) ( 0 ,  16.3162 ) ( 0 ,  33.2223 ) ( 0 ,  47.7656 ) ( 0 ,  27.7059 ) ( 0 ,  57.6587 ) ( 0 ,  4.52395 ) ( 0 ,  14.6991 ) ( 0 ,  16.9281 ) ( 0 ,  14.7292 ) ( 0 ,  16.6026 ) ( 0 ,  18.4499 ) ( 0 ,  15.5484 ) ( 0 ,  17.2552 ) ( 0 ,  44.4503 ) ( 0 ,  17.3148 ) ( 0 ,  14.4056 ) ( 0 ,  51.4082 ) ( 0 ,  6.36073 ) ( 0 ,  48.4005 ) ( 0 ,  4.65875 ) ( 0 ,  46.357 ) ( 0 ,  43.4733 ) ( 0 ,  46.7264 ) ( 0 ,  11.1879 ) ( 0 ,  31.3821 ) ( 0 ,  44.3672 ) ( 0 ,  23.7873 ) ( 0 ,  11.0904 ) ( 0 ,  53.7829 ) ( 0 ,  45.7397 ) ( 0 ,  35.3956 ) ( 0 ,  32.6751 ) ( 0 ,  38.1117 ) ( 0 ,  27.2473 ) ( 0 ,  10.3454 ) ( 0 ,  40.4462 ) ( 0 ,  35.0618 ) ( 0 ,  29.0601 ) ( 0 ,  2.29248 ) ( 0 ,  6.36681 ) ( 0 ,  24.2827 ) ( 0 ,  30.3986 ) ( 0 ,  43.312 ) ( 0 ,  7.38325 ) ( 0 ,  15.4229 ) ( 0 ,  24.7816 ) ( 0 ,  23.2893 ) ( 0 ,  26.9433 ) ( 0 ,  8.14227 ) ( 0 ,  44.5934 ) ( 0 ,  34.5078 ) ( 0 ,  31.515 ) ( 0 ,  27.2637 ) ( 0 ,  58.0835 ) ( 0 ,  41.3663 ) ( 0 ,  30.0089 ) ( 0 ,  58.7229 ) ( 0 ,  25.7107 ) ( 0 ,  5.12551 ) ( 0 ,  41.4343 ) ( 0 ,  17.3827 ) ( 0 ,  10.4415 ) ( 0 ,  29.0448 ) ( 0 ,  44.3793 ) ( 0 ,  13.6342 ) ( 0 ,  46.9048 ) ( 0 ,  11.2794 ) ( 0 ,  46.8128 ) ( 0 ,  46.4526 ) ( 0 ,  6.46609 ) ( 0 ,  41.261 ) ( 0 ,  27.2056 ) ( 0 ,  11.4062 ) ( 0 ,  47.4011 ) ( 0 ,  44.9415 ) ( 0 ,  44.8601 ) ( 0 ,  35.245 ) ( 0 ,  37.9149 ) ( 0 ,  20.0789 ) ( 0 ,  52.7746 ) ( 0 ,  39.6291 ) ( 0 ,  14.047 ) ( 0 ,  25.3919 ) 


==> section/sacCHO.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=12cm,
    legend cell align={left},
    legend pos = north east,
 %   xtick={0, 2,4,6},
 %   ymax = 80, 
    ymin = 0,
    xmin = 0, 
    ymax = 26,
    xmax = 16, 
	xlabel={\large{Queries}},
	ylabel={\large{Error (\%)}}, 
	legend entries={NEMO, RIGA, IEEP$_{0.01}$, Two-Phase$_{0.01}$, ILS}
]




\addplot+[mark = none, black,,dash pattern=on 10pt off 2pt on 5pt off 6pt] coordinates{
(0, 22.667656)
(1,15.7)
(2,6.4)
(3,3.4)
(4,2.4)
(5,2.2)
(6,2.0)
(7,1.8)
(8,1.6)
(9,1.3)
(10,1.3)
(11,1.2)
(12,1.2)
(13,1.1)
(14, 1.0)
(15,0.85)

};


\addplot+[mark = none, black, dotted, thick] coordinates{
(0  , 12.451536)
( 1 , 6.2454644 )
( 2 , 6.040488000000002 )
( 3 , 5.7846942000000015 )
( 4 , 4.986905668 )
( 5 , 3.465900835999999 )
( 6 , 2.2826882477145993 )
( 7 , 1.5993204579146008 )
( 8 , 1.1897164275574001 )
( 9 , 0.8989407978218802 )
( 10 , 0.7107168211190802 )
( 11 , 0.6469144136472801 )
( 12 , 0.58518750711908 )
( 13 , 0.52299231353176 )
( 14 , 0.4940705717179601 )
( 15 , 0.48881771771796 )


};



\addplot+[mark = none, black] coordinates{
(0, 17.67)
(1,9.12)
(2,7.88)
(3,4.84)
(4,3.52)
(5,3.52)
(6,3.11)
(7,1.78)
(8,1.78)
(9,1.78)
(10,1.78)
(11,1.78)
(12,1.78)
(13,1.65)
(14, 1.48)
(15,1.43)

};


\addplot+[mark = none, dashed, black] coordinates{
(0, 1.46)
(1,1.46)
(2,2.30)
(3,3.20)
(4,3.08)
(5,2.91)
(6,2.56)
(7,2.32)
(8,1.99)
(9,1.86)
(10,1.67)
(11,1.69)
(12,1.64)
(13,1.70)
(14, 1.65)
(15,1.54)

};

\addplot+[mark = o, black] coordinates{
(0, 1.90)
(1,1.89)
(2,1.91)
(3,1.64)
(4,1.63)
(5,1.31)
(6,1.22)
(7,0.99)
(8,0.91)
(9,0.82)
(10,0.73)
(11,0.70)
(12,0.61)
(13,0.57)
(14, 0.55)
(15,0.52)

};

\end{axis}
\end{tikzpicture}}


==> section/sacWS.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=12cm,
    legend cell align={left},
    legend pos = north east,
    ymin = 0,
    xmin = 0, 
    ymax = 26,
    xmax = 16, 
	xlabel={\large{Queries}},
	ylabel={\large{Error (\%)}}, 
	legend entries={NEMO, RIGA, IEEP$_{0.01}$, Two-Phase$_{0.01}$, ILS}]



\addplot+[mark = none, black,,dash pattern=on 10pt off 2pt on 5pt off 6pt] coordinates{

( 0, 24.657926 )
( 1 , 22.332981999999998 )
( 2 , 9.926674 )
( 3 , 6.170227799999999 )
( 4 , 4.8953912 )
( 5 , 4.11165508 )
( 6 , 3.7387411 )
( 7 , 3.3256887799999992 )
( 8 , 2.9687755800000004 )
( 9 , 2.7436878599999996 )
( 10 , 2.48817296 )
( 11 , 2.0968764199999996 )
( 12 , 1.9651317799999999 )
( 13 , 1.6519548199999996 )
( 14 , 1.5008555800000003 )
( 15 , 1.3745102000000004 )



};
\addplot+[mark = none, black, dotted, thick] coordinates{

(0  , 10.53741512)
( 1 , 10.209266419999999 )
( 2 , 6.3825812 )
( 3 , 5.098442019999999 )
( 4 , 4.2855691 )
( 5 , 2.5126738399999997 )
( 6 , 1.9996631599999994 )
( 7 , 1.6282093899999994 )
( 8 , 1.2865179798126005 )
( 9 , 1.063413286 )
( 10 , 0.8379043318125997 )
( 11 , 0.7626689019999996 )
( 12 , 0.5939425719708 )
( 13 , 0.5271577167999999 )
( 14 , 0.44078626597079984 )
( 15 , 0.43744659199999986 )

};

\addplot+[mark = none, black] coordinates{

( 0 , 12.933678599999999 )
( 1 , 8.108884539999998 )
( 2 , 5.63737562 )
( 3 , 5.194824280000001 )
( 4 , 4.05327476 )
( 5 , 2.20886534 )
( 6 , 1.5978009999999998 )
( 7 , 1.2068835799999997 )
( 8 , 1.0441310599999998 )
( 9 , 0.7924734439999999 )
( 10 , 0.5890567459999999 )
( 11 , 0.4773253239999999 )
( 12 , 0.374482676 )
( 13 , 0.33080974100000005 )
( 14 , 0.26317710699999997 )
( 15 , 0.20729490159999997 )
%( 16 , 0.1971478456 )
%( 17 , 0.15820276960000001 )
%( 18 , 0.122073365 )
%( 19 , 0.11242603484 )
%( 20 , 0.11259431484 )
%( 21 , 0.10628176084 )
%( 22 , 0.10095180084 )
%( 23 , 0.09728972083999998 )
%( 24 , 0.09728972083999998 )



};

\addplot+[mark = none, dashed, black] coordinates{
(0, 5.58)
(1,5.15)
(2,4.44)
(3,3.49)
(4,2.40)
(5,2.01)
(6,1.60)
(7,1.36)
(8,1.29)
(9,1.14)
(10,0.92)
(11,0.88)
(12,0.76)
(13,0.60)
(14, 0.52)
(15,0.49)

};



\addplot+[mark = o, black] coordinates{

(0, 5.07)
(1,4.37)
(2,4.36)
(3,4.12)
(4,3.98)
(5,3.73)
(6,3.56)
(7,3.41)
(8,3.25)
(9,3.05)
(10,2.75)
(11,2.56)
(12,2.37)
(13,2.07)
(14,1.91)
(15,1.69)





};

\end{axis}
\end{tikzpicture}}


==> section/tspCHO.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=12cm,
    legend cell align={left},
    legend pos = north east,
 %   xtick={0, 2,4,6},
 %   ymax = 80, 
    ymin = 0,
    xmin = 0, 
    xmax = 21,
    ymax = 100, 
	xlabel={\large{Queries}},
	ylabel={\large{Error (\%)}}, 
	legend entries={NEMO, RIGA, IEEP$_{0.02}$, Two-Phase$_{0.02}$, ILS}]
]

%IEEP$_{0.01}$,



\addplot+[mark = none, black,dash pattern=on 10pt off 2pt on 5pt off 6pt] coordinates{
( 0 , 66.49 )
( 1 , 10.07 )
( 2 , 4.19 )
( 3 , 4.72 )
( 4 , 4.61 )
( 5 , 4.53 )
( 6 , 4.54 )
( 7 ,4.97  )
( 8 ,4.15  )
( 9 ,4.85  )
( 10 ,3.97 )
( 11 ,4.28 )
( 12 ,4.42 )
( 13 ,3.75 )
( 14 ,4.00 )
( 15, 4.31 )
( 16, 3.56 )
( 17,4.23  )
( 18, 3.63 )
( 19, 3.66 )
( 20, 3.68 )



};
\addplot+[mark = none, black, dotted, thick] coordinates{
( 0 , 24.28 )
( 1 , 24.28 )
( 2 , 22.17 )
( 3 ,22.07  )
( 4 ,21.44  )
( 5 ,21.70  )
( 6 ,20.56  )
( 7 ,19.85  )
( 8 , 19.04 )
( 9 , 17.02 )
( 10 ,14.84 )
( 11 ,12.13 )
( 12 ,9.76 )
( 13 ,6.91 )
( 14 ,5.60 )
( 15, 3.89 )
( 16, 3.13 )
( 17, 2.49 )
( 18, 2.16 )
( 19, 1.90 )
( 20, 1.79 )


}; 





\addplot+[mark = none, black] coordinates{

( 0 ,  11.22 )
( 1 , 11.22 )
( 2 , 12.55 )
( 3 , 17.12 )
( 4 , 20.87 )
( 5 , 18.45 )
( 6 , 17.72 )
( 7 , 19.69 )
( 8 , 18.52 )
( 9 , 19.96 )
( 10 , 16.25 )
( 11 , 11.72)
( 12 , 10.26 )
( 13 , 9.90 )
( 14 ,9.85 )
( 15, 8.73 )
( 16, 9.80 )
( 17, 9.09 )
( 18, 8.79  )
( 19, 8.84 )
( 20, 7.71 )


};

\addplot+[mark = none, dashed, black] coordinates{
(0,0)
};


\addplot+[mark = o, black] coordinates{

( 0 , 44.96 )
( 1 , 36.22 )
( 2 ,32.11  )
( 3 ,31.13  )
( 4 , 30.00 )
( 5 ,29.44  )
( 6 , 28.81 )
( 7 , 27.97 )
( 8 , 27.55 )
( 9 , 26.54 )
( 10 ,25.74 )
( 11 ,25.08 )
( 12 ,24.35 )
( 13 ,23.95 )
( 14 ,23.52 )
( 15, 22.92 )
( 16,22.10  )
( 17, 21.56 )
( 18, 20.82 )
( 19, 20.44 )
( 20, 19.46 )




};


\end{axis}
\end{tikzpicture}}



==> section/tspWS.tex <==
\scalebox{0.55}{
\begin{tikzpicture}
\begin{axis}[
    width=15cm,
    height=12cm,
    legend cell align={left},
    legend pos = north east,
 %   xtick={0, 2,4,6},
 %   ymax = 80, 
    ymin = 0,
    xmin = 0, 
    xmax = 21,
    ymax = 100, 
	xlabel={\large{Queries}},
	ylabel={\large{Error (\%)}}, 
	legend entries={NEMO, RIGA, IEEP$_{0.01}$, Two-Phase$_{0.01}$, ILS}]
]





\addplot+[mark = none, black,,dash pattern=on 10pt off 2pt on 5pt off 6pt] coordinates{
( 0 , 93.65 )
( 1 , 36.92 )
( 2 , 29.51 )
( 3 , 27.76 )
( 4 ,24.25  )
( 5 , 21.81 )
( 6 ,17.92  )
( 7 , 17.19 )
( 8 ,14.68  )
( 9 , 15.28 )
( 10 , 12.40 )
( 11 , 13.95 )
( 12 , 13.03 )
( 13 , 12.10 )
( 14 , 9.29 )
( 15,  9.98 )
( 16, 9.59  )
( 17,  8.39 )
( 18, 8.06  )
( 19, 8.61  )
( 20, 8.32  )



};
\addplot+[mark = none, black, dotted, thick] coordinates{
( 0 , 46.16 )
( 1 , 33.34 )
( 2 , 28.65 )
( 3 , 18.85 )
( 4 , 17.90 )
( 5 , 12.97 )
( 6 , 10.41 )
( 7 , 8.58 )
( 8 , 5.86 )
( 9 , 3.99 )
( 10 , 3.44 )
( 11 , 2.74 )
( 12 , 1.71 )
( 13 , 1.19 )
( 14 , 0.97  )
( 15, 0.77  )
( 16, 0.58  )
( 17, 0.50  )
( 18, 0.35  )
( 19, 0.36  )
( 20, 0.26  )
}; 

\addplot+[mark = none, black] coordinates{

( 0 , 70.19 )
( 1 , 53.42 )
( 2 , 46.72 )
( 3 , 35.65 )
( 4 , 17.54 )
( 5 , 10.42 )
( 6 , 8.23 )
( 7 , 6.92  )
( 8 ,4.52  )
( 9 ,3.51  )
( 10 ,2.69  )
( 11 ,2.37  )
( 12 ,1.52  )
( 13 ,1.21  )
( 14 , 0.99 )
( 15, 0.81  )
( 16, 0.72  )
( 17, 0.58  )
( 18, 0.49  )
( 19, 0.35  )
( 20, 0.27  )

};




\addplot+[mark = none, dashed, black] coordinates{

( 0 , 22.11 )
( 1 , 20.50 )
( 2 , 18.87 )
( 3 , 16.79 )
( 4 , 13.91 )
( 5 , 11.60 )
( 6 , 10.27 )
( 7 , 9.02 )
( 8 , 8.43 )
( 9 , 7.00 )
( 10 ,6.11  )
( 11 ,5.50  )
( 12 ,4.69  )
( 13 ,3.83  )
( 14 ,3.66  )
( 15, 3.30  )
( 16, 3.05  )
( 17, 2.74  )
( 18, 2.69  )
( 19, 2.48  )
( 20, 2.58  )
};

\addplot+[mark = o, black] coordinates{

( 0 ,18.82  )
( 1 ,14.78  )
( 2 ,13.73  )
( 3 ,12.49  )
( 4 ,9.99  )
( 5 ,8.66  )
( 6 ,6.49  )
( 7 ,5.89  )
( 8 ,5.34  )
( 9 ,4.58  )
( 10 ,4.64  )
( 11 ,4.34  )
( 12 ,4.12  )
( 13 ,3.68  )
( 14 ,3.55  )
( 15, 3.31  )
( 16, 3.26  )
( 17,3.04   )
( 18,2.97   )
( 19, 2.79  )
( 20, 2.72  )



};
\end{axis}
\end{tikzpicture}}



